Distributed Wildfire Surveillance with Autonomous Aircraft using Deep Reinforcement Learning

Teams of autonomous unmanned aircraft can be used to monitor wildfires, enabling firefighters to make informed decisions. However, controlling multiple autonomous fixed-wing aircraft to maximize forest fire coverage is a complex problem. The state space is high dimensional, the fire propagates stochastically, the sensor information is imperfect, and the aircraft must coordinate with each other to accomplish their mission. This work presents two deep reinforcement learning approaches for training decentralized controllers that accommodate the high dimensionality and uncertainty inherent in the problem. The first approach controls the aircraft using immediate observations of the individual aircraft. The second approach allows aircraft to collaborate on a map of the wildfire's state and maintain a time history of locations visited, which are used as inputs to the controller. Simulation results show that both approaches allow the aircraft to accurately track wildfire expansions and outperform an online receding horizon controller. Additional simulations demonstrate that the approach scales with different numbers of aircraft and generalizes to different wildfire shapes.

==> AccumCurves.tex <==
\begin{tikzpicture}[]
\begin{axis}[height=6.8cm, width=8.0cm,legend pos = {north west}, xlabel = {Time Elapsed (sec)}, ylabel = {Reward Accumulated}]
\addplot+ [no marks, black, thick]coordinates {
(0.5, 4.0)
(1.0, 9.0)
(1.5, 21.0)
(2.0, 27.0)
(2.5, 42.0)
(3.0, 55.0)
(3.5, 66.0)
(4.0, 71.0)
(4.5, 78.0)
(5.0, 82.0)
(5.5, 96.0)
(6.0, 106.0)
(6.5, 123.0)
(7.0, 129.0)
(7.5, 137.0)
(8.0, 149.0)
(8.5, 158.0)
(9.0, 162.0)
(9.5, 164.0)
(10.0, 166.0)
(10.5, 183.0)
(11.0, 184.0)
(11.5, 188.0)
(12.0, 189.0)
(12.5, 190.0)
(13.0, 210.0)
(13.5, 219.0)
(14.0, 229.0)
(14.5, 240.0)
(15.0, 254.0)
(15.5, 284.0)
(16.0, 297.0)
(16.5, 314.0)
(17.0, 322.0)
(17.5, 338.0)
(18.0, 362.0)
(18.5, 368.0)
(19.0, 377.0)
(19.5, 387.0)
(20.0, 392.0)
(20.5, 414.0)
(21.0, 419.0)
(21.5, 421.0)
(22.0, 424.0)
(22.5, 428.0)
(23.0, 445.0)
(23.5, 451.0)
(24.0, 454.0)
(24.5, 454.0)
(25.0, 457.0)
(25.5, 465.0)
(26.0, 467.0)
(26.5, 470.0)
(27.0, 476.0)
(27.5, 478.0)
(28.0, 497.0)
(28.5, 506.0)
(29.0, 509.0)
(29.5, 513.0)
(30.0, 517.0)
(30.5, 538.0)
(31.0, 541.0)
(31.5, 546.0)
(32.0, 549.0)
(32.5, 554.0)
(33.0, 582.0)
(33.5, 588.0)
(34.0, 595.0)
(34.5, 599.0)
(35.0, 606.0)
(35.5, 629.0)
(36.0, 637.0)
(36.5, 643.0)
(37.0, 648.0)
(37.5, 650.0)
(38.0, 666.0)
(38.5, 669.0)
(39.0, 680.0)
(39.5, 690.0)
(40.0, 691.0)
(40.5, 717.0)
(41.0, 722.0)
(41.5, 727.0)
(42.0, 729.0)
(42.5, 735.0)
(43.0, 751.0)
(43.5, 756.0)
(44.0, 764.0)
(44.5, 769.0)
(45.0, 774.0)
(45.5, 790.0)
(46.0, 794.0)
(46.5, 799.0)
(47.0, 801.0)
(47.5, 803.0)
(48.0, 820.0)
(48.5, 824.0)
(49.0, 831.0)
(49.5, 836.0)
(50.0, 840.0)
(50.5, 861.0)
(51.0, 863.0)
(51.5, 868.0)
(52.0, 873.0)
(52.5, 878.0)
(53.0, 890.0)
(53.5, 895.0)
(54.0, 899.0)
(54.5, 903.0)
(55.0, 911.0)
(55.5, 930.0)
(56.0, 934.0)
(56.5, 939.0)
(57.0, 943.0)
(57.5, 952.0)
(58.0, 976.0)
(58.5, 983.0)
(59.0, 989.0)
(59.5, 995.0)
(60.0, 999.0)
(60.5, 1011.0)
(61.0, 1018.0)
(61.5, 1027.0)
(62.0, 1034.0)
(62.5, 1045.0)
(63.0, 1063.0)
(63.5, 1066.0)
(64.0, 1073.0)
(64.5, 1084.0)
(65.0, 1102.0)
(65.5, 1121.0)
(66.0, 1132.0)
(66.5, 1143.0)
(67.0, 1154.0)
(67.5, 1162.0)
(68.0, 1191.0)
(68.5, 1197.0)
(69.0, 1205.0)
(69.5, 1208.0)
(70.0, 1212.0)
(70.5, 1235.0)
(71.0, 1239.0)
(71.5, 1243.0)
(72.0, 1247.0)
(72.5, 1250.0)
(73.0, 1263.0)
(73.5, 1267.0)
(74.0, 1270.0)
(74.5, 1278.0)
(75.0, 1285.0)
(75.5, 1306.0)
(76.0, 1315.0)
(76.5, 1319.0)
(77.0, 1334.0)
(77.5, 1339.0)
(78.0, 1358.0)
(78.5, 1363.0)
(79.0, 1372.0)
(79.5, 1374.0)
(80.0, 1377.0)
(80.5, 1395.0)
(81.0, 1400.0)
(81.5, 1403.0)
(82.0, 1410.0)
(82.5, 1412.0)
(83.0, 1435.0)
(83.5, 1444.0)
(84.0, 1450.0)
(84.5, 1455.0)
(85.0, 1462.0)
(85.5, 1483.0)
(86.0, 1488.0)
(86.5, 1493.0)
(87.0, 1502.0)
(87.5, 1511.0)
(88.0, 1528.0)
(88.5, 1533.0)
(89.0, 1540.0)
(89.5, 1546.0)
(90.0, 1552.0)
(90.5, 1567.0)
(91.0, 1575.0)
(91.5, 1591.0)
(92.0, 1605.0)
(92.5, 1618.0)
(93.0, 1647.0)
(93.5, 1657.0)
(94.0, 1665.0)
(94.5, 1675.0)
(95.0, 1681.0)
(95.5, 1705.0)
(96.0, 1706.0)
(96.5, 1709.0)
(97.0, 1715.0)
(97.5, 1719.0)
(98.0, 1738.0)
(98.5, 1745.0)
(99.0, 1752.0)
(99.5, 1762.0)
(100.0, 1768.0)
(100.5, 1794.0)
(101.0, 1798.0)
(101.5, 1805.0)
(102.0, 1813.0)
(102.5, 1818.0)
(103.0, 1848.0)
(103.5, 1854.0)
(104.0, 1862.0)
(104.5, 1863.0)
(105.0, 1869.0)
(105.5, 1895.0)
(106.0, 1905.0)
(106.5, 1912.0)
(107.0, 1921.0)
(107.5, 1923.0)
(108.0, 1941.0)
(108.5, 1949.0)
(109.0, 1955.0)
(109.5, 1962.0)
(110.0, 1973.0)
(110.5, 1994.0)
(111.0, 2003.0)
(111.5, 2010.0)
(112.0, 2021.0)
(112.5, 2028.0)
(113.0, 2044.0)
(113.5, 2052.0)
(114.0, 2060.0)
(114.5, 2065.0)
(115.0, 2077.0)
(115.5, 2092.0)
(116.0, 2099.0)
(116.5, 2106.0)
(117.0, 2123.0)
(117.5, 2128.0)
(118.0, 2144.0)
(118.5, 2158.0)
(119.0, 2163.0)
(119.5, 2177.0)
(120.0, 2179.0)
(120.5, 2204.0)
(121.0, 2209.0)
(121.5, 2221.0)
(122.0, 2235.0)
(122.5, 2252.0)
(123.0, 2271.0)
(123.5, 2285.0)
(124.0, 2299.0)
(124.5, 2304.0)
(125.0, 2317.0)
(125.5, 2347.0)
(126.0, 2361.0)
(126.5, 2375.0)
(127.0, 2385.0)
(127.5, 2396.0)
(128.0, 2430.0)
(128.5, 2438.0)
(129.0, 2447.0)
(129.5, 2457.0)
(130.0, 2464.0)
(130.5, 2495.0)
(131.0, 2498.0)
(131.5, 2505.0)
(132.0, 2518.0)
(132.5, 2527.0)
(133.0, 2552.0)
(133.5, 2565.0)
(134.0, 2575.0)
(134.5, 2583.0)
(135.0, 2599.0)
(135.5, 2629.0)
(136.0, 2648.0)
(136.5, 2657.0)
(137.0, 2674.0)
(137.5, 2687.0)
(138.0, 2707.0)
(138.5, 2721.0)
(139.0, 2732.0)
(139.5, 2738.0)
(140.0, 2754.0)
(140.5, 2793.0)
(141.0, 2803.0)
(141.5, 2822.0)
(142.0, 2834.0)
(142.5, 2844.0)
(143.0, 2876.0)
(143.5, 2882.0)
(144.0, 2893.0)
(144.5, 2899.0)
(145.0, 2909.0)
(145.5, 2933.0)
(146.0, 2945.0)
(146.5, 2952.0)
(147.0, 2965.0)
(147.5, 2970.0)
(148.0, 2997.0)
(148.5, 3013.0)
(149.0, 3026.0)
(149.5, 3047.0)
(150.0, 3056.0)
(150.5, 3081.0)
(151.0, 3094.0)
(151.5, 3107.0)
(152.0, 3121.0)
(152.5, 3131.0)
(153.0, 3152.0)
(153.5, 3163.0)
(154.0, 3174.0)
(154.5, 3186.0)
(155.0, 3194.0)
(155.5, 3221.0)
(156.0, 3235.0)
(156.5, 3246.0)
(157.0, 3261.0)
(157.5, 3267.0)
(158.0, 3303.0)
(158.5, 3311.0)
(159.0, 3319.0)
(159.5, 3324.0)
(160.0, 3329.0)
(160.5, 3349.0)
(161.0, 3360.0)
(161.5, 3370.0)
(162.0, 3384.0)
(162.5, 3394.0)
(163.0, 3430.0)
(163.5, 3443.0)
(164.0, 3454.0)
(164.5, 3471.0)
(165.0, 3481.0)
(165.5, 3500.0)
(166.0, 3516.0)
(166.5, 3526.0)
(167.0, 3541.0)
(167.5, 3546.0)
(168.0, 3569.0)
(168.5, 3580.0)
(169.0, 3587.0)
(169.5, 3597.0)
(170.0, 3613.0)
};
\addlegendentry{Belief-based}
\addplot+ [no marks, black!80, thick,dashed]coordinates {
(0.5, 4.0)
(1.0, 9.0)
(1.5, 21.0)
(2.0, 27.0)
(2.5, 42.0)
(3.0, 55.0)
(3.5, 61.0)
(4.0, 67.0)
(4.5, 78.0)
(5.0, 85.0)
(5.5, 100.0)
(6.0, 109.0)
(6.5, 116.0)
(7.0, 121.0)
(7.5, 127.0)
(8.0, 138.0)
(8.5, 144.0)
(9.0, 147.0)
(9.5, 147.0)
(10.0, 155.0)
(10.5, 177.0)
(11.0, 184.0)
(11.5, 187.0)
(12.0, 195.0)
(12.5, 206.0)
(13.0, 235.0)
(13.5, 252.0)
(14.0, 270.0)
(14.5, 278.0)
(15.0, 293.0)
(15.5, 325.0)
(16.0, 337.0)
(16.5, 353.0)
(17.0, 367.0)
(17.5, 377.0)
(18.0, 402.0)
(18.5, 415.0)
(19.0, 422.0)
(19.5, 428.0)
(20.0, 436.0)
(20.5, 458.0)
(21.0, 467.0)
(21.5, 472.0)
(22.0, 482.0)
(22.5, 491.0)
(23.0, 508.0)
(23.5, 511.0)
(24.0, 513.0)
(24.5, 515.0)
(25.0, 515.0)
(25.5, 530.0)
(26.0, 531.0)
(26.5, 533.0)
(27.0, 535.0)
(27.5, 537.0)
(28.0, 554.0)
(28.5, 558.0)
(29.0, 561.0)
(29.5, 563.0)
(30.0, 565.0)
(30.5, 582.0)
(31.0, 584.0)
(31.5, 584.0)
(32.0, 587.0)
(32.5, 590.0)
(33.0, 603.0)
(33.5, 606.0)
(34.0, 609.0)
(34.5, 616.0)
(35.0, 623.0)
(35.5, 646.0)
(36.0, 654.0)
(36.5, 660.0)
(37.0, 661.0)
(37.5, 669.0)
(38.0, 689.0)
(38.5, 691.0)
(39.0, 700.0)
(39.5, 707.0)
(40.0, 710.0)
(40.5, 728.0)
(41.0, 732.0)
(41.5, 735.0)
(42.0, 740.0)
(42.5, 746.0)
(43.0, 764.0)
(43.5, 769.0)
(44.0, 772.0)
(44.5, 775.0)
(45.0, 778.0)
(45.5, 795.0)
(46.0, 796.0)
(46.5, 799.0)
(47.0, 805.0)
(47.5, 811.0)
(48.0, 831.0)
(48.5, 839.0)
(49.0, 842.0)
(49.5, 847.0)
(50.0, 853.0)
(50.5, 870.0)
(51.0, 878.0)
(51.5, 883.0)
(52.0, 886.0)
(52.5, 897.0)
(53.0, 925.0)
(53.5, 929.0)
(54.0, 934.0)
(54.5, 943.0)
(55.0, 948.0)
(55.5, 972.0)
(56.0, 981.0)
(56.5, 989.0)
(57.0, 996.0)
(57.5, 997.0)
(58.0, 1022.0)
(58.5, 1026.0)
(59.0, 1032.0)
(59.5, 1040.0)
(60.0, 1050.0)
(60.5, 1073.0)
(61.0, 1081.0)
(61.5, 1089.0)
(62.0, 1097.0)
(62.5, 1104.0)
(63.0, 1130.0)
(63.5, 1137.0)
(64.0, 1137.0)
(64.5, 1139.0)
(65.0, 1145.0)
(65.5, 1157.0)
(66.0, 1165.0)
(66.5, 1172.0)
(67.0, 1181.0)
(67.5, 1189.0)
(68.0, 1209.0)
(68.5, 1218.0)
(69.0, 1220.0)
(69.5, 1224.0)
(70.0, 1228.0)
(70.5, 1239.0)
(71.0, 1246.0)
(71.5, 1250.0)
(72.0, 1252.0)
(72.5, 1253.0)
(73.0, 1265.0)
(73.5, 1267.0)
(74.0, 1272.0)
(74.5, 1276.0)
(75.0, 1279.0)
(75.5, 1293.0)
(76.0, 1298.0)
(76.5, 1305.0)
(77.0, 1310.0)
(77.5, 1313.0)
(78.0, 1331.0)
(78.5, 1336.0)
(79.0, 1341.0)
(79.5, 1352.0)
(80.0, 1358.0)
(80.5, 1369.0)
(81.0, 1374.0)
(81.5, 1381.0)
(82.0, 1389.0)
(82.5, 1395.0)
(83.0, 1415.0)
(83.5, 1425.0)
(84.0, 1434.0)
(84.5, 1443.0)
(85.0, 1455.0)
(85.5, 1466.0)
(86.0, 1467.0)
(86.5, 1477.0)
(87.0, 1483.0)
(87.5, 1488.0)
(88.0, 1510.0)
(88.5, 1520.0)
(89.0, 1531.0)
(89.5, 1540.0)
(90.0, 1550.0)
(90.5, 1576.0)
(91.0, 1582.0)
(91.5, 1587.0)
(92.0, 1588.0)
(92.5, 1593.0)
(93.0, 1615.0)
(93.5, 1623.0)
(94.0, 1634.0)
(94.5, 1642.0)
(95.0, 1655.0)
(95.5, 1666.0)
(96.0, 1678.0)
(96.5, 1684.0)
(97.0, 1689.0)
(97.5, 1699.0)
(98.0, 1723.0)
(98.5, 1728.0)
(99.0, 1737.0)
(99.5, 1752.0)
(100.0, 1765.0)
(100.5, 1789.0)
(101.0, 1801.0)
(101.5, 1812.0)
(102.0, 1823.0)
(102.5, 1832.0)
(103.0, 1861.0)
(103.5, 1870.0)
(104.0, 1878.0)
(104.5, 1879.0)
(105.0, 1883.0)
(105.5, 1906.0)
(106.0, 1917.0)
(106.5, 1930.0)
(107.0, 1940.0)
(107.5, 1948.0)
(108.0, 1966.0)
(108.5, 1982.0)
(109.0, 1994.0)
(109.5, 2004.0)
(110.0, 2012.0)
(110.5, 2043.0)
(111.0, 2049.0)
(111.5, 2053.0)
(112.0, 2059.0)
(112.5, 2065.0)
(113.0, 2091.0)
(113.5, 2104.0)
(114.0, 2126.0)
(114.5, 2133.0)
(115.0, 2147.0)
(115.5, 2177.0)
(116.0, 2197.0)
(116.5, 2206.0)
(117.0, 2220.0)
(117.5, 2229.0)
(118.0, 2250.0)
(118.5, 2265.0)
(119.0, 2277.0)
(119.5, 2288.0)
(120.0, 2296.0)
(120.5, 2327.0)
(121.0, 2335.0)
(121.5, 2343.0)
(122.0, 2355.0)
(122.5, 2365.0)
(123.0, 2389.0)
(123.5, 2402.0)
(124.0, 2414.0)
(124.5, 2423.0)
(125.0, 2431.0)
(125.5, 2458.0)
(126.0, 2468.0)
(126.5, 2479.0)
(127.0, 2490.0)
(127.5, 2498.0)
(128.0, 2530.0)
(128.5, 2541.0)
(129.0, 2549.0)
(129.5, 2558.0)
(130.0, 2569.0)
(130.5, 2595.0)
(131.0, 2599.0)
(131.5, 2615.0)
(132.0, 2626.0)
(132.5, 2638.0)
(133.0, 2657.0)
(133.5, 2672.0)
(134.0, 2679.0)
(134.5, 2686.0)
(135.0, 2692.0)
(135.5, 2716.0)
(136.0, 2721.0)
(136.5, 2735.0)
(137.0, 2746.0)
(137.5, 2752.0)
(138.0, 2786.0)
(138.5, 2798.0)
(139.0, 2815.0)
(139.5, 2832.0)
(140.0, 2839.0)
(140.5, 2860.0)
(141.0, 2864.0)
(141.5, 2872.0)
(142.0, 2883.0)
(142.5, 2892.0)
(143.0, 2917.0)
(143.5, 2922.0)
(144.0, 2927.0)
(144.5, 2937.0)
(145.0, 2944.0)
(145.5, 2960.0)
(146.0, 2968.0)
(146.5, 2979.0)
(147.0, 2998.0)
(147.5, 3010.0)
(148.0, 3042.0)
(148.5, 3054.0)
(149.0, 3062.0)
(149.5, 3073.0)
(150.0, 3080.0)
(150.5, 3103.0)
(151.0, 3110.0)
(151.5, 3116.0)
(152.0, 3122.0)
(152.5, 3136.0)
(153.0, 3158.0)
(153.5, 3173.0)
(154.0, 3182.0)
(154.5, 3199.0)
(155.0, 3205.0)
(155.5, 3232.0)
(156.0, 3247.0)
(156.5, 3252.0)
(157.0, 3257.0)
(157.5, 3264.0)
(158.0, 3287.0)
(158.5, 3296.0)
(159.0, 3302.0)
(159.5, 3315.0)
(160.0, 3322.0)
(160.5, 3343.0)
(161.0, 3353.0)
(161.5, 3363.0)
(162.0, 3375.0)
(162.5, 3383.0)
(163.0, 3407.0)
(163.5, 3415.0)
(164.0, 3423.0)
(164.5, 3435.0)
(165.0, 3438.0)
(165.5, 3465.0)
(166.0, 3473.0)
(166.5, 3488.0)
(167.0, 3501.0)
(167.5, 3509.0)
(168.0, 3531.0)
(168.5, 3543.0)
(169.0, 3553.0)
(169.5, 3564.0)
(170.0, 3575.0)
};
\addlegendentry{Observation-based}
\addplot+ [no marks, black!60, thick,dotted]coordinates {
(0.5, 4.0)
(1.0, 9.0)
(1.5, 21.0)
(2.0, 27.0)
(2.5, 42.0)
(3.0, 55.0)
(3.5, 60.0)
(4.0, 70.0)
(4.5, 76.0)
(5.0, 87.0)
(5.5, 103.0)
(6.0, 117.0)
(6.5, 129.0)
(7.0, 138.0)
(7.5, 145.0)
(8.0, 157.0)
(8.5, 166.0)
(9.0, 170.0)
(9.5, 182.0)
(10.0, 185.0)
(10.5, 202.0)
(11.0, 209.0)
(11.5, 222.0)
(12.0, 233.0)
(12.5, 249.0)
(13.0, 285.0)
(13.5, 292.0)
(14.0, 314.0)
(14.5, 338.0)
(15.0, 345.0)
(15.5, 384.0)
(16.0, 405.0)
(16.5, 419.0)
(17.0, 424.0)
(17.5, 424.0)
(18.0, 441.0)
(18.5, 442.0)
(19.0, 442.0)
(19.5, 442.0)
(20.0, 442.0)
(20.5, 457.0)
(21.0, 457.0)
(21.5, 457.0)
(22.0, 459.0)
(22.5, 459.0)
(23.0, 478.0)
(23.5, 479.0)
(24.0, 480.0)
(24.5, 486.0)
(25.0, 493.0)
(25.5, 516.0)
(26.0, 521.0)
(26.5, 525.0)
(27.0, 527.0)
(27.5, 529.0)
(28.0, 548.0)
(28.5, 551.0)
(29.0, 552.0)
(29.5, 553.0)
(30.0, 554.0)
(30.5, 571.0)
(31.0, 571.0)
(31.5, 574.0)
(32.0, 578.0)
(32.5, 581.0)
(33.0, 593.0)
(33.5, 595.0)
(34.0, 600.0)
(34.5, 603.0)
(35.0, 611.0)
(35.5, 625.0)
(36.0, 634.0)
(36.5, 642.0)
(37.0, 647.0)
(37.5, 653.0)
(38.0, 666.0)
(38.5, 670.0)
(39.0, 671.0)
(39.5, 674.0)
(40.0, 680.0)
(40.5, 694.0)
(41.0, 704.0)
(41.5, 705.0)
(42.0, 710.0)
(42.5, 713.0)
(43.0, 733.0)
(43.5, 737.0)
(44.0, 742.0)
(44.5, 751.0)
(45.0, 754.0)
(45.5, 780.0)
(46.0, 788.0)
(46.5, 795.0)
(47.0, 802.0)
(47.5, 807.0)
(48.0, 831.0)
(48.5, 838.0)
(49.0, 845.0)
(49.5, 845.0)
(50.0, 852.0)
(50.5, 876.0)
(51.0, 885.0)
(51.5, 894.0)
(52.0, 899.0)
(52.5, 904.0)
(53.0, 927.0)
(53.5, 930.0)
(54.0, 936.0)
(54.5, 938.0)
(55.0, 938.0)
(55.5, 958.0)
(56.0, 959.0)
(56.5, 965.0)
(57.0, 966.0)
(57.5, 969.0)
(58.0, 988.0)
(58.5, 997.0)
(59.0, 1006.0)
(59.5, 1012.0)
(60.0, 1020.0)
(60.5, 1039.0)
(61.0, 1042.0)
(61.5, 1042.0)
(62.0, 1048.0)
(62.5, 1051.0)
(63.0, 1067.0)
(63.5, 1070.0)
(64.0, 1076.0)
(64.5, 1079.0)
(65.0, 1079.0)
(65.5, 1087.0)
(66.0, 1092.0)
(66.5, 1096.0)
(67.0, 1099.0)
(67.5, 1103.0)
(68.0, 1107.0)
(68.5, 1116.0)
(69.0, 1128.0)
(69.5, 1140.0)
(70.0, 1152.0)
(70.5, 1171.0)
(71.0, 1179.0)
(71.5, 1187.0)
(72.0, 1194.0)
(72.5, 1198.0)
(73.0, 1217.0)
(73.5, 1218.0)
(74.0, 1219.0)
(74.5, 1219.0)
(75.0, 1219.0)
(75.5, 1238.0)
(76.0, 1238.0)
(76.5, 1238.0)
(77.0, 1238.0)
(77.5, 1238.0)
(78.0, 1252.0)
(78.5, 1252.0)
(79.0, 1253.0)
(79.5, 1255.0)
(80.0, 1255.0)
(80.5, 1273.0)
(81.0, 1278.0)
(81.5, 1282.0)
(82.0, 1289.0)
(82.5, 1298.0)
(83.0, 1323.0)
(83.5, 1326.0)
(84.0, 1333.0)
(84.5, 1338.0)
(85.0, 1340.0)
(85.5, 1359.0)
(86.0, 1361.0)
(86.5, 1366.0)
(87.0, 1366.0)
(87.5, 1374.0)
(88.0, 1397.0)
(88.5, 1407.0)
(89.0, 1412.0)
(89.5, 1422.0)
(90.0, 1438.0)
(90.5, 1458.0)
(91.0, 1460.0)
(91.5, 1466.0)
(92.0, 1472.0)
(92.5, 1480.0)
(93.0, 1504.0)
(93.5, 1510.0)
(94.0, 1520.0)
(94.5, 1523.0)
(95.0, 1528.0)
(95.5, 1546.0)
(96.0, 1551.0)
(96.5, 1560.0)
(97.0, 1565.0)
(97.5, 1569.0)
(98.0, 1591.0)
(98.5, 1597.0)
(99.0, 1604.0)
(99.5, 1611.0)
(100.0, 1618.0)
(100.5, 1640.0)
(101.0, 1654.0)
(101.5, 1667.0)
(102.0, 1677.0)
(102.5, 1688.0)
(103.0, 1710.0)
(103.5, 1715.0)
(104.0, 1729.0)
(104.5, 1729.0)
(105.0, 1739.0)
(105.5, 1759.0)
(106.0, 1764.0)
(106.5, 1769.0)
(107.0, 1772.0)
(107.5, 1781.0)
(108.0, 1806.0)
(108.5, 1811.0)
(109.0, 1815.0)
(109.5, 1820.0)
(110.0, 1820.0)
(110.5, 1844.0)
(111.0, 1851.0)
(111.5, 1862.0)
(112.0, 1864.0)
(112.5, 1870.0)
(113.0, 1888.0)
(113.5, 1892.0)
(114.0, 1901.0)
(114.5, 1908.0)
(115.0, 1914.0)
(115.5, 1940.0)
(116.0, 1947.0)
(116.5, 1951.0)
(117.0, 1956.0)
(117.5, 1963.0)
(118.0, 1983.0)
(118.5, 1992.0)
(119.0, 1998.0)
(119.5, 2003.0)
(120.0, 2009.0)
(120.5, 2028.0)
(121.0, 2038.0)
(121.5, 2041.0)
(122.0, 2047.0)
(122.5, 2048.0)
(123.0, 2067.0)
(123.5, 2071.0)
(124.0, 2076.0)
(124.5, 2085.0)
(125.0, 2092.0)
(125.5, 2121.0)
(126.0, 2126.0)
(126.5, 2134.0)
(127.0, 2141.0)
(127.5, 2147.0)
(128.0, 2159.0)
(128.5, 2169.0)
(129.0, 2177.0)
(129.5, 2186.0)
(130.0, 2190.0)
(130.5, 2204.0)
(131.0, 2211.0)
(131.5, 2220.0)
(132.0, 2235.0)
(132.5, 2245.0)
(133.0, 2273.0)
(133.5, 2293.0)
(134.0, 2294.0)
(134.5, 2305.0)
(135.0, 2315.0)
(135.5, 2328.0)
(136.0, 2332.0)
(136.5, 2336.0)
(137.0, 2340.0)
(137.5, 2343.0)
(138.0, 2365.0)
(138.5, 2365.0)
(139.0, 2368.0)
(139.5, 2370.0)
(140.0, 2370.0)
(140.5, 2381.0)
(141.0, 2385.0)
(141.5, 2388.0)
(142.0, 2391.0)
(142.5, 2396.0)
(143.0, 2414.0)
(143.5, 2420.0)
(144.0, 2424.0)
(144.5, 2430.0)
(145.0, 2434.0)
(145.5, 2453.0)
(146.0, 2453.0)
(146.5, 2453.0)
(147.0, 2453.0)
(147.5, 2453.0)
(148.0, 2461.0)
(148.5, 2462.0)
(149.0, 2464.0)
(149.5, 2467.0)
(150.0, 2472.0)
(150.5, 2487.0)
(151.0, 2497.0)
(151.5, 2507.0)
(152.0, 2516.0)
(152.5, 2523.0)
(153.0, 2541.0)
(153.5, 2548.0)
(154.0, 2556.0)
(154.5, 2564.0)
(155.0, 2572.0)
(155.5, 2595.0)
(156.0, 2602.0)
(156.5, 2610.0)
(157.0, 2625.0)
(157.5, 2630.0)
(158.0, 2653.0)
(158.5, 2653.0)
(159.0, 2667.0)
(159.5, 2681.0)
(160.0, 2685.0)
(160.5, 2712.0)
(161.0, 2723.0)
(161.5, 2734.0)
(162.0, 2734.0)
(162.5, 2746.0)
(163.0, 2773.0)
(163.5, 2779.0)
(164.0, 2789.0)
(164.5, 2794.0)
(165.0, 2802.0)
(165.5, 2817.0)
(166.0, 2821.0)
(166.5, 2825.0)
(167.0, 2832.0)
(167.5, 2840.0)
(168.0, 2863.0)
(168.5, 2872.0)
(169.0, 2884.0)
(169.5, 2892.0)
(170.0, 2904.0)
};
\addlegendentry{Receding Horizon}
\end{axis}

\end{tikzpicture}


==> Belief.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height = {5.5cm}, width = {5.5cm}, group style={horizontal sep=0.3cm, vertical sep=0.3cm, group size=3 by 3}]
\nextgroupplot [ylabel = {$T = \SI{0}{\second}$}, title = {Fire Locations}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Belief_Semi_InternalMap10_CooperativeSlow_DRL_2UAV_120000__uavs2_seed164_maxSteps300_dot_Belief_Burn_time0.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=11.459155902,scale = 0.45] at (axis cs:209.80066577841242, 201.98669330795056) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=114.59155902,scale = 0.45] at (axis cs:695.8385316345283, 809.0929742682567) {};


\nextgroupplot [title = {Fire Belief}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Belief_Semi_InternalMap10_CooperativeSlow_DRL_2UAV_120000__uavs2_seed164_maxSteps300_dot_Belief_Belief_time0.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=11.459155902,scale = 0.45] at (axis cs:209.80066577841242, 201.98669330795056) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=114.59155902,scale = 0.45] at (axis cs:695.8385316345283, 809.0929742682567) {};


\nextgroupplot [title = {Time Since Last Visited (s)}, ticks=none, enlargelimits = false, axis on top, colormap={wb}{gray(0cm)=(0); gray(1cm)=(1)}, colorbar, colorbar style={ytick={0,50,100,150,200,250}}]
\addplot [point meta min=0, point meta max=256] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Belief_Semi_InternalMap10_CooperativeSlow_DRL_2UAV_120000__uavs2_seed164_maxSteps300_dot_Belief_Time_time0.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=11.459155902,scale = 0.45] at (axis cs:209.80066577841242, 201.98669330795056) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=114.59155902,scale = 0.45] at (axis cs:695.8385316345283, 809.0929742682567) {};


\nextgroupplot [ylabel = {$T = \SI{25}{\second}$}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Belief_Semi_InternalMap10_CooperativeSlow_DRL_2UAV_120000__uavs2_seed164_maxSteps300_dot_Belief_Burn_time50.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=96.3376,scale = 0.45] at (axis cs:532,558) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-124.27276,scale = 0.45] at (axis cs:378.9179380894684, 566.6777284185058) {};


\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Belief_Semi_InternalMap10_CooperativeSlow_DRL_2UAV_120000__uavs2_seed164_maxSteps300_dot_Belief_Belief_time50.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=96.3376,scale = 0.45] at (axis cs:532,558) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-124.27276,scale = 0.45] at (axis cs:378.9179380894684, 566.6777284185058) {};


\nextgroupplot [ticks=none, enlargelimits = false, axis on top, colormap={wb}{gray(0cm)=(0); gray(1cm)=(1)}, colorbar,colorbar style={ytick={0,50,100,150,200,250}}]\addplot [point meta min=0, point meta max=256] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Belief_Semi_InternalMap10_CooperativeSlow_DRL_2UAV_120000__uavs2_seed164_maxSteps300_dot_Belief_Time_time50.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=96.3376,scale = 0.45] at (axis cs:532,558) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-124.27276,scale = 0.45] at (axis cs:378.9179380894684, 566.6777284185058) {};



\nextgroupplot [ylabel = {$T = \SI{100}{\second}$}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Belief_Semi_InternalMap10_CooperativeSlow_DRL_2UAV_120000__uavs2_seed164_maxSteps300_dot_Belief_Burn_time200.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=127.48,scale = 0.45] at (axis cs:655.4,597.5514) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-59.668,scale = 0.45] at (axis cs:312.27,376.974) {};


\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Belief_Semi_InternalMap10_CooperativeSlow_DRL_2UAV_120000__uavs2_seed164_maxSteps300_dot_Belief_Belief_time200.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=127.48,scale = 0.45] at (axis cs:655.4,597.5514) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-59.668,scale = 0.45] at (axis cs:312.27,376.974) {};


\nextgroupplot [ticks=none, enlargelimits = false, axis on top, colormap={wb}{gray(0cm)=(0); gray(1cm)=(1)}, colorbar,colorbar style={ytick={0,50,100,150,200,250}}]\addplot [point meta min=0, point meta max=256] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Belief_Semi_InternalMap10_CooperativeSlow_DRL_2UAV_120000__uavs2_seed164_maxSteps300_dot_Belief_Time_time200.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=127.48,scale = 0.45] at (axis cs:655.4,597.5514) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-59.668,scale = 0.45] at (axis cs:312.27,376.974) {};

\end{groupplot}

\end{tikzpicture}


==> NetArch.tex <==
\tikzstyle{dense} = [rectangle, draw, fill=black!5, node distance =1cm, text width = 10em, rounded corners,text centered, thick,style={font=\footnotesize}]
\tikzstyle{dense2} = [rectangle, draw, fill=black!5, node distance =1cm, text width = 15em, rounded corners,text centered, thick,style={font=\footnotesize}]

\tikzstyle{conv} = [rectangle, draw, fill=black!5, node distance=2cm, text width=10em, text centered, rounded corners, thick,style={font=\footnotesize}]
\tikzstyle{max} = [rectangle, draw, fill=black!5, node distance=2cm, text width=10em, text centered, rounded corners, thick,style={font=\footnotesize}]
\tikzstyle{l} = [draw, -latex',thick]

\begin{tikzpicture}%[scale=0.75, every node/.style={scale=0.75}]

	\def\vertDense{1.395cm}
    \node [dense] (d1) {Dense Layer: 100};
    \node [dense, below of=d1,node distance = \vertDense] (d2) {Dense Layer: 100};
    \node [dense, below of=d2,node distance = \vertDense] (d3) {Dense Layer: 100};
    \node [dense, below of=d3,node distance = \vertDense] (d4) {Dense Layer: 100};
    \node [dense, below of=d4,node distance = \vertDense] (d5) {Dense Layer: 100};
    
    \node [conv, right of=d1, node distance = 4.7cm] (c1) {Conv. Layer: 64 3x3};
    \node [max, below of=c1, node distance = 0.8cm]  (m1) {Max Pool Layer: 2x2};
	\node [conv, below of=m1, node distance = 0.8cm] (c2) {Conv. Layer: 64 3x3};
	\node [max, below of=c2, node distance = 0.8cm]  (m2) {Max Pool Layer: 2x2};
	\node [conv, below of=m2, node distance = 0.8cm] (c3) {Conv. Layer: 64 3x3};
	\node [max, below of=c3, node distance = 0.8cm]  (m3) {Max Pool Layer: 2x2};
	\node [dense, below of=m3, node distance = 0.8cm] (d6) {Dense Layer: 500};
	\node [dense, below of=d6, node distance = 0.8cm] (d7) {Dense Layer: 100};
	
	\node [dense2, below of=d5, xshift=2.35cm,node distance=1.1cm] (d8) {Dense Layer: 200};
	\node [dense2, below of=d8, node distance=1.1cm] (d9) {Dense Layer: 200};
	\node [dense, below of=d9, node distance=1.1cm] (d10) {Output Layer: 2};
	
	\path [l] (d1) edge[out=270, in=90] (d2);
	\path [l] (d2) edge[out=270, in=90] (d3);
	\path [l] (d3) edge[out=270, in=90] (d4);
	\path [l] (d4) edge[out=270, in=90] (d5);
	\path [l] (d5) edge[out=270, in=90] (d8);
	\path [l] (d8) edge[out=270, in=90] (d9);
	\path [l] (d9) edge[out=270, in=90] (d10);
	
	\path [l] (c1) edge[out=270, in=90] (m1);
	\path [l] (m1) edge[out=270, in=90] (c2);
	\path [l] (c2) edge[out=270, in=90] (m2);
	\path [l] (m2) edge[out=270, in=90] (c3);
	\path [l] (c3) edge[out=270, in=90] (m3);
	\path [l] (m3) edge[out=270, in=90] (d6);
	\path [l] (d6) edge[out=270, in=90] (d7);
	\path [l] (d7) edge[out=270, in=90] (d8);
	
	\node [below of=d10,xshift=-1.0cm,node distance=0.15cm] (o1_beg)  {};
	\node [below of=d10,xshift=-1.0cm,node distance=1.1cm] (o1_end)  {};
	\path [l] (o1_beg) edge[out=270, in=90] (o1_end);
	\node [below of=o1_end,node distance=0.2cm] (Q1) {$Q(s,a_1)$};
	
	\node [below of=d10,xshift=1.0cm,node distance=0.15cm] (o2_beg)  {};
	\node [below of=d10,xshift=1.0cm,node distance=1.1cm] (o2_end)  {};
	\path [l] (o2_beg) edge[out=270, in=90] (o2_end);	
	\node [below of=o2_end,node distance=0.2cm] (Q2) {$Q(s,a_2)$};
	
	
	\node [above of=d1,xshift=-1.4cm,node distance=0.15cm] (i1_beg)  {};
	\node [above of=d1,xshift=-1.4cm,node distance=1.1cm] (i1_end)  {};
	\path [l] (i1_end) edge[out=270, in=90] (i1_beg);
	\node [above of=i1_end,node distance=0.2cm] (I1) {$\phi_{0}$};
	
	\node [above of=d1,xshift=1.4cm,node distance=0.15cm] (i2_beg)  {};
	\node [above of=d1,xshift=1.4cm,node distance=1.1cm] (i2_end)  {};
	\path [l] (i2_end) edge[out=270, in=90] (i2_beg);	
	\node [above of=i2_end,node distance=0.2cm] (I2) {$\phi_{1}$};
	
	\node [above of=d1,xshift=-0.7cm,node distance=0.15cm] (i3_beg)  {};
	\node [above of=d1,xshift=-0.7cm,node distance=1.1cm] (i3_end)  {};
	\path [l] (i3_end) edge[out=270, in=90] (i3_beg);
	\node [above of=i3_end,node distance=0.2cm] (I3) {$\rho$};
	
	\node [above of=d1,xshift=0.7cm,node distance=0.15cm] (i4_beg)  {};
	\node [above of=d1,xshift=0.7cm,node distance=1.1cm] (i4_end)  {};
	\path [l] (i4_end) edge[out=270, in=90] (i4_beg);	
	\node [above of=i4_end,node distance=0.2cm] (I4) {$\psi$};
	
	\node [above of=d1,node distance=0.15cm] (i5_beg)  {};
	\node [above of=d1,node distance=1.1cm] (i5_end)  {};
	\path [l] (i5_end) edge[out=270, in=90] (i5_beg);
	\node [above of=i5_end,node distance=0.2cm] (I5) {$\theta$};
	
	\node [above of=c1,node distance=0.15cm] (i6_beg)  {};
	\node [above of=c1,node distance=1.1cm] (i6_end)  {};
	\path [l] (i6_end) edge[out=270, in=90] (i6_beg);
	\node [above of=i6_end,node distance=0.15cm] (I6) {Observation/Belief  Image};
    


\end{tikzpicture}

==> Observation.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height = {6cm},width={6cm}, group style={horizontal sep=2.0cm, vertical sep=1.4cm, group size=1 by 2}]
\nextgroupplot [xlabel={East (m)}, ylabel={North (m)}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Sensor_seed151_maxSteps1_dot_ObsTrue.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-75.55089,scale = 0.45] at (axis cs:220.99437407148793, 332.578661192556) {};

\nextgroupplot [ylabel = {Crossrange (m)}, xlabel = {Downrange (m)}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-500, xmax=500, ymin=-500, ymax=500] {DATA_Sensor_seed151_maxSteps1_dot_Obs.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=0,scale = 0.45] at (axis cs:0.0, 0.0) {};
\end{groupplot}

\end{tikzpicture}


==> TrainingCurves.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend pos = {south east}, xlabel = {Thousands of Training Iterations}, ylabel = {Average Reward Accumulated}]
\addplot+ [black,mark options={black}
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
20.0 878.9   0.0 0.0 70.2 70.2
40.0 800.1   0.0 0.0 54.8 54.8
60.0 775.5   0.0 0.0 62.0 62.0
80.0 767.6   0.0 0.0 60.5 60.5
100.0 870.0  0.0 0.0 73.3 73.3
120.0 1610.8 0.0 0.0 93.5 93.5
140.0 2423.6 0.0 0.0 102.2 102.2
160.0 2956.8 0.0 0.0 159.4 159.4
180.0 2808.1 0.0 0.0 142.8 142.8
200.0 3149.3 0.0 0.0 145.4 145.4
220.0 3128.6 0.0 0.0 137.4 137.4
240.0 3094.6 0.0 0.0 128.3 128.3
260.0 3060.3 0.0 0.0 131.1 131.1
280.0 3154.3 0.0 0.0 139.9 139.9
};
\addlegendentry{Belief-based}
\addplot+ [black!80,mark options={black!80}
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
5.0 885.9 0.0 0.0 55.064 55.064
20.0 1796.85 0.0 0.0  68.6321 68.6321
40.0 2602.7  0.0 0.0 134.511 134.511
60.0 3163.5  0.0 0.0 140.008 140.008
80.0 3021.05 0.0 0.0 128.573 128.573
100.0 3019.4 0.0 0.0 112.308 112.308
130.0 3011.1 0.0 0.0 127.597 127.597
160.0 3008.4 0.0 0.0 127.87 127.87
190.0 3080.8 0.0 0.0 147.311 147.311
220.0 2999.6 0.0 0.0 141.049 141.049
250.0 3140.25 0.0 0.0 141.034 141.034
280.0 3181.7  0.0 0.0 148.872 148.872
};
\addlegendentry{Observation-based}

\addplot+ [no marks, black!60, dashed]coordinates{
(5.0, 2725.6)
(280.0, 2725.6)
};
\addlegendentry{Receding Horizon}

\end{axis}

\end{tikzpicture}


==> Traj2_arc.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[width={6cm}, height={6cm}, group style={horizontal sep=0.4cm, group size=3 by 1}]
\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__SemiCircle_Obs1_400000__uavs2_seed165_maxSteps600_arc_step424_Traj2.png};
\addplot+ [no marks, black, ultra thick]coordinates {
(696.0121471045582, 687.6775086280613)
(687.5262039529288, 692.9676025120652)
(678.8851774733574, 697.9992754203676)
(669.9943516500451, 702.5729767689388)
(660.7869307198516, 706.4665357434565)
(651.24111095427, 709.4284526309254)
(641.4030103321434, 711.1753956179006)
(631.4172498115065, 711.3975808557957)
(621.5192356816522, 710.0303391302643)
(611.8808030366191, 707.3852979599984)
(602.5679223765836, 703.7512017194249)
(593.5728980269555, 699.3859909804119)
(584.8386970612884, 694.5178492026762)
(576.3711111148002, 689.201316866159)
(568.3272094196698, 683.2656579142908)
(560.912231021334, 676.5638878497889)
(554.2332908385517, 669.1255977432772)
(548.3250749986927, 661.0640462651261)
(543.2865119698957, 652.4298535247099)
(538.9512927487165, 643.42033621518)
(535.1329426786648, 634.1788388462828)
(531.8021091360733, 624.7516931617213)
(529.1879493504738, 615.1027258444811)
(527.5426032429273, 605.2443049348412)
(527.1405764044716, 595.260397479742)
(528.2692784988186, 585.3361438031341)
(531.2042940338611, 575.79423476563)
(535.9083221623351, 566.9830544348246)
(541.954438375651, 559.0278980953234)
(549.1430167134332, 552.0932660980927)
(557.3448925564772, 546.3863171491255)
(566.2224578868754, 541.794535310911)
(575.5314290994471, 538.1504364322686)
(585.102553094538, 535.2592233102397)
(594.8230164718169, 532.9145138169813)
(604.6191110675105, 530.9063168280175)
(614.4404024011826, 529.0242337960733)
(624.2450159839167, 527.058050445639)
(633.9853746369361, 524.7974124411481)
(643.5936328115725, 522.0321090769713)
(652.9661109944775, 518.5546021560892)
(661.9462678647012, 514.1668454135821)
(670.3062907915635, 508.69418149980436)
(677.7285201113631, 502.0102237366407)
(683.7902054017056, 494.0781170989443)
(687.9595834754755, 485.0151711790823)
(689.8061779126828, 475.2115600457881)
(689.2197002141562, 465.252807805798)
(686.2351779657397, 455.73370442275393)
(681.1621002031966, 447.135668234988)
(674.3300008405025, 439.8663408543667)
(666.0189073607191, 434.3356926607782)
(656.7029872213996, 430.7671727678538)
(646.8128565907246, 429.40788605081264)
(636.8726678353395, 430.25248641530084)
(627.4341828667926, 433.48292040578724)
(619.0611185038165, 438.90624922136124)
(612.2535589465207, 446.1985626500508)
(607.4180880724831, 454.9243247196187)
(604.8435060723351, 464.56238623596573)
(604.6835807572803, 474.5371106011791)
(606.9478637227427, 484.2527539108469)
(611.5011198759872, 493.1290459672923)
(617.9568126065344, 500.74392453754564)
(625.9211421761825, 506.7514329041155)
(635.0487060905381, 510.7949364913892)
(644.8343481042789, 512.7345015579141)
(654.7982184448539, 512.2425766606132)
(664.3452214682723, 509.3485421861785)
(672.9051590769868, 504.22524535666616)
(679.9667860008702, 497.17867686865293)
(685.1083440999378, 488.62969549177024)
(688.022752016896, 479.08889213136354)
(688.535945718702, 469.1260946079366)
(686.6172745318698, 459.3363344911005)
(682.381331764673, 450.30430863078504)
(676.1994592397853, 442.4655079344426)
(668.6316840647323, 435.9467995995574)
(659.9975719878317, 430.93536737768096)
(650.4806481527312, 427.9439023544405)
(640.5223263596076, 427.35016054777964)
(630.7173708635131, 429.1896033949432)
(621.6513860637228, 433.3523695279787)
(613.8658410759953, 439.5898362823947)
(607.825730300089, 447.52946877282886)
(603.7448386603211, 456.6403780411408)
(601.7651698086728, 466.41798580102716)
(602.059256117515, 476.3967561418003)
(604.2529272809811, 486.1411179106401)
(607.9678986769451, 495.4168400484576)
(612.8602899597948, 504.1323511740735)
(618.8004847808108, 512.1669089801511)
(625.896561482308, 519.1961674689193)
(634.1612232960905, 524.7959629450727)
(643.4470469089148, 528.442081717122)
(653.3399601579188, 529.7269823810088)
(663.2491053362446, 528.573923794797)
(672.5826552793737, 525.0517727861817)
(680.7831604496994, 519.3708910570978)
(687.3608428052983, 511.8705712574347)
(691.9228479649332, 502.99877261274946)
(694.1967085734938, 493.28536640271113)
(694.0466175101581, 483.310489213438)
(691.4815390162238, 473.6698940768123)
(686.6546733026589, 464.9393689121048)
(679.9654848438261, 457.5287615123596)
(671.9811943743682, 451.5274378954586)
(663.1417098322778, 446.86873134954124)
(653.6974446951015, 443.61747997904337)
(643.8211154154903, 442.1612985921146)
(633.8731241422734, 442.9084076178764)
(624.4034225191288, 446.046154171852)
(615.9775917904125, 451.3871352427224)
(609.0988676458992, 458.6123588663942)
(604.1780842930498, 467.29029603271977)
(601.3558992007959, 476.86618322796176)
(600.7053654459328, 486.8209563595886)
(602.3350249349363, 496.67014689591406)
(605.8156738936505, 506.03229741177586)
(610.741032649924, 514.7260235848748)
(616.9353238587938, 522.5615539354743)
(624.4624334048782, 529.1193711143982)
(633.1068871283047, 534.1231895842257)
(642.5199728429593, 537.4482702749021)
(652.4263588767782, 538.6247982249893)
(662.3222880193576, 537.3633353149423)
(671.6167224385403, 533.739222858645)
(679.8503739632995, 528.0939304091991)
(686.6389221405607, 520.7839156408569)
(691.5923609432815, 512.1164022547326)
(694.8027725632423, 502.65817638061276)
(696.4707572004988, 492.80638157455314)
(696.8419636673943, 482.81849729387704)
(695.9640115131615, 472.8651444082558)
(693.5755251390399, 463.1666954448346)
(689.6754344854717, 453.9672755422116)
(684.4166899909554, 445.4754921136941)
(677.6879049729073, 438.10081948015744)
(669.5100337140852, 432.3874033442097)
(660.1905503471579, 428.8281994947599)
(650.286064278544, 427.63578262763235)
(640.388124405804, 428.8813702576277)
(631.0878886526577, 432.4905692275205)
(622.9408168550534, 438.2478188654167)
(616.4334957280239, 445.80926542134057)
(611.9545773037997, 454.7232988528192)
(609.6166907993205, 464.4287937378375)
(609.1732440221987, 474.40717709443936)
(610.3207785306544, 484.3330623548446)
(612.9713795513028, 493.9631762526543)
(617.1194968054682, 503.053454405523)
(622.4173154157409, 511.5286384517777)
(628.7296711062954, 519.274230700712)
(636.1492317358535, 525.9611507331157)
(644.5398833343993, 531.3867382038558)
(653.6579628204249, 535.4641645909251)
(663.3658724760198, 537.7920035865922)
(673.344709503199, 538.2251214001749)
(683.2276341272066, 536.8143963571111)
(692.6647082754832, 533.5423311109131)
(701.465577770275, 528.8110807702028)
(709.4366177130476, 522.7921687683397)
(716.3530576902843, 515.5808657174268)
(722.0834951230659, 507.3999815180003)
(726.4434157143343, 498.4093682970537)
(729.376407961872, 488.86147135943787)
(730.7561434567604, 478.9651910675821)
(730.6066834373484, 468.97807731244507)
(728.8721610686151, 459.1377792578538)
(725.6547722314718, 449.68192453572146)
(720.7540181831588, 440.98451376993125)
(714.0681171095894, 433.58049937888495)
(705.7859844076712, 428.01929625580135)
(696.4022733522261, 424.63304920393216)
(686.4774293708529, 423.62400301382183)
(676.6042172445776, 425.05242332239624)
(667.3723180238069, 428.8329972267005)
(659.2351871164489, 434.61654673089424)
(652.5710697637675, 442.0401740234019)
(647.9066085346041, 450.8585357595754)
(645.3661493653698, 460.51298610542074)
(644.7140050361422, 470.4799057513949)
(645.9073651335615, 480.39142611654717)
(648.9714072739644, 489.89807774671044)
(653.730860489133, 498.67360903339403)
(660.0804395497121, 506.3838376427741)
(667.7370471772083, 512.7899834348638)
(676.4797330814962, 517.6201203515998)
(685.9573628509286, 520.756500147561)
(695.8643755844297, 522.0276721082716)
(705.8309514984489, 521.453469338307)
(715.4214820424581, 518.7071215539208)
(724.0594696643197, 513.7165432194046)
(731.2290075295496, 506.77979837276274)
(736.501892479416, 498.31118652820123)
(739.7148112660507, 488.8592292101939)
(740.7734635886077, 478.9395539368636)
(739.3944217434941, 469.05932388600945)
(735.6600494876495, 459.80863925604)
(729.7933835112889, 451.74000042472596)
(722.1448124935043, 445.3353096707329)
(713.1711500157518, 440.9770893913352)
(703.4083512107879, 438.92563581833554)
(693.4395026547531, 439.3034727345024)
(683.8599973172991, 442.08803369775416)
(675.2419745080563, 447.11300982981174)
(668.1001486560866, 454.07828267217144)
(662.861067810429, 462.5678488660966)
(659.6858571053717, 472.0325401579156)
(658.3740781349837, 481.9342579577874)
(658.9074141829658, 491.90310427673853)
(661.3341665020697, 501.5920491438111)
(665.270541409662, 510.7760017916478)
(670.5627661827382, 519.24696020299)
(677.3206102392139, 526.5950135492375)
(685.5209714485122, 532.2761030843014)
(694.85443213433, 535.7984906119124)
(704.7511665350457, 537.1088312060448)
(714.7212255778393, 536.5065836334835)
(724.4727333256562, 534.3275631436555)
(733.7729415018249, 530.684637487624)
(742.2391411786198, 525.3944761192364)
(749.3323143134144, 518.3796634240745)
(754.6497468192582, 509.93056549490245)
(758.2593425309303, 500.6173706481419)
(760.3446370022712, 490.8453912878167)
(761.1401110492145, 480.88231707922614)
(760.8947828057899, 470.8885082093912)
(759.8537952203718, 460.94457173064177)
(758.2511148658241, 451.07459267504385)
(756.1360496957454, 441.302590466043)
(753.4706500942792, 431.66512628497856)
(750.4742990781527, 422.12478011398343)
(747.3554451190624, 412.62358282196476)
(744.1553033947117, 403.1496492451271)
(740.6713018035923, 393.77698666772284)
(736.7035947431275, 384.5996870360917)
(732.222032586666, 375.6609694818467)
(727.4345963415906, 366.88163131353343)
(722.3850418285116, 358.25104210443305)
(716.8927647548835, 349.89637751554034)
(710.790347825948, 341.97823952108394)
(704.0754521735846, 334.5704257933859)
(696.825027885203, 327.68800257824876)
(688.9302317745795, 321.55874315994004)
(680.438924136296, 316.28294025745737)
(671.5529528247894, 311.699814501221)
(662.3496654266513, 307.79649504964044)
(652.8632473789926, 304.6384259447195)
(643.1681364181837, 302.2009630975326)
(633.3082007339352, 300.54349631087246)
(623.3692451570629, 299.4470324866834)
(613.3978268600016, 298.69394443121325)
(603.4173647010062, 298.0691443889059)
(593.4320959895268, 297.52994754747164)
(583.4356757469178, 297.29192819962145)
(573.4364306751444, 297.39880415050055)
(563.4392032836381, 297.63427067150946)
(553.440508264121, 297.78401171780666)
(543.440530611333, 297.805152761725)
(533.4409230287345, 297.7405565675578)
(523.4427894018041, 297.54736242156173)
(513.4435506243772, 297.4398991894116)
(503.4461775743533, 297.63381405591724)
(493.46087721167476, 298.1724244358339)
(483.4969046432846, 299.01166309864965)
(473.59123229753715, 300.36930194057015)
(463.7773960121792, 302.2859887279691)
(454.0349503355748, 304.5401131062307)
(444.36540484818397, 307.0866717535183)
(434.84276740124363, 310.133785781665)
(425.50708680437435, 313.7157040763831)
(416.3718215975362, 317.7792563951222)
(407.4805041333216, 322.35413832008464)
(398.84073726797675, 327.3860322338003)
(390.49902164288767, 332.8997289344668)
(382.4570144422631, 338.84040633956965)
(374.8842274940563, 345.366454110685)
(367.85447599900033, 352.47617434176004)
(361.23804435897506, 359.97336736513023)
(354.88374754604604, 367.6947167606351)
(348.6291615358267, 375.4972903002288)
(342.3080240071372, 383.2458091791925)
(335.7566144309774, 390.79988777569906)
(328.9482005100359, 398.1239456915946)
(321.9225542399807, 405.23909610215196)
(314.6552972754796, 412.1081062700126)
(307.3001673764594, 418.8832124808805)
(300.0035302150409, 425.7210052979283)
(292.9166718839143, 432.7751891537218)
(286.20802850652973, 440.1886655232445)
(280.07508250228807, 448.08318102344265)
(274.75524058747163, 456.5445584908888)
(270.3435801054196, 465.51526935820095)
(266.84277534342726, 474.8768927571449)
(264.53832488868073, 484.5995231498136)
(263.7477468035413, 494.55641853676764)
(264.54901323038985, 504.5162381016008)
(266.86273231808264, 514.2327952819345)
(270.92369196127737, 523.3526061926543)
(276.88353969842643, 531.3526635185974)
(284.60587494246704, 537.6682189689933)
(293.62947851770895, 541.922073783777)
(303.4154125418657, 543.8601649950534)
(313.379208679732, 543.366739426791)
(322.9257757191, 540.4712670937805)
(331.4849416017223, 535.3466810946846)
(338.5455071490828, 528.2990491221849)
(343.8236996406804, 519.8253823661349)
(347.39006643903116, 510.49554810634913)
(349.43002076746234, 500.7140032391647)
(349.9503068613045, 490.73933122270205)
(348.8792545232678, 480.80490217317873)
(346.52322086254264, 471.09178053105086)
(343.1688514328548, 461.6745300085794)
(339.0742015808114, 452.55316111813534)
(334.46905614661785, 443.67748050160105)
(329.5602772722361, 434.9654075888732)
(324.5397706541518, 426.31702546862823)
(319.59368882743667, 417.6260762087544)
(314.91203015700506, 408.790514937937)
(310.6979775587974, 399.7236914287946)
(307.1761981368257, 390.3677590125792)
(304.598862932226, 380.71100128089853)
(303.0397641280058, 370.8365082512543)
(302.4664089504215, 360.85818722587237)
(303.14265548430626, 350.8890987882951)
(305.1116487913679, 341.0901859913574)
(308.2872809745388, 331.6162536563638)
(312.67058877920743, 322.63392437411335)
(317.9656064104398, 314.1545853692881)
(323.9202744422125, 306.12293196056936)
(330.3209081948364, 298.4406823914934)
(337.11283758398497, 291.10343338255143)
(344.3101367052083, 284.1619669498419)
(351.74296386943814, 277.47246735563084)
(359.26134468386243, 270.87898952300736)
(366.83584100547, 264.3503349948357)
(374.49381328210853, 257.91951384896055)
(382.2064988122129, 251.554703844885)
(390.00054425084886, 245.2894938962496)
(397.8478755523372, 239.0914525992797)
(405.77441333669555, 232.99473227166604)
(413.752785112183, 226.96630724630762)
(421.9087486315333, 221.18138460656354)
(430.2598357381005, 215.6808693022681)
(438.7724159787922, 210.43481854740688)
(447.5461627899118, 205.6403535365045)
(456.57825853933844, 201.35009512354316)
(465.82091821091933, 197.53712121309883)
(475.26562449383755, 194.25343515834243)
(484.8677997906441, 191.4670831676928)
(494.61332792374424, 189.22883557554604)
(504.43080200450606, 187.32790760536113)
(514.2720918917415, 185.55336164782807)
(524.128053496348, 183.86328906868067)
(534.0051166806379, 182.3000799164726)
(543.8682329446552, 180.65227469839022)
(553.7095228318909, 178.8777287408572)
(563.5654844364974, 177.1876561617098)
(573.4425476207873, 175.62444700950178)
(583.3324686273543, 174.14600629099866)
(593.2407672921213, 172.794852128891)
(603.1601039768055, 171.52872251066808)
(613.0950859549632, 170.39024409906713)
(623.039281079484, 169.33700727872656)
(633.0101390996394, 168.58397260575424)
(643.0057244102865, 168.35201971404166)
(652.9993785976781, 168.68660432161275)
(662.9610071362531, 169.54187311318964)
(672.8591713939297, 170.96011681751276)
(682.7030904538551, 172.71897497435717)
(692.5237561515805, 174.60431983764266)
(702.3277161671375, 176.573759475616)
(712.0673234596095, 178.8376324104829)
(721.6746626670104, 181.60612680280832)
(731.1106993950464, 184.91464335013768)
(740.3604323387808, 188.71042631495428)
(749.3812124329689, 193.0244264736348)
(758.2483479961421, 197.64722123206514)
(766.971651192466, 202.5348640403932)
(775.5216856901642, 207.72073277787896)
(783.9110816651432, 213.16160642572277)
(792.1083083799095, 218.8888918787959)
(800.2313508383946, 224.72123113655948)
(808.3039411538475, 230.62289277317683)
(816.1945665111556, 236.76480634692584)
(823.8691130488934, 243.17555200670353)
(831.346556756373, 249.81429484539436)
(838.4668811739958, 256.83330531940015)
(845.1788873286778, 264.24505573723724)
(851.6316540130938, 271.8843048227662)
(857.9857594296632, 279.6060497262916)
(864.2733111712992, 287.3818466353238)
(870.4604561694796, 295.2380057968667)
(876.5799042800693, 303.1467780970447)
(882.597246301438, 311.1337421634385)
(888.5457793245232, 319.17185632955534)
(894.3905538231966, 327.2859558519706)
(900.1654388257929, 335.44971893531954)
(905.8349605385381, 343.68722605511675)
(911.4335443667264, 351.97288738014146)
(916.7795851675603, 360.4230304932854)
(921.6771504927167, 369.13964576139404)
(926.0735899279641, 378.12053609415045)
(929.9952603614233, 387.3176024121526)
(933.3900616433858, 396.7229410627693)
(936.2894198206479, 406.2916008438641)
(938.4627715513639, 416.0493128671003)
(939.6587985285221, 425.97227341902993)
(939.8161050546062, 435.96785525955653)
(938.9828543224792, 445.9278411964267)
(936.9136750617935, 455.7032455787514)
(933.375606205599, 465.043847712676)
(928.1810233780009, 473.56902533652436)
(921.2464519728355, 480.74066543451033)
(912.6904530149609, 485.8509182943541)
(903.0255995584707, 488.28205180020313)
(893.0700036926028, 487.8282749671614)
(883.6663883174092, 484.5279991704866)
(875.6107521984816, 478.6605866932422)
(869.5849901338181, 470.7227032222685)
(866.0991718119212, 461.3862760102445)
(865.4483653497435, 451.44161646818463)
(867.6876603186745, 441.7305217564226)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(205.5718971194596, 564.5835060914264)
(201.82839395486138, 573.8561814621545)
(198.3662301870697, 583.2369326539188)
(195.39832553659974, 592.7845538148214)
(193.15505288732442, 602.5264288650786)
(191.88789479039158, 612.4405570164906)
(191.86794517279606, 622.4325355824996)
(193.3753237445798, 632.30636914889)
(196.67307379642497, 641.7290645629686)
(201.95531105735222, 650.1918461262401)
(209.02739206461763, 657.2379808466111)
(217.46786820779556, 662.5557872312797)
(226.90262106219737, 665.8188812917227)
(236.791711251241, 667.2226885037039)
(246.78200029776582, 667.0378685434364)
(256.66593964591647, 665.5534933862334)
(266.34381094111063, 663.0484566864083)
(275.7240904397979, 659.5979519158351)
(284.69635852171734, 655.1894593004411)
(293.1861689428053, 649.9151114109643)
(301.08284951707134, 643.78495337207)
(308.4670602477191, 637.0441107146729)
(315.32400494040417, 629.7695859085244)
(321.58044020471146, 621.9707048586603)
(327.38568482380424, 613.8291935868331)
(332.75787941060173, 605.3968123592092)
(337.6443326263439, 596.6728427439964)
(342.22727244273074, 587.785042841116)
(346.5400424489296, 578.7636745551836)
(350.5393510514067, 569.59842195766)
(354.42053070243685, 560.3823249249446)
(358.38051174655305, 551.2000117847549)
(362.4583291893873, 542.0692174653698)
(366.45763779186433, 532.9039648678462)
(370.33881744289454, 523.6878678351308)
(374.2987984870108, 514.5055546949411)
(378.376615929845, 505.374760375556)
(382.53249257100015, 496.2794311446945)
(386.9603321285306, 487.3139803624101)
(391.6949967143339, 478.50607052328246)
(396.6926675017213, 469.84533397390686)
(402.1347087216599, 461.45786026563883)
(408.1894984385458, 453.5032437973165)
(415.0009484513077, 446.18888973363545)
(422.66985090311806, 439.78358186941506)
(431.22466728309803, 434.6280124381808)
(440.57761704452474, 431.13735705112686)
(450.46170118746375, 429.78621571000883)
(460.3783480156705, 430.872870187289)
(469.7352823259613, 434.33241966392313)
(477.9736579412148, 439.9582413363877)
(484.6014349939277, 447.4143310359492)
(489.2227671795421, 456.25537119526194)
(491.5616438155529, 465.95332759596295)
(491.47837467613954, 475.928986397205)
(488.97793303980234, 485.58654788505726)
(484.20965865856283, 494.34921081898267)
(477.45833838899756, 501.693622087841)
(469.12719719753795, 507.18113415765373)
(459.71381540819925, 510.4840034491218)
(449.78041054354856, 511.40496493762726)
(439.92025868636256, 509.8890138758822)
(430.7222608579043, 506.02669097171514)
(422.73577069828116, 500.0486748126019)
(416.4377841279854, 492.3120045062783)
(412.20445059956774, 483.2787553950476)
(410.28860743991146, 473.48844144420957)
(410.80467905237697, 463.5257925816237)
(413.7218428792564, 453.9858314980803)
(418.8658702898224, 445.4383357088025)
(425.9295324462879, 438.39380739189636)
(434.49094965368954, 433.27298346705936)
(444.03878827235076, 430.3817069357711)
(454.00280029850586, 429.8926603009677)
(463.7878816259432, 431.8350520441061)
(472.8096148470677, 436.0928721383837)
(480.52917378714716, 442.41182078819986)
(486.48550508621736, 450.41449657346647)
(490.3228647723994, 459.622936881534)
(491.81206519514996, 469.48716439154487)
(490.8641633379188, 479.4180346624443)
(487.5357729709465, 488.8224229909547)
(482.02568337401937, 497.1386489921051)
(474.76487794627934, 503.9901487411705)
(466.3259100112645, 509.3332377023653)
(457.14194111705297, 513.2695747053391)
(447.467770534841, 515.7545702791209)
(437.51795712352146, 516.6717653133176)
(427.5306400053056, 516.2856002897421)
(417.6723443251917, 514.6564778467456)
(408.1826018742835, 511.54045992784984)
(399.4332463338053, 506.73305710540546)
(391.75787889943877, 500.3413817223063)
(385.39372699038074, 492.64983345493033)
(380.87669575801453, 483.755052338219)
(378.6520405788973, 474.0302586847576)
(378.85262976235276, 464.0562691997092)
(381.4664830491819, 454.4287838965105)
(386.20297638655506, 445.6408390209459)
(392.5323753665475, 437.91403580049825)
(400.17220796848767, 431.4878937163801)
(409.0301709531304, 426.8990818842085)
(418.73665680091597, 424.595859195211)
(428.71194224678436, 424.7157864307418)
(438.3602498755852, 427.2517008946778)
(447.1053311367526, 432.05214420795164)
(454.42488299070624, 438.83040821326006)
(459.88174264072507, 447.1816587201226)
(463.1499972340122, 456.6071143686222)
(464.0344491209156, 466.5438365207269)
(462.48227410288325, 476.3983509675057)
(458.58617637621353, 485.5820933840053)
(452.57885174147907, 493.54656153958786)
(444.91346046110675, 499.94219448635187)
(436.0372734467287, 504.4956554068124)
(426.3517108824448, 506.9147920470801)
(416.377393988688, 507.44184228981635)
(406.4422408952819, 506.3775271760413)
(396.7902530539988, 503.80771975773666)
(387.78099836456647, 499.50706001626855)
(379.75364313694183, 493.56346283064295)
(372.9612463007024, 486.2473375248553)
(367.94435176788863, 477.6246075908378)
(365.01594942928756, 468.0806668945521)
(363.96169744402306, 458.1482285128145)
(364.49865301935455, 448.1706680714568)
(366.55397847371404, 438.39619024744434)
(370.3717498490754, 429.17193060255073)
(375.8821275745424, 420.84123334613054)
(382.82847578706986, 413.6711154404572)
(391.1735743914361, 408.20485240692324)
(400.59534269985033, 404.92598305744707)
(410.5310623019583, 404.0303390117099)
(420.38731886647827, 405.5714129238678)
(429.57544401986496, 409.45716361505697)
(437.5466737709859, 415.4555132650206)
(443.8249236325886, 423.20820834116427)
(448.0352229339578, 432.2522164161975)
(449.9261100754841, 442.04738094194107)
(449.38465116072575, 452.0086822882514)
(446.44318501290707, 461.5411782452195)
(441.2773917273805, 470.07553715492)
(434.19580011643467, 477.10204144397846)
(425.69678376463526, 482.3393179616724)
(416.2620183143854, 485.5805990613529)
(406.3304800738757, 486.59395608049044)
(396.42581567451094, 485.4030214037212)
(387.0441913236823, 481.99018258378254)
(378.48164346137963, 476.8474640846591)
(370.8417615701966, 470.4075698045019)
(364.27876159927746, 462.87817335875906)
(359.21675507377125, 454.2736144388216)
(356.1695010859272, 444.7744068191333)
(355.3598836610843, 434.8241875302767)
(356.46411866871017, 424.89718171264053)
(359.3756041229467, 415.34806674209426)
(364.3090035710252, 406.6772956025661)
(371.19822889529223, 399.46208412265423)
(379.63181870165016, 394.13336333371524)
(389.10607388669627, 391.00939295021243)
(399.0551412429959, 390.27675319686114)
(408.88480923997577, 391.97920123939423)
(418.00799751559464, 396.0150577725215)
(425.87982045647595, 402.14327985203124)
(432.03013068190666, 409.99785726901166)
(436.09159876072783, 419.1096726377016)
(437.8216520901957, 428.93451959557177)
(437.1169626295944, 438.88560571882954)
(434.0196182036383, 448.36859890533844)
(428.71460879240766, 456.8171240674676)
(421.62357732890416, 463.84418725592303)
(413.31783719615294, 469.39211121923177)
(404.1373826080113, 473.31404923837636)
(394.32684709352003, 475.12349533795486)
(384.37038781712556, 474.49929909807935)
(374.86265779441635, 471.47874085767916)
(366.37150952922445, 466.242224515023)
(359.2873339635117, 459.20824976207575)
(353.92408114348336, 450.79657802235397)
(350.761293582024, 441.3352104092944)
(349.9878698733904, 431.3892304155834)
(351.49576944200885, 421.52066501012035)
(354.860532172611, 412.11624311283185)
(359.6781494387347, 403.3623526903983)
(365.5961448832078, 395.3079776951278)
(372.32128231737556, 387.91142929973637)
(379.61544375425274, 381.07324702816936)
(387.2859487050947, 374.6585432410951)
(395.2797941192802, 368.6532153282743)
(403.60175214690435, 363.10974299919593)
(412.1104169611328, 357.85627295042116)
(420.77304985978014, 352.86188989141715)
(429.6032684814511, 348.16896291907267)
(438.57039929938816, 343.74452670970095)
(447.7551862130873, 339.794182775771)
(457.14988814803405, 336.37005567090125)
(466.7094560793073, 333.4408597379245)
(476.42053230545105, 331.0575701191784)
(486.2085753981896, 329.01049003062445)
(496.022315811278, 327.0894228520709)
(505.8519856788243, 325.25260093111183)
(515.7046461187255, 323.5423137458689)
(525.5714267184011, 321.91659388312365)
(535.458480579884, 320.41787244798917)
(545.3578388192371, 319.00400154751264)
(555.2947504114869, 317.88916573690744)
(565.2647594573175, 317.11764509536977)
(575.2529288125905, 316.6469606924223)
(585.2510755520864, 316.6978490202228)
(595.2158045428712, 317.4982100725142)
(605.0502683511282, 319.2811706018934)
(614.6478549931893, 322.0780853882151)
(623.9934362414729, 325.63134290465405)
(633.1236576944308, 329.70861246855867)
(642.1083402842326, 334.09857866828884)
(651.0359868486776, 338.6038119386483)
(659.9245150210521, 343.1853391297897)
(668.753549741603, 347.88088445523465)
(677.5418398423568, 352.651867747938)
(686.1818722178427, 357.6852474700883)
(694.6436544171287, 363.0139026931358)
(703.0363620131153, 368.45103973465547)
(711.475222878356, 373.81592107270683)
(719.9825371445688, 379.071927539207)
(728.4443193438549, 384.4005827622545)
(736.7412052523791, 389.9815105612613)
(744.7349420030429, 395.98698311614714)
(752.2547433232314, 402.57401505615644)
(759.2268101436682, 409.7403120146813)
(765.6409322330207, 417.40813044606654)
(771.262958059966, 425.671813175117)
(775.8084459271647, 434.5700474774927)
(778.938873064868, 444.0550464438069)
(780.2688610333344, 453.9491596569593)
(779.6864101910298, 463.9203948097248)
(777.2793876561816, 473.6089750353139)
(772.8071965459787, 482.52638547457246)
(766.3055827227823, 490.0927399443549)
(758.1628573481034, 495.8561352753152)
(748.8653475453443, 499.4723506638081)
(738.9683503421121, 500.72540637988243)
(729.0629673608602, 499.5404632322577)
(719.7408010675703, 495.9882923652207)
(711.5586211073775, 490.2810484272594)
(705.005111042615, 482.7595985604163)
(700.4716815559881, 473.87316399090764)
(698.2290933105339, 464.1524901341358)
(698.411285674241, 454.17814763896433)
(701.0073771444095, 444.54585760248324)
(705.8623152492095, 435.8309119189498)
(712.6861371108378, 428.5538137700212)
(720.9909308878443, 423.01371046842695)
(730.2049050081937, 419.15787588108)
(739.918012466333, 416.81361114401085)
(749.8564264276868, 415.7536325696934)
(759.8466451496175, 415.94221554562705)
(769.7300246790053, 417.430313567708)
(779.3477396915475, 420.1394816297429)
(788.4347548235609, 424.28567692736306)
(796.598905903792, 430.0310212521276)
(803.2977472426625, 437.4233298891512)
(808.0034920448711, 446.2197307511437)
(810.4350880548378, 455.8948557174007)
(810.4473073496756, 465.8708545624893)
(808.0394201277228, 475.55190726324105)
(803.3552382962029, 484.3598095582052)
(796.6745262547236, 491.7685063995672)
(788.3962918685767, 497.33551077502733)
(779.0149555843102, 500.72833139950495)
(769.0908209954831, 501.74433087353043)
(759.2166105144033, 500.322828272862)
(749.9820648185673, 496.5487233379284)
(741.9387203822553, 490.64742580711174)
(735.5669687675367, 482.97139274121713)
(731.2473650700624, 473.97907790213685)
(729.2378991327619, 464.2075504414373)
(729.6585870121635, 454.2404182572783)
(732.4843029774061, 444.67297180840023)
(737.5462801533102, 436.0766301830924)
(744.5421901810761, 428.9648128941162)
(752.9771063326599, 423.6249127277563)
(762.2806615912173, 419.9905435931719)
(772.0470565252618, 417.8792492879892)
(782.0176653392459, 417.2861731259755)
(791.9219407275135, 418.5382407376881)
(801.3030181652882, 421.93177700165364)
(809.6735372308792, 427.3720669611613)
(816.8560248328698, 434.31300719305364)
(822.6348997361684, 442.45345860086684)
(826.756611441954, 451.5516052291554)
(829.1316242827427, 461.24808182001203)
(829.6132556285661, 471.22469500797166)
(828.2505995716363, 481.11436197614887)
(824.7524545625641, 490.45693569883787)
(819.0926731748548, 498.67201798154895)
(811.6092878331224, 505.26896015921886)
(802.7492463464964, 509.85375755099534)
(793.0417177942649, 512.1525815277247)
(783.0664877173762, 512.0281340226826)
(773.419330224049, 509.48784770667083)
(764.6764251726053, 504.68344206915265)
(757.3599456277379, 497.90186191863364)
(751.9068708914323, 489.54813950352786)
(748.6428877611888, 480.12120381933744)
(747.6056264221554, 470.19213371255057)
(748.4822472244762, 460.2424445000985)
(750.9290232844552, 450.5546521528637)
(754.8267191687013, 441.3583079743665)
(760.348055060598, 433.0410251103661)
(767.3584311278397, 425.92629343227077)
(775.412917584431, 420.0131486199553)
(784.1711611790893, 415.1976740034848)
(793.3847088388113, 411.3186353086734)
(802.9351861855013, 408.3717710268298)
(812.7760286267995, 406.6403399146079)
(822.7621270120944, 406.4338974416031)
(832.6104743384933, 408.068644886793)
(841.8530714449744, 411.8229891698394)
(849.9090199263691, 417.7070690752698)
(856.297175439603, 425.3694558709825)
(860.780291713955, 434.28932205504515)
(863.4806117118113, 443.9056129909843)
(864.6196746088732, 453.8324739937064)
(864.4565393376856, 463.8259225240455)
(863.0478763684018, 473.7181266409143)
(860.1444616758695, 483.2750593381053)
(855.5335568364476, 492.1295441245136)
(849.0957721129196, 499.7502809735252)
(841.0017789402091, 505.58191683222685)
(831.7349938938971, 509.2761552075657)
(821.8488789547566, 510.6123564193891)
(811.9338857982088, 509.5107153825773)
(802.5821908613191, 506.03702799368864)
(794.3523273977979, 500.3987614480051)
(787.7358268839068, 492.9326631886694)
(783.1278621289753, 484.08464854776355)
(780.6492035016415, 474.4141472329357)
(780.0608196032358, 464.4432604196404)
(781.0640118283584, 454.50174951785687)
(783.3536665700917, 444.7727666414766)
(786.6436540997939, 435.33283106287143)
(790.8515310136877, 426.26699417250325)
(796.1564611124393, 417.7995417635324)
(802.5204518634598, 410.0927104843249)
(809.7944849818559, 403.24227430527)
(817.9007704338946, 397.3955861131982)
(826.670911839723, 392.6076164628558)
(835.9923799692003, 389.0012528433108)
(845.688350338984, 386.5870879278372)
(855.6356768599799, 385.6840516383432)
(865.5741159109579, 386.62732969964793)
(875.0562446924924, 389.72731938330327)
(883.5919916072152, 394.90451639314807)
(890.777750050323, 401.82445699012453)
(896.0704471652612, 410.28070080862346)
(899.305485959502, 419.7251101745234)
(900.6798957895085, 429.61832891640074)
(900.4653846924161, 439.608024539394)
(898.7267381134368, 449.4437699371182)
(895.4466637984185, 458.8820508260716)
(890.7639099742325, 467.70455591689023)
(884.5401225547693, 475.5101189605324)
(876.7600455631173, 481.75440469008896)
(867.6977114848639, 485.9251124624585)
(857.8943713951458, 487.7731452959604)
(847.9355332125269, 487.1881287827009)
(838.4159920336025, 484.2050032387224)
(829.9043057876443, 479.00193688139615)
(822.9088379152481, 471.88968467027155)
(817.8473951838894, 463.29302835833545)
(815.0222740324806, 453.7254062531183)
(814.6022058107366, 443.75824793404576)
(816.6122792402479, 433.98684542077524)
(820.9324419818013, 424.99479914893755)
(827.3046708033642, 417.31916222982653)
(835.3483821079395, 411.418364765329)
(844.5290411137593, 407.4969052806725)
(854.2942516374221, 405.397990588744)
(864.2726367559103, 404.8765847219203)
(874.2367449769955, 405.65900021495645)
(884.0225808140738, 407.67827003857656)
(893.3811155982423, 411.16862906723816)
(901.9326894438805, 416.3196414952505)
(909.1396223002852, 423.2175267560858)
(914.4582111651737, 431.6575098576483)
(917.722179892474, 441.09196015526214)
(919.1269039001916, 450.98092015708187)
(918.943010124472, 460.9712262950377)
(917.459551297891, 470.8553032147648)
(914.7548978690374, 480.47428878917015)
(910.6129682645509, 489.5632490491189)
(904.8714566378678, 497.73009596280616)
(897.4822930975799, 504.43240634380584)
(888.688101973212, 509.14227945637117)
(879.0141194081154, 511.5784164801409)
(869.0381273974137, 511.59531827858916)
(859.3559455560894, 509.19197538588696)
(850.4668288551403, 504.6481940808667)
(842.6038746130039, 498.48875173260836)
(835.8165180318964, 491.1558243300136)
(830.040059965878, 482.99934476731175)
(825.1424437580476, 474.28442898145295)
(820.9541765063029, 465.2056655593584)
(817.2864792159921, 455.9033503925064)
(813.9415854755284, 446.4795501856223)
(810.71810369995, 437.01333841731116)
(807.57595940681, 427.5200116181669)
(804.5561081988628, 417.9868852326699)
(801.618156947584, 408.42839335793514)
(798.9697468720567, 398.78624655607405)
(796.655311814108, 389.05795200683264)
(794.4661384541591, 379.3005179178883)
(792.3607423838304, 369.5248526279294)
(790.381203787149, 359.7227392362037)
(788.3177346694738, 349.93813808568854)
(786.1285613095249, 340.1807039967442)
(784.023165239196, 330.4050387067854)
(782.0436266425147, 320.6029253150597)
(780.1482368413767, 310.78438051575245)
(778.3792424668663, 300.942091203659)
(776.5259615101625, 291.1155112202782)
(774.5464229134811, 281.3133978285525)
(772.4829537958058, 271.52879667803734)
(770.2937804358569, 261.77136258909303)
(768.0210711762918, 252.0332356082127)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-66.9775368122079,scale = 0.45] at (axis cs:867.6876603186745, 441.7305217564226) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-103.87357003330311,scale = 0.45] at (axis cs:768.0210711762918, 252.0332356082127) {};
\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs2_seed165_maxSteps600_arc_step424_Traj2.png};
\addplot+ [no marks, black, ultra thick]coordinates {
	(696.0121471045582, 687.6775086280613)
	(687.5262039529288, 692.9676025120652)
	(678.8851774733574, 697.9992754203676)
	(669.9943516500451, 702.5729767689388)
	(660.7869307198516, 706.4665357434565)
	(651.24111095427, 709.4284526309254)
	(641.4030103321434, 711.1753956179006)
	(631.4172498115065, 711.3975808557957)
	(621.5663375542367, 709.7783612998023)
	(612.3178332330269, 706.0385925784857)
	(604.1552413553791, 700.291033260836)
	(597.2356207007817, 693.0880040750061)
	(591.5457942855312, 684.8742406857218)
	(586.9725421253504, 675.9871156542706)
	(583.3478708280333, 666.6705626618694)
	(580.4766305318353, 657.0934280691072)
	(578.1522042154477, 647.3680944924897)
	(576.1644474470854, 637.567831868249)
	(574.3028569247998, 627.7426356499874)
	(572.3571314751956, 617.9339417028289)
	(570.1168179686169, 608.1888882771652)
	(567.5416134376561, 598.5263499927402)
	(564.8423073964349, 588.8975522019552)
	(562.0605964601446, 579.2924281141995)
	(558.9908586939729, 569.776032739703)
	(555.4293154937723, 560.4336059736265)
	(551.3439514198071, 551.3070035795289)
	(546.946019887774, 542.3262172713145)
	(542.4328719064325, 533.4025691777088)
	(537.9964807720364, 524.4407190240344)
	(533.8324161184004, 515.3497544747066)
	(530.1485219248584, 506.0548929148347)
	(527.172428658407, 496.51134689968944)
	(525.1565632772564, 486.72196931935673)
	(524.3784019836822, 476.76031791750523)
	(525.1321303838422, 466.800565262231)
	(527.7053033627676, 457.1547825002427)
	(532.330086755334, 448.31554719167576)
	(538.847058838612, 440.7530463396615)
	(546.6912043851063, 434.56966861378504)
	(555.535118485186, 429.9385210603862)
	(565.1050717816712, 427.07831593513004)
	(575.0329203131192, 426.0294270908915)
	(584.9417828567202, 427.18491199360403)
	(594.335559404792, 430.5641584237775)
	(602.7522683367773, 435.9195027658917)
	(609.474663787317, 443.2767578155184)
	(613.9672961094875, 452.1838873804324)
	(616.3201171516642, 461.88577263096136)
	(616.778920700981, 471.86346167996385)
	(615.6466640514515, 481.79110130529386)
	(613.2308143719732, 491.4895185458238)
	(609.8184712995642, 500.8859176662314)
	(605.6676853449663, 509.98187851737373)
	(600.8472080698845, 518.7396979100212)
	(595.1842191520617, 526.9753632238776)
	(588.5395329022928, 534.4378144493771)
	(580.9777057367033, 540.9734396346975)
	(572.7753461167894, 546.688131082135)
	(564.1424712260804, 551.7318399325507)
	(555.1569980993569, 556.1133550087249)
	(545.849626183096, 559.7655263982954)
	(536.2959853083879, 562.709052805671)
	(526.5367624188192, 564.8823214126577)
	(516.6434909647758, 566.3174456617802)
	(506.66587209530394, 566.9598236984206)
	(496.666909227921, 567.0360631468293)
	(486.6785551486829, 566.5907423252119)
	(476.75316288734365, 565.3978508245467)
	(466.99670237410345, 563.2282644817552)
	(457.51693966894146, 560.0548592558767)
	(448.3999356901062, 555.9590241645743)
	(439.75671410142303, 550.93596511229)
	(431.65511934288645, 545.0827788847985)
	(424.2048544627544, 538.4171990233249)
	(417.3083725623734, 531.1781338043816)
	(410.83233618335663, 523.5593396941272)
	(404.76306840297576, 515.613931179996)
	(399.30748721311096, 507.23699644498674)
	(394.7093109956123, 498.36274142734874)
	(391.2555643315293, 488.98661922085194)
	(389.05135449381316, 479.23792260866026)
	(388.08129764746855, 469.29312379894634)
	(388.6428824172469, 459.32069169830993)
	(391.02962634016416, 449.6270959920016)
	(395.4831479890442, 440.700347020997)
	(401.85311950638277, 433.01361773350186)
	(409.5766045084292, 426.6801701037655)
	(418.2112702847768, 421.6519914492624)
	(427.4296619884426, 417.78975362087476)
	(437.00177124122195, 414.90685124190486)
	(446.77457536286533, 412.79549446334096)
	(456.67674592215377, 411.42311700485016)
	(466.66411383254683, 411.0382678555824)
	(476.61865667809207, 411.90262333050623)
	(486.32035916527855, 414.2778598041167)
	(495.52509784491383, 418.1653807996168)
	(504.0240565744565, 423.41252097012676)
	(511.5845408177629, 429.9454461692656)
	(518.2319467347369, 437.40919999828645)
	(524.0680395542706, 445.5256291562105)
	(529.2396292056701, 454.0825087465715)
	(533.9187278687958, 462.9194260019005)
	(538.290529359592, 471.91296124669344)
	(542.5463863471649, 480.96214249702365)
	(546.7244243985472, 490.047312969583)
	(550.6265516342265, 499.25374951763814)
	(554.0428685761534, 508.6502545274118)
	(556.744555985789, 518.2750811136121)
	(558.4793720106562, 528.1181517729697)
	(558.9720597624486, 538.0979960818786)
	(557.9335399197547, 548.0320917121703)
	(555.0853085450193, 557.6002640719742)
	(550.2093950925808, 566.3034916498735)
	(543.239886844162, 573.4270972842356)
	(534.5981453147905, 578.4111724851039)
	(525.043139996101, 581.3032682011476)
	(515.1067652006872, 582.3197500654787)
	(505.13131834210026, 581.7448643182753)
	(495.312898850318, 579.8755689085999)
	(485.7402557880623, 576.9944395334311)
	(476.42625347401815, 573.3592106905136)
	(467.33220651170006, 569.2018821343432)
	(458.38644008744143, 564.7331476874479)
	(449.5799036183038, 559.9971170398966)
	(440.9414517182723, 554.9599081654202)
	(432.4592036652068, 549.6649540727899)
	(424.16414225627057, 544.0803071997783)
	(416.0416062464815, 538.2485424886062)
	(408.2350463081327, 532.0016912997777)
	(400.91996527155413, 525.1880292079139)
	(394.31701528671897, 517.6849179770306)
	(388.7036493287721, 509.4187123013297)
	(384.2130576787013, 500.48953466408017)
	(380.67499071607807, 491.1397494343646)
	(377.89274025524634, 481.5363849083456)
	(375.8387515416254, 471.7528511889715)
	(374.7640333414204, 461.8160203342477)
	(374.7288452304854, 451.819262686357)
	(375.68370562159157, 441.87019899781126)
	(377.6687691453754, 432.0724480068769)
	(380.61383309521386, 422.5214153414212)
	(384.53729132295626, 413.3266952690659)
	(389.18156991225123, 404.4725321673711)
	(394.4759496131443, 395.9927948331971)
	(400.4300133928734, 387.96069346722084)
	(406.8300691784476, 380.2779623891254)
	(413.4916479330442, 372.82010123658506)
	(420.37456609793276, 365.56679106727313)
	(427.6257071041542, 358.6830070821169)
	(435.37149926394807, 352.36326772901947)
	(443.7034108574845, 346.842862323369)
	(452.6566429250672, 342.4066850055833)
	(462.1792665179933, 339.3926479515812)
	(472.06346252639895, 337.9288505208396)
	(482.05688899488405, 337.76436932366744)
	(492.0152374366429, 338.64055308654645)
	(501.87354838689606, 340.30765627906874)
	(511.6225654485414, 342.5306581253442)
	(521.2896622968917, 345.0886970224052)
	(530.9232391207142, 347.7708971602606)
	(540.5792810015396, 350.3703547325262)
	(550.3087276374628, 352.6775042802405)
	(560.1125052462069, 354.6478517299432)
	(569.9409923265861, 356.4919888481695)
	(579.7531265933944, 358.42029007059)
	(589.5021436550397, 360.64329191686545)
	(599.1210103464789, 363.37146555846516)
	(608.5068494834644, 366.8127480764295)
	(617.5038858085871, 371.16578885382444)
	(625.8849829534036, 376.60612379755503)
	(633.3329717551546, 383.26136551100467)
	(639.6316962279462, 391.01804673861)
	(644.6685596937767, 399.64328794578984)
	(648.2728467739611, 408.9625769902633)
	(650.6337588017527, 418.6745140288911)
	(651.9718233796434, 428.58137957048433)
	(652.5163529253444, 438.5648166249389)
	(652.4945618397626, 448.5640463965455)
	(652.1279184955458, 458.55713886746787)
	(651.6327804170046, 468.54487325936975)
	(651.2233007401325, 478.53630212958103)
	(651.1151179770163, 488.5349704092351)
	(651.5285267142805, 498.5246961843678)
	(652.689703459912, 508.4538487282266)
	(654.8281097500699, 518.2171906347386)
	(658.1673455688145, 527.6347029282075)
	(662.9053692299808, 536.4276496039062)
	(669.1780147404409, 544.1940041265278)
	(676.9971220226944, 550.3893462136917)
	(686.0854492526446, 554.5031048879124)
	(695.9001929050703, 556.2895844723313)
	(705.8712239171357, 555.7987842814431)
	(715.5704340801872, 553.4133908823559)
	(724.7710972612582, 549.5162341393814)
	(733.264557281467, 544.2601979579454)
	(740.8181970407231, 537.7193600882064)
	(747.280573589651, 530.1034248997139)
	(752.2278033760426, 521.4323660421359)
	(755.1485711708027, 511.893507737419)
	(755.6684066130063, 501.93105455653006)
	(753.9096307987845, 492.1040991833613)
	(750.306416628283, 482.7884335014603)
	(745.267389197875, 474.1600943677439)
	(739.1461581912359, 466.25907180046806)
	(732.2348027875887, 459.0362213826421)
	(724.76883032673, 452.38604972620357)
	(716.9374230153317, 446.16880512752715)
	(708.8958069292421, 440.2250070826566)
	(700.7782666073144, 434.3850122948269)
	(692.7112437607262, 428.47574272347674)
	(684.8264122925891, 422.3263928719989)
	(677.2737723401847, 415.77481614606927)
	(670.2347066611152, 408.6763687073994)
	(663.9345581208523, 400.91726083240076)
	(658.653482443159, 392.43491013596633)
	(654.7328295324987, 383.24832969438836)
	(652.5716100219495, 373.5019727084083)
	(652.6028566426883, 363.5260153149012)
	(655.2315272336397, 353.913008845385)
	(660.5160325186355, 345.4635232781127)
	(668.0090488337675, 338.8927920433215)
	(677.0763061138076, 334.75701546857124)
	(686.9331068429216, 333.2194259086058)
	(696.8885285314493, 333.9623412971485)
	(706.5242821828367, 336.59236620676927)
	(715.6234000373975, 340.72105703070406)
	(724.109880967474, 346.00076043796935)
	(732.0026922032638, 352.13589959450064)
	(739.3826483916091, 358.88139990985917)
	(746.3693875348995, 366.03475905227685)
	(753.1056509034682, 373.42523131753444)
	(759.6157666991589, 381.01492585707257)
	(765.7205817390395, 388.93305449806127)
	(771.3676800884232, 397.1850452341917)
	(776.7271334486898, 405.62735440605866)
	(781.8294453221796, 414.22685930008845)
	(786.6324202020937, 422.9977062818329)
	(791.1686372870163, 431.9088120176691)
	(795.3950754672763, 440.97156793310137)
	(799.3462535802112, 450.1570598849056)
	(802.81264212004, 459.53520886737226)
	(805.5656291422954, 469.14548795432427)
	(807.5444229979739, 478.9459931822769)
	(808.782553098863, 488.8658437621539)
	(809.0320915109179, 498.85750814933937)
	(808.0329844962125, 508.79943043952017)
	(805.526559715446, 518.4680712061331)
	(801.2851028520772, 527.5053488906532)
	(795.1673936024238, 535.3853448173705)
	(787.2146913357276, 541.3915357164329)
	(777.9270457031076, 545.0330108119477)
	(768.0478801774035, 546.4698242259584)
	(758.0709338562369, 545.9951437439415)
	(748.2923539053656, 543.9410240309636)
	(738.8618267917572, 540.630316401961)
	(729.9206993706609, 536.1697924315572)
	(721.6341236946946, 530.5815646076647)
	(714.1118465096222, 524.0046823978512)
	(707.6859608346637, 516.3579332357684)
	(702.5542902582285, 507.78436975575744)
	(698.5814552561719, 498.61309892278797)
	(695.5836304344099, 489.07635692083363)
	(693.354881493867, 479.3296546063877)
	(691.6815828407871, 469.47140209925453)
	(690.5248358725348, 459.5402659961777)
	(690.1161129685102, 449.5518052908668)
	(690.6985293177534, 439.574009049142)
	(692.3160835362207, 429.7089231385109)
	(694.9021870714948, 420.05450989118793)
	(698.4793162530141, 410.71959968848455)
	(702.789488304739, 401.6980729479086)
	(707.763298980128, 393.02641745203005)
	(713.413060276049, 384.7774341725276)
	(719.5215573712301, 376.86091131745025)
	(726.0339936453793, 369.2744957197159)
	(732.9663347674898, 362.0684068052291)
	(740.1434732228621, 355.1052891079129)
	(747.409700699575, 348.2349224323513)
	(754.6166236124789, 341.30263661873084)
	(761.7339288015337, 334.2781105246904)
	(768.790615932003, 327.19295059587216)
	(775.6301924006768, 319.898756698946)
	(782.0793980068763, 312.25851619910804)
	(787.9366724580386, 304.15735963491454)
	(792.9617927367503, 295.51769570454536)
	(796.8682967448377, 286.320997379297)
	(799.3218757173552, 276.6388111757028)
	(799.9506422131027, 266.67552873642774)
	(798.3778024808194, 256.8242913803934)
	(794.4624520226321, 247.64874054908373)
	(788.4384365152425, 239.6968892278437)
	(780.7596483676206, 233.31734717101205)
	(772.000256561772, 228.51757273390785)
	(762.5861423033236, 225.1687690102313)
	(752.8134337015583, 223.07358566975182)
	(742.8737627867811, 222.006185192075)
	(732.8791890367013, 221.73411277411307)
	(722.8938080759059, 222.21220140773266)
	(713.0068869514321, 223.67658432339172)
	(703.3827001585586, 226.36267111028235)
	(694.2857642039157, 230.48705417840034)
	(686.1078531902438, 236.21279567827634)
	(679.3912965343427, 243.58901211737611)
	(674.6644621774727, 252.37409829971315)
	(672.2096619562487, 262.0433618777864)
	(672.0160800853337, 272.0245877709418)
	(673.7312639974843, 281.86445177421695)
	(676.9888191932826, 291.31052862109664)
	(681.4497475569108, 300.254562653893)
	(686.9904838921559, 308.56962576334206)
	(693.7348171546114, 315.93703699798806)
	(701.5666887057373, 322.1420206125913)
	(710.142158241714, 327.2759225285591)
	(719.2070184459429, 331.490742946038)
	(728.5802527226713, 334.97039911295485)
	(738.136456371372, 337.9138737096441)
	(747.7890305546211, 340.5261784604595)
	(757.4745799654509, 343.01417617154686)
	(767.1382642230624, 345.58507699488734)
	(776.7195425577926, 348.4458769440667)
	(786.1376538174609, 351.80217075523797)
	(795.2762378306767, 355.85466182952905)
	(803.9667636268199, 360.7912991497918)
	(812.0982497544983, 366.6063945943382)
	(819.741660859692, 373.0518421756468)
	(827.0084538457262, 379.9205240415452)
	(833.906443408762, 387.15815264728656)
	(840.2413593890251, 394.8915374946106)
	(845.9407834084105, 403.1062860418061)
	(851.0074217625945, 411.724033860217)
	(855.3719416167082, 420.71939345777866)
	(859.2203500910941, 429.94841415832275)
	(862.581848856381, 439.3646689285258)
	(865.2273996313829, 449.00507673995673)
	(867.0966822633512, 458.8270577157182)
	(868.2240152086946, 468.76010971921426)
	(868.3620164985693, 478.7539369285087)
	(867.2520053356259, 488.6840884313292)
	(864.6378205202569, 498.3241515642419)
	(860.2957586340435, 507.313525449404)
	(854.315293982098, 515.3134518242076)
	(846.9679972406911, 522.0721184726415)
	(838.3222780112327, 527.0492904883292)
	(828.6876056879812, 529.597405807985)
	(818.7126675530224, 529.4514213152441)
	(809.0249466911607, 527.040942364166)
	(799.9704311359108, 522.8242460844723)
	(791.6975034206384, 517.2207917330292)
	(784.2224728029885, 510.58606913819244)
	(777.4768178108615, 503.20822796336336)
	(771.3395678336605, 495.3152126609745)
	(765.658660932809, 487.0864601637453)
	(760.264615765984, 478.66621068926344)
	(754.9792079908091, 470.17713154897274)
	(749.6213094212171, 461.7338355460941)
	(744.1551686598759, 453.3599890477873)
	(738.761123493051, 444.93973957330536)
	(733.6235727097578, 436.3612407054451)
	(728.9408870872494, 427.52732972518544)
	(724.9343992568631, 418.36848389512693)
	(721.6699332612201, 408.9181511174048)
	(719.1236830036588, 399.25104134769174)
	(717.3555274722471, 389.41035265923415)
	(716.1474515601369, 379.4843452308985)
	(715.2823649633996, 369.52201871273985)
	(714.5454566571004, 359.5492073664792)
	(713.7230858197735, 349.58326382458733)
	(712.6008148548964, 339.6471892094192)
	(710.9620114348913, 329.784134348121)
	(708.5885654412442, 320.0731531521216)
	(705.2656991929102, 310.6469032858745)
	(700.7936486768682, 301.71153547963416)
	(695.010237093192, 293.5680147478345)
	(687.8301025993549, 286.6320207367826)
	(679.3084477527378, 281.44529720997826)
	(669.8243905656453, 278.32840716653754)
	(659.9147856220159, 277.0776036981032)
	(649.9285461710979, 277.4168016930189)
	(640.0687283670673, 279.053756034644)
	(630.4307283477754, 281.7080652295089)
	(621.0334921429541, 285.12237036484703)
	(611.8438228219413, 289.06382297108644)
	(602.7950401850065, 293.32009566721035)
	(593.8015783024255, 297.6924684059599)
	(584.7711251631351, 301.9874935017358)
	(575.615852658065, 306.0081969519669)
	(566.2642532753492, 309.5455853716332)
	(556.6751218769347, 312.37135264757)
	(546.8899003361948, 314.42439118715953)
	(536.9797216050382, 315.73769206294656)
	(526.9949548257288, 316.25726901508835)
	(516.9958107433948, 316.21048763499743)
	(507.00366580725876, 315.81887041178993)
	(497.0172000711444, 315.2987722466219)
	(487.0268257883181, 314.86432298225895)
	(477.03150678565476, 314.55838502286826)
	(467.03936184951874, 314.16676779966076)
	(457.06411861879326, 313.4742410025904)
	(447.11813281073614, 312.43805048912833)
	(437.2084491163528, 311.1026704106227)
	(427.3828603889375, 309.2524450173025)
	(417.6768889513432, 306.84845056443885)
	(408.0590568061216, 304.1110011492709)
	(398.47704886419206, 301.2500356128133)
	(388.87104035438574, 298.47138036543373)
	(379.18620149650275, 295.98361687715055)
	(369.3857514999444, 294.00454949291196)
	(359.4659354797921, 292.7661425322793)
	(349.47427806104463, 292.51632525579265)
	(339.50881029702003, 293.3074345516552)
	(329.63662206597735, 294.89028873864174)
	(319.8689764629337, 297.0299546588583)
	(310.22716240726754, 299.6758854142555)
	(300.7497603384313, 302.86397589327504)
	(291.45244213283576, 306.5416656613629)
	(282.37745927278445, 310.7404460755512)
	(273.5346810974997, 315.40636527642744)
	(265.0679175130169, 320.7214679168559)
	(257.17079523147265, 326.8477299350509)
	(249.9523482012387, 333.76368425426955)
	(243.30693305828734, 341.2338907724477)
	(237.09467763499245, 349.06925633076975)
	(231.1560025944527, 357.114656459858)
	(225.46280400068582, 365.3349095367849)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
	(205.5718971194596, 564.5835060914264)
	(201.82839395486138, 573.8561814621545)
	(198.3662301870697, 583.2369326539188)
	(195.39832553659974, 592.7845538148214)
	(193.15505288732442, 602.5264288650786)
	(191.88789479039158, 612.4405570164906)
	(191.86794517279606, 622.4325355824996)
	(193.3753237445798, 632.30636914889)
	(196.67307379642497, 641.7290645629686)
	(201.95531105735222, 650.1918461262401)
	(209.25406019230547, 656.9777184742668)
	(218.19720054726145, 661.3754500543259)
	(228.02771172112682, 663.0127809674898)
	(237.91345900322716, 661.7511141599928)
	(247.10147827139767, 657.8651131054248)
	(255.17187347762837, 651.9887991684238)
	(261.97636669780263, 644.6769149056602)
	(267.5351878027783, 636.3739310098726)
	(271.9668940478548, 627.4153816628751)
	(275.4433270463704, 618.042505088384)
	(278.1622904044687, 608.4210308716271)
	(280.3321577984338, 598.660050061821)
	(282.1642094528842, 588.8294899958997)
	(283.86971522986744, 578.9760007639233)
	(285.65960711327006, 569.1376771506245)
	(287.7450594772515, 559.3583131981807)
	(290.16666961400864, 549.6561418525582)
	(292.71290085016096, 539.9857382160989)
	(295.34190213378463, 530.3376981703193)
	(298.0948150095922, 520.7240895503364)
	(300.9299995987044, 511.1346134009358)
	(303.8883293441185, 501.5822165751439)
	(306.76459730715203, 492.0049827845815)
	(309.35079080006125, 482.3459624360146)
	(311.4294910602323, 472.566160133577)
	(312.9510923447287, 462.68335686690136)
	(314.13102551477266, 452.753398045814)
	(315.01112087112756, 442.7929511160563)
	(315.54721578184274, 432.8075153859058)
	(315.95485636277704, 422.8158273825315)
	(316.27680946922624, 412.82119528967735)
	(316.29741381178536, 402.82196300225326)
	(315.97314297407866, 392.8274058385729)
	(315.52035583953386, 382.8376619073806)
	(315.15324200077634, 372.8445867098423)
	(315.0874530616657, 362.8455496215879)
	(315.54321301988875, 352.8576664270928)
	(316.74647744398607, 342.93352634346263)
	(318.9262596168751, 333.1793387133215)
	(322.10957093244787, 323.70289788662086)
	(326.0383985364421, 314.50888671061665)
	(330.48208645807, 305.55128052749075)
	(335.23232031896606, 296.75175765741085)
	(340.0954167906277, 288.01389220254646)
	(344.8833299526831, 279.2348141172986)
	(349.55802991854824, 270.3947247382741)
	(354.30826377944425, 261.5952018681942)
	(359.32124315650856, 252.94331718091803)
	(364.7781090092914, 244.56548077101297)
	(370.8469568981734, 236.62158456226086)
	(377.6713316035823, 229.31928790124948)
	(385.3515497702748, 222.92755241213263)
	(393.9154703328852, 217.78712012945945)
	(403.2745786490534, 214.3130107763772)
	(413.1296562131207, 212.68751833970867)
	(423.12157646900584, 212.64798037239245)
	(433.0363526686634, 213.91005784859823)
	(442.76802961464216, 216.19716639279142)
	(452.28792063260823, 219.25285008919155)
	(461.62037352269294, 222.84316956399408)
	(470.8239730733999, 226.7534227251702)
	(479.9766919702495, 230.78178924216593)
	(489.1634439627129, 234.7314616720303)
	(498.4645284677472, 238.40227873462098)
	(507.94348048053814, 241.58268697659327)
	(517.632822416158, 244.0429825946956)
	(527.5161757799888, 245.53125438805097)
	(537.505216255471, 245.77436759214365)
	(547.410253729716, 244.4878948605039)
	(556.9042531278029, 241.40142119302084)
	(565.6394680148528, 236.55778616006134)
	(573.4974121404235, 230.38585390425726)
	(580.486841695781, 223.24138043618854)
	(586.6963926844536, 215.4069769366943)
	(592.2627819359508, 207.10150653778163)
	(597.1899774263791, 198.40327992122837)
	(601.2306590250936, 189.26169806341775)
	(604.0980701838292, 179.68996954148474)
	(605.4678432702278, 169.79610775008967)
	(604.9929263333987, 159.82430760297206)
	(602.3422270593837, 150.2069017351139)
	(597.2806645095465, 141.62200878221233)
	(589.9621782523747, 134.85742739366484)
	(581.0062647043293, 130.48576695641327)
	(571.171025493832, 128.87708049504408)
	(561.2889955511721, 130.16754036310243)
	(552.1966705561545, 134.24791150353465)
	(544.5346842327806, 140.63654733983094)
	(538.5205368895623, 148.6047576787341)
	(534.1348769387596, 157.57865127356652)
	(531.4776969201652, 167.20163098983556)
	(530.7049095582765, 177.15992296932455)
	(531.5239693921782, 187.11829505713672)
	(533.6332041565097, 196.88798058708997)
	(536.7479490484952, 206.3871787601813)
	(540.6102317928115, 215.6093422725766)
	(544.9890698358338, 224.598827701108)
	(549.6755882323969, 233.43244925701237)
	(554.4754118715729, 242.20523063083027)
	(559.1997563334987, 251.0186802323956)
	(563.6560993234798, 259.9699973439968)
	(567.6391281878823, 269.1406575662346)
	(570.9227826012328, 278.5827979680448)
	(573.4440326703871, 288.2579633896377)
	(575.4134435841139, 298.0613552276543)
	(577.0436840110978, 307.9273899237462)
	(578.5469353125495, 317.813756067314)
	(580.13486574561, 327.686688833925)
	(582.0195026836828, 337.50673030473604)
	(584.4135089086424, 347.2141636442575)
	(587.3537715951406, 356.7713560254531)
	(590.6220691519989, 366.2219938639324)
	(594.1734897774363, 375.5693187442397)
	(598.0453779617002, 384.78912385946967)
	(602.0355903846777, 393.95854067950336)
	(605.9469676623061, 403.1616625556014)
	(609.5790158201468, 412.47795457849986)
	(612.7199186296657, 421.9700701165426)
	(615.1398388307354, 431.66957463452025)
	(616.7794660762107, 441.53249257711184)
	(617.8579483285403, 451.4734154169796)
	(618.5929966482723, 461.44617974999784)
	(619.1997408042221, 471.42775585446253)
	(619.8920298132607, 481.403579650131)
	(620.8845830875281, 491.3534494419693)
	(622.3945774487117, 501.23704417645695)
	(624.6411357614354, 510.9781620497477)
	(627.8407480302743, 520.4469585928326)
	(632.1958506315307, 529.4399066624791)
	(637.8725328374899, 537.658182551496)
	(644.9615720225459, 544.687255584527)
	(653.4148377066172, 549.9847079479636)
	(662.947327979021, 552.891842562188)
	(672.9131790788846, 552.9320210893276)
	(682.4688000194383, 550.1018424908743)
	(690.9149981288599, 544.7931289212062)
	(697.6779802982435, 537.4731648068614)
	(702.0476838026475, 528.5162962836389)
	(703.6542212682559, 518.680705816855)
	(702.3616022500665, 508.7989580699983)
	(698.2792445732251, 499.7075248355171)
	(691.752712315144, 492.17597923431936)
	(683.3344644412045, 486.841852764914)
	(673.7370901682923, 484.156669433308)
	(663.7729895967248, 484.3477250754183)
	(654.2203010309661, 487.22293696917427)
	(645.5646787393284, 492.19712504517713)
	(638.013207500218, 498.7347134063649)
	(631.7976210828292, 506.5468085004427)
	(627.4518742679071, 515.5265182334447)
	(625.5997242199267, 525.31882861754)
	(626.6446678700813, 535.2298273173025)
	(630.4982526581111, 544.420566500859)
	(636.8342797113498, 552.1130669811529)
	(645.1164159800178, 557.6561727248591)
	(654.6435938445575, 560.580670014329)
	(664.6093552016582, 560.63900552677)
	(674.2309989211064, 558.0037305118278)
	(683.0083798644503, 553.2476892960304)
	(690.5221062317195, 546.6853255186877)
	(696.059231049202, 538.399189433979)
	(698.9768492080809, 528.86990264337)
	(699.02798969133, 518.9041017668891)
	(696.2083235509951, 509.3453735399886)
	(690.7565303456861, 501.0028467461904)
	(683.2484975518901, 494.4339696857136)
	(674.4379601214964, 489.7396353922728)
	(664.8887255593122, 486.8110011146891)
	(654.9918165862571, 485.4357824303024)
	(644.9973178396178, 485.3608061095996)
	(635.0472156118512, 486.3261388661181)
	(625.2042301128373, 488.0814634265912)
	(615.4755125893572, 490.39168554256355)
	(605.8317124902798, 493.03619761916616)
	(596.2225430241674, 495.8045657615079)
	(586.5901683831298, 498.49039584715337)
	(576.9238716268181, 501.05217394428075)
	(567.2361440710305, 503.5309355865315)
	(557.478665059819, 505.7164959774983)
	(547.6510636697144, 507.56435295017667)
	(537.772794293925, 509.1151156709504)
	(527.8280608067187, 510.14846155439716)
	(517.8397878429722, 510.6169421607076)
	(507.84073727055386, 510.74068433008836)
	(497.84306176990924, 510.5630457627494)
	(487.86923299818125, 509.8642843738263)
	(477.9773250574689, 508.41979174100186)
	(468.279090720079, 506.00320791619583)
	(458.96086624498116, 502.39616947967846)
	(450.1891462671016, 497.6052869644302)
	(441.96172436587585, 491.92673692652033)
	(434.21178730290075, 485.6097753652693)
	(426.8313510279795, 478.8633517743122)
	(419.8135081309909, 471.74187658165835)
	(413.3503849308476, 464.1153150908172)
	(407.67552363498686, 455.8878260499261)
	(403.07311220638223, 447.0189003713177)
	(399.8819726675149, 437.55415484389187)
	(398.4886138703961, 427.668766862966)
	(399.00716045174886, 417.69400426436664)
	(401.10425873662984, 407.9245512380004)
	(404.4564023291174, 398.5086731599566)
	(408.7707514682788, 389.4907580362026)
	(413.79064543089453, 380.8440134204242)
	(419.44397693282525, 372.59924267751734)
	(425.7371789978557, 364.8299997533262)
	(432.59425684187715, 357.5556004575188)
	(440.0102243418158, 350.8497109649717)
	(447.79485815130886, 344.5740000626997)
	(455.8954174306125, 338.7134141526661)
	(464.411397382361, 333.47752959175074)
	(473.40223164929563, 329.1116933797799)
	(482.80037082058345, 325.7041456118212)
	(492.48780813307127, 323.244636522214)
	(502.3805608266439, 321.80594064829666)
	(512.3651258652145, 321.3541800526312)
	(522.3445502884974, 321.94366275279606)
	(532.2467203970313, 323.3266143022214)
	(542.0158838383703, 325.44789866086387)
	(551.586362094411, 328.3412485873418)
	(560.9785211542168, 331.77234448692036)
	(570.2472861867416, 335.52551904269444)
	(579.4671865170183, 339.39765513273124)
	(588.7197767777012, 343.1905297605273)
	(598.0819409020239, 346.7026450470804)
	(607.613607094426, 349.7213976773929)
	(617.343386805424, 352.0165640001827)
	(627.2506199960848, 353.33654776944337)
	(637.2423502889504, 353.4097557297862)
	(647.1240781307291, 351.95502746771575)
	(656.5642171560695, 348.7075485296491)
	(665.0550335574338, 343.4704940992753)
	(671.8797128513978, 336.20801828222557)
	(676.3250501339935, 327.2884454840106)
	(678.0147557710322, 317.4668011553427)
	(676.8057992845929, 307.5744694447403)
	(672.8005166202101, 298.4488180577385)
	(666.3379475970901, 290.8623166189919)
	(658.0598226316577, 285.29514953643934)
	(648.726584119156, 281.75212778379694)
	(638.8837595673872, 280.05401580322916)
	(628.892402440416, 279.9408062093296)
	(618.9685901658974, 281.12974547832295)
	(609.2203143806706, 283.34503798473713)
	(599.6781518871045, 286.33044629730966)
	(590.3194804351317, 289.85185787944926)
	(581.087299876108, 293.6941445163163)
	(571.9051277112278, 297.65491645301046)
	(562.6895036052506, 301.5367455079271)
	(553.3616061586246, 305.1388837759598)
	(543.9144985197871, 308.41737149661424)
	(534.4258348476402, 311.57415177355415)
	(524.9106292562243, 314.6494057512525)
	(515.3564857430672, 317.60208956940784)
	(505.82818418344925, 320.6365242553493)
	(496.33952051130234, 323.7933045322892)
	(486.8784450294048, 327.03126302493547)
	(477.45962057255826, 330.39068944191615)
	(468.0701178678363, 333.8306841268367)
	(458.72545991436755, 337.39121326345025)
	(449.4118438036138, 341.0316637047789)
	(440.2126853937111, 344.9509181525423)
	(431.2313354264017, 349.3441949035689)
	(422.51237799209423, 354.23958581089505)
	(413.96695414033513, 359.433048592898)
	(405.4888716004343, 364.73607758080914)
	(396.9657902905799, 369.96612628611496)
	(388.28945404842335, 374.93666552143327)
	(379.3665581064124, 379.44748095264345)
	(370.1318769594343, 383.2759357045585)
	(360.56538308651903, 386.1703823917019)
	(350.74768736990643, 388.0543283807949)
	(340.80964846059095, 389.15018899388855)
	(330.82451891070195, 389.68146928594535)
	(320.8264441571682, 389.8680857295237)
	(310.82661248647804, 389.9261077758599)
	(300.82782959269053, 390.06986144421234)
	(290.83848251901895, 390.5148512401904)
	(280.8869124770955, 391.4801395634854)
	(271.03718054885127, 393.1887011267716)
	(261.4070541303549, 395.8638257610679)
	(252.18864353087787, 399.718814693643)
	(243.6712067951906, 404.93590688269)
	(236.08769776388647, 411.4420904355077)
	(229.59051796960836, 419.0283565906247)
	(224.37882134554093, 427.5535106625176)
	(220.32031482788184, 436.6871929151122)
	(217.43423742499218, 446.2533097278715)
	(216.04516685525854, 456.1444806599579)
	(216.5006307635647, 466.1171882611649)
	(219.1325641910152, 475.739746585324)
	(224.17737044413224, 484.334496862511)
	(231.48264701676163, 491.1133416502373)
	(240.430015667971, 495.50246419102496)
	(250.2620980791571, 497.13033332530364)
	(260.14662653729306, 495.859152921508)
	(269.24689386782916, 491.7965260654613)
	(276.9213280111938, 485.42284872443327)
	(282.9510076069211, 477.46638542446067)
	(287.3541647085434, 468.5010640697136)
	(290.2785172446364, 458.94657842707045)
	(291.93446401299434, 449.08993260074556)
	(292.556188312237, 439.11246495762373)
	(292.38092476945866, 429.1157249621567)
	(291.639672260273, 419.14398411141144)
	(290.5549030729307, 409.20317930071053)
	(289.34235779981805, 399.27696481780447)
	(288.2149830322418, 389.3409016835599)
	(287.3876032011733, 379.3759373839782)
	(287.081106233404, 369.38236007376815)
	(287.5247975314965, 359.39539157948474)
	(288.95511640414986, 349.50348506113477)
	(291.40720811228016, 339.8120637036283)
	(294.8063806550611, 330.4130609549509)
	(299.1657572679744, 321.4168263414807)
	(304.2288143728077, 312.7952846812209)
	(309.7725949368849, 304.4735319851745)
	(315.60039892602776, 296.34746127797575)
	(321.5323351370712, 288.29686299038804)
	(327.5329671266643, 280.2975667588603)
	(333.63608981093694, 272.37595748417897)
	(339.8067929321815, 264.50711084291544)
	(346.078298133611, 256.71813000403506)
	(352.4162373819722, 248.9833481352074)
	(358.9840261418427, 241.443505850218)
	(365.9354401376405, 234.25717359339706)
	(373.4050766435073, 227.61330934553385)
	(381.38149708584126, 221.58485641186053)
	(389.6873663010535, 216.01730690991735)
	(398.1807813675278, 210.73921776867977)
	(406.74153011615834, 205.57069952233306)
	(415.2574939431907, 200.329069568689)
	(423.70549888903105, 194.97825538437468)
	(432.1071621918728, 189.55530616647266)
	(440.4385420702011, 184.02465436736392)
	(448.7220448748599, 178.42287734935684)
	(456.93297200197946, 172.71492888137547)
	(465.1923842563965, 167.0776925295939)
	(473.6174564767633, 161.69222792954315)
	(482.31109338458793, 156.7539888545987)
	(491.3492408987264, 152.4821869881158)
	(500.7641070515864, 149.12720234299823)
	(510.4788854555453, 146.76934691151243)
	(520.3520850183015, 145.19281329614302)
	(530.2997001151934, 144.17791194089662)
	(540.2769602555575, 143.50664108217657)
	(550.2622116544129, 142.96372810419498)
	(560.2422578065165, 142.33523524333918)
	(570.2135791466742, 141.57843227603635)
	(580.1778621952199, 140.73618064930767)
	(590.1306723551025, 139.7658353904748)
	(600.0912531675932, 138.8808753054401)
	(610.0734175564836, 138.29652524771305)
	(620.071495788296, 138.23360055498023)
	(630.0446897459417, 138.92048042583977)
	(639.9328867407942, 140.40003712883842)
	(649.6808753491554, 142.6165929628014)
	(659.1594782663651, 145.78703668302518)
	(668.2586963278857, 149.92716136021926)
	(677.0003810960623, 154.7798384832338)
	(685.4540124853295, 160.12036160472587)
	(693.7189010110762, 165.74956600066346)
	(701.9108623209053, 171.48470068942788)
	(710.1515428881685, 177.14928436897526)
	(718.5587170842175, 182.56264680964776)
	(727.2359369553452, 187.52967642044186)
	(736.1814260056055, 191.9977069181516)
	(745.2761950250278, 196.15480938953937)
	(754.4238423553743, 200.1946792289779)
	(763.5363490166201, 204.31275485031048)
	(772.52010758041, 208.70333031878)
	(781.3476005434311, 213.40138230466468)
	(790.0290135272598, 218.3630493109243)
	(798.5346273504992, 223.62145762182757)
	(806.8774393731021, 229.13349521534138)
	(814.9206278949728, 235.0725731107764)
	(822.615278270671, 241.45829362396546)
	(830.0855467109001, 248.1059559127088)
	(837.4698409503055, 254.8492636015126)
	(844.7959134728496, 261.6555096937932)
	(852.0339815684924, 268.5555365229322)
	(859.2124923577526, 275.51723942687283)
	(866.3010089258844, 282.5708153188102)
	(873.3286599605104, 289.6847766210512)
	(880.264368325803, 296.888660953244)
	(887.1379308939024, 304.15161228838906)
	(893.9176445856597, 311.5024953821267)
	(900.6339607681643, 318.91109993432735)
	(907.1235931502442, 326.5183164043808)
	(913.3473643965418, 334.3452567994535)
	(919.3320968700018, 342.35575292003875)
	(925.0373314204722, 350.5683422314788)
	(930.4921705011872, 358.9486645093092)
	(935.6550421130038, 367.5126052607484)
	(940.5572072615641, 376.22775573179797)
	(945.1561547120253, 385.10728313037936)
	(949.4851734699945, 394.1208655186391)
	(953.5009906006626, 403.2788968162105)
	(957.2387840878093, 412.55326853208646)
	(960.6547000134108, 421.9515578904476)
	(963.7856584288629, 431.4479872340222)
	(966.4168081780657, 441.0938453525966)
	(968.4976131585322, 450.87419920662774)
	(970.0653344961104, 460.7488018646642)
	(970.8880536287486, 470.71170981880107)
	(970.9143353374775, 480.7099515201296)
	(970.190908718175, 490.6805611103351)
	(968.4839064663968, 500.52849337846453)
	(965.7611518748281, 510.14738152148317)
	(962.0998842652218, 519.4474216362402)
	(957.3079182871901, 528.2153801053602)
	(951.4135307264198, 536.2870479583306)
	(944.5597802567081, 543.5579583655463)
	(936.6779376934506, 549.6932120085078)
	(927.9183577992477, 554.5004766910381)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=123.22066283784889,scale = 0.45] at (axis cs:225.46280400068582, 365.3349095367849) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=156.1047043821902,scale = 0.45] at (axis cs:927.9183577992477, 554.5004766910381) {};
\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__MPC__uavs2_seed165_maxSteps600_arc_step424_Traj2.png};
\addplot+ [no marks, black, ultra thick]coordinates {
(696.0121471045582, 687.6775086280613)
(687.5262039529288, 692.9676025120652)
(678.8851774733574, 697.9992754203676)
(669.9943516500451, 702.5729767689388)
(660.7869307198516, 706.4665357434565)
(651.24111095427, 709.4284526309254)
(641.4030103321434, 711.1753956179006)
(631.4172498115065, 711.3975808557957)
(621.5663375542367, 709.7783612998023)
(612.3178332330269, 706.0385925784857)
(604.1552413553791, 700.291033260836)
(597.2356207007817, 693.0880040750061)
(591.5457942855312, 684.8742406857218)
(586.9725421253504, 675.9871156542706)
(583.3478708280333, 666.6705626618694)
(580.4766305318353, 657.0934280691072)
(578.1522042154477, 647.3680944924897)
(576.3383475683869, 637.5357269286569)
(575.08416810177, 627.615439395409)
(574.1728055088632, 617.6572396234365)
(573.3895711100863, 607.6879596155037)
(572.520907010739, 597.7259443998574)
(571.5241801441643, 587.7757416102933)
(570.6128175512575, 577.8175418383207)
(570.0020067110171, 567.8369616450534)
(569.7357456526779, 557.8406908642535)
(569.5980609141625, 547.84163876354)
(569.5461119037617, 537.8419574798899)
(569.6227692895479, 527.8422513019462)
(569.785156194006, 517.843753666425)
(570.0761204854111, 507.8479875736672)
(570.281368770993, 497.8502779551832)
(570.1852351243607, 487.8514865682814)
(569.5678015775173, 477.8722930306436)
(568.2039937628103, 467.9689385525711)
(565.8665482674128, 458.25132695293985)
(562.3355899517297, 448.90400824521754)
(557.4188969900698, 440.2097049507487)
(550.9888779796959, 432.5731350533948)
(543.0448191213707, 426.53884709839616)
(533.9309202646374, 422.46463651226077)
(524.2021186966563, 420.20295583048915)
(514.2338311520124, 419.5150044672931)
(504.2580474207308, 420.13093107975743)
(494.3984502189637, 421.78161114952286)
(484.7003102703768, 424.2129912892829)
(475.2131801279122, 427.3643026565952)
(466.08665871877685, 431.43888651434514)
(457.431758236571, 436.44179559976004)
(449.2017979780354, 442.1192318159868)
(441.4218776268729, 448.3969098105465)
(434.3033954874811, 455.4128088032916)
(428.11788248482867, 463.2600670853188)
(423.00529469994285, 471.8482608876895)
(418.81300104445324, 480.9235611901563)
(415.5407963990116, 490.36751710934567)
(413.47336803393205, 500.1432919433981)
(412.9250592982048, 510.1164628025469)
(414.22157794915876, 520.015017427272)
(417.657194859175, 529.3807655936486)
(423.26193651202055, 537.6334968550696)
(430.70105775051286, 544.2803139480387)
(439.4621613960322, 549.0662733276627)
(448.9803355399455, 552.0943321813824)
(458.8623649243032, 553.5726856227209)
(468.8555383035073, 553.7518851160471)
(478.81516640163346, 552.8903691145553)
(488.6759219952402, 551.2377872044665)
(498.4282025549961, 549.0291462738028)
(508.09905643810714, 546.4853480023634)
(517.6883174636738, 543.6514207167149)
(527.1746740814303, 540.4882952694696)
(536.5608688298208, 537.0409166969765)
(545.8231111893866, 533.271673941869)
(554.9670409645057, 529.2252410504836)
(563.9664880206708, 524.8656221270519)
(572.8299658752013, 520.2370336598145)
(581.4391329251977, 515.1529633857472)
(589.6416256631333, 509.4384630088177)
(597.2362820877538, 502.9410157841599)
(604.1152214872542, 495.6872860944202)
(610.240687627925, 487.7895464681261)
(615.3311982421394, 479.1914806776475)
(619.0459125978225, 469.91971295454687)
(620.9891422931557, 460.1275629035051)
(621.0284412750204, 450.1394081667445)
(619.2291133959112, 440.3197970005932)
(615.3206225588832, 431.14132209213244)
(609.3025525726085, 423.18497017000914)
(601.5343347736712, 416.92593713793076)
(592.5406939802082, 412.59272014023725)
(582.8805605592452, 410.05370423941133)
(572.9360277660599, 409.0809241121016)
(562.946708694399, 409.411274123146)
(553.0439328855338, 410.77927739549773)
(543.2802189072764, 412.9322792991617)
(533.6531793414524, 415.63508896224494)
(524.1245424085422, 418.66847035518583)
(514.6355298385736, 421.8242017200162)
(505.11998436155227, 424.89840385211494)
(495.5166561672118, 427.6842894327841)
(485.8224179167647, 430.13746476647543)
(476.09725363682435, 432.4658074663738)
(466.3526631908194, 434.7106418731597)
(456.57982936747214, 436.83000948196207)
(446.82570501278576, 439.03304887052883)
(437.14294738200283, 441.5289005368563)
(427.60447267814135, 444.52607056376405)
(418.25014968401956, 448.0590172373554)
(409.02271307511234, 451.9126827784812)
(399.91611533256366, 456.042446504435)
(391.03816914687224, 460.6410984123711)
(382.4340928242487, 465.73569766170016)
(374.1082515467691, 471.27157111298277)
(366.2221202164135, 477.41529427684657)
(358.9847067778271, 484.30844111731153)
(352.6659097854292, 492.0487794961998)
(347.6067195646098, 500.6609437866099)
(344.22129994757944, 510.0524973475266)
(342.98122313086697, 519.9511291599048)
(344.1791540779867, 529.8549498223717)
(347.7435459437805, 539.1724501789824)
(353.46151417633155, 547.347139259303)
(360.991551121349, 553.8907808964228)
(369.8839226863666, 558.4125538029323)
(379.60752886684696, 560.642393509122)
(389.5816238798666, 560.447122057974)
(399.2105014092936, 557.8384021052636)
(408.0009703311266, 553.1065947967156)
(415.5327729268486, 546.5649855201344)
(421.38526700225555, 538.4772999817206)
(425.589355104378, 529.4169234616724)
(428.3019878828345, 519.8001850821556)
(429.7398511773625, 509.9093723859465)
(430.141075947256, 499.92060767964585)
(429.74508163398525, 489.930176440192)
(428.6012148589746, 479.9990148528025)
(426.47983098794316, 470.2319601730656)
(423.15701657277174, 460.80864133026097)
(418.63433033398456, 451.8956768497569)
(413.0362124552538, 443.6191371219079)
(406.2410812122273, 436.29855170505124)
(398.21846121070666, 430.3571787507467)
(389.0936681481839, 426.3249518431297)
(379.26332367615385, 424.6264142869932)
(369.3145485593674, 425.36301183245877)
(359.8415368742901, 428.4907509332738)
(351.410067559886, 433.82282627676227)
(344.4057804270209, 440.93635606381747)
(338.8845203103757, 449.2598448864083)
(334.7538586115607, 458.3580682064181)
(331.8421168565021, 467.91931219436714)
(330.1468672933984, 477.76645201106635)
(329.9771299546295, 487.75324172004076)
(331.6480637957878, 497.5955140374182)
(335.1679291277717, 506.9429911034584)
(340.12968946933546, 515.6159933497231)
(346.18010642234185, 523.5713740030932)
(353.02667351306235, 530.8556667447447)
(360.43295055621184, 537.5722572642355)
(368.20851466538414, 543.8592019642426)
(376.3006033197177, 549.7314782738866)
(384.80901422831215, 554.9796537172501)
(393.7935352318598, 559.3584673673216)
(403.25166177903617, 562.5808695564384)
(413.087553198108, 564.3186898715687)
(423.0701280757502, 564.216010354569)
(432.7797029424305, 561.9258448197862)
(441.6438297949387, 557.3489509592059)
(449.1330955540795, 550.7586853608149)
(454.80020120073516, 542.5486539444305)
(458.3066768663621, 533.2092037103567)
(459.60014883993597, 523.310250506885)
(458.98091045934996, 513.3412323364)
(456.7852739220359, 503.59345239187735)
(453.33822621278284, 494.2119019477677)
(448.9330403631137, 485.2380098543844)
(443.82609348037613, 476.6423934493036)
(438.08980020375884, 468.4551264377516)
(431.71847053415513, 460.7498239720709)
(424.92028907533717, 453.4170346167314)
(417.7496163118229, 446.4494683296415)
(410.07777246429623, 440.0401615299181)
(401.81056173204155, 434.4233249332442)
(392.9094754257944, 429.8834244696253)
(383.42251297758503, 426.75895284041917)
(373.52756671858657, 425.4351768765664)
(363.59047381573885, 426.31545348567874)
(354.16364574806937, 429.5797474140762)
(345.8101031218252, 435.0330975642039)
(339.028764194556, 442.3498006893744)
(334.08387192389944, 451.0221927874372)
(330.8827854452762, 460.48357877532635)
(329.22451316615184, 470.33701303446236)
(328.86315257947547, 480.3252583844545)
(329.5429460940673, 490.29893786854313)
(331.0154766329997, 500.18818362635045)
(333.0459514371659, 509.9791101885529)
(335.4130124094054, 519.6947340402653)
(337.9048709986448, 529.3792908587898)
(340.3135604329058, 539.0846780063249)
(342.42855221904006, 548.8576959957375)
(344.03079306433835, 558.7267563420957)
(344.8883450416172, 568.686726536834)
(344.75528109219863, 578.6806207043048)
(343.3763904359172, 588.5770187464638)
(340.5017459816849, 598.1426446390649)
(335.91750542399774, 607.0109636894937)
(329.5026808685845, 614.6510375236685)
(321.32592556171335, 620.3484470324057)
(311.8552523788782, 623.4510510874893)
(301.89233640589174, 623.6962199556275)
(292.28052017642545, 621.0632005425462)
(283.8334262758874, 615.7748731042925)
(277.26608568431976, 608.2788848430263)
(273.13441171756233, 599.2097573937556)
(271.60128170286384, 589.3522620411619)
(272.34870102112046, 579.3971774793092)
(274.9830850439528, 569.7626146830172)
(279.1158920443662, 560.6653656511306)
(284.39943434272556, 552.1812742191215)
(290.53814371632046, 544.2912394346386)
(297.28698216174365, 536.9143357831072)
(304.4435014942621, 529.9308336588083)
(311.8370206057618, 523.1979145576938)
(319.3166543017777, 516.5605144813518)
(326.7389690369156, 509.85935275767895)
(333.95555811575485, 502.9379430064813)
(340.80066722424027, 495.65028157503923)
(347.0791080445855, 487.8709768156641)
(352.5551079625693, 479.50981352677394)
(356.94358959342776, 470.5331068574856)
(360.1268535054403, 461.05880173722903)
(362.30770047589044, 451.30276216344237)
(363.704474601799, 441.4025323738066)
(364.53835638703276, 431.4381100601422)
(365.02812551076465, 421.4502949497339)
(365.38941268398594, 411.45682350191043)
(365.8363602292285, 401.46700056223517)
(366.5841191326076, 391.49574550084924)
(367.850791433715, 381.57803058621255)
(369.85730631257854, 371.7846501833735)
(372.8232790266052, 362.24008982131966)
(376.9560860270185, 353.142840789433)
(382.23962832537785, 344.6587493574239)
(388.53893460551143, 336.9025406160415)
(395.79648362096515, 330.03059700935137)
(403.85267615890996, 324.1197768088724)
(412.61230903969135, 319.3068298489345)
(421.82697572967703, 315.4304501634186)
(431.37830308548735, 312.4863420833046)
(441.1860787121374, 310.55141600432836)
(451.1182902184635, 309.4039394511907)
(461.10052487329625, 308.82079095153347)
(471.097495176528, 308.5822343952117)
(481.0965513575859, 308.6450544942596)
(491.08805527951455, 309.05269876607895)
(501.07367392334305, 309.5888147050534)
(511.0633384909945, 310.03928812277275)
(521.058153906209, 310.36125833224696)
(531.0551787327213, 310.59751897721264)
(541.054220222816, 310.5324024957137)
(551.0352810537801, 309.94592782874804)
(560.968073823708, 308.7949722837932)
(570.8558212607084, 307.30206401589726)
(580.7237328221685, 305.6820882706458)
(590.6049894060205, 304.1468056261988)
(600.527467279289, 302.9100745595184)
(610.4999679307676, 302.1926077640103)
(620.4967351398581, 302.224965777952)
(630.4605925169867, 303.0538650568978)
(640.3328013372766, 304.6273626521955)
(649.9986634688065, 307.17034041448477)
(659.349449955379, 310.705760298508)
(668.3022916992918, 315.1489856308194)
(676.7460628105066, 320.5005397130675)
(684.7377508691278, 326.5087382633893)
(692.3770631705002, 332.9605580406999)
(699.7897436411617, 339.67237543348807)
(707.1156285346856, 346.47909347721827)
(714.4994677901152, 353.2226268481032)
(722.0827517843768, 359.7402088183719)
(729.8867365489883, 365.99274000725643)
(737.7706313636287, 372.14450418931705)
(745.7068344458638, 378.22833563929834)
(753.7207694741572, 384.20971051154083)
(761.7855447462923, 390.12204712951353)
(769.9258381481466, 395.9302846704315)
(778.015885094994, 401.8079938221393)
(785.924679971986, 407.9264931864001)
(793.6181937769934, 414.3144638975432)
(801.1152813843248, 420.93101498438546)
(808.2563783556446, 427.92889051147245)
(814.8516577391673, 435.4414594147901)
(820.6692860721487, 443.56862541681903)
(825.4258258900637, 452.35585265932366)
(828.781710447453, 461.76344630982356)
(830.3474316249201, 471.62300316930623)
(830.0030990507198, 481.6052982227393)
(827.8279691467103, 491.34856021098665)
(823.8318152074103, 500.5025502234821)
(818.2215476130078, 508.7601068711921)
(810.9404343796484, 515.5796444179302)
(802.1419345396736, 520.2600507063477)
(792.3685745757396, 522.2097269548738)
(782.4476514535959, 521.2636366509327)
(773.218953089238, 517.5018646006362)
(765.4636718446399, 511.2428378970759)
(759.8382780294869, 503.0163716518929)
(756.8189508954999, 493.5188211194311)
(756.4737062752395, 483.5487906069122)
(758.4043498005769, 473.75415126444454)
(762.1701924874635, 464.5030319638911)
(767.3595883199055, 455.9642847170719)
(773.618281369145, 448.1716992693118)
(780.6550981270109, 441.07102242903585)
(788.2364153027827, 434.552651641274)
(796.1755277297798, 428.4735427634614)
(804.3200267491384, 422.6715206850881)
(812.5386200462706, 416.974615892454)
(820.7079170969035, 411.2075620369066)
(828.6992561797458, 405.1972733134064)
(836.3655004742496, 398.7790004722608)
(843.5278287610352, 391.80494460883926)
(849.9629259900343, 384.15738615541306)
(855.3917756703215, 375.7688448758058)
(859.4727472218076, 366.652351544957)
(861.8043608636319, 356.94534777982943)
(861.9478666511781, 346.97037367673937)
(859.6675939137194, 337.25847074728324)
(855.0997327387211, 328.3896857936203)
(848.517100233861, 320.8937101016682)
(840.3975828832455, 315.08545887914033)
(831.3143887055265, 310.93089957816744)
(821.6829837282681, 308.27081089264027)
(811.7844682663863, 306.88696903168534)
(801.7936618988458, 306.54028502552865)
(791.8055415302067, 306.99081731957165)
(781.857999575201, 308.00643532364325)
(771.950843233244, 309.3645876311125)
(762.0617909572114, 310.85006569621515)
(752.1605479571941, 312.25067682314267)
(742.2221521445679, 313.3522028320797)
(732.240807758358, 313.9338316572553)
(722.2454076184147, 313.7653747896787)
(712.2937588402735, 312.8008985365123)
(702.4438875229721, 311.09314073564695)
(692.8135428413146, 308.41880194676514)
(683.5948176981503, 304.5645652667442)
(675.0769552662432, 299.348168133995)
(667.492915343319, 292.8426034315021)
(660.8185844782457, 285.4029170033809)
(655.1265021284032, 277.19071680042435)
(650.5508090331305, 268.30484828107774)
(646.9235788100456, 258.9892912616316)
(644.0497079833345, 249.41294569989577)
(641.9023443915703, 239.64948159750992)
(640.7327420722679, 229.7233717321132)
(640.8110534977619, 219.73168013501794)
(642.4154574346791, 209.87314741139954)
(645.8057098344805, 200.4833373527997)
(650.9278079823443, 191.90843851846356)
(657.5376455937676, 184.42696867480603)
(665.4575296880832, 178.34090135772408)
(674.2468668733501, 173.58826151290992)
(683.6559488372345, 170.23655209048772)
(693.5161995454251, 168.67520643927233)
(703.4715875080699, 169.31626242872028)
(713.0276812127532, 172.20475985441635)
(721.8616726027458, 176.86580861805183)
(729.8461881230921, 182.87309965113627)
(736.9825885528503, 189.8707718034587)
(743.353617367736, 197.57443284959203)
(749.091413332634, 205.76242560188464)
(754.3567598172122, 214.26308423955132)
(759.1711141280264, 223.0259331151364)
(763.4818491551874, 232.04827396451705)
(767.31577853332, 241.28226082664168)
(770.6208797230823, 250.7194943726671)
(773.5987194555797, 260.2656346922843)
(776.2873698607316, 269.8966382680117)
(778.6424078935634, 279.61518344402333)
(780.8723070006133, 289.36339097014707)
(783.1856606568574, 299.09194272955114)
(785.6239816468452, 308.7901173387126)
(788.1453167316312, 318.4668520082429)
(790.9569695121681, 328.06266773795005)
(794.2649459715306, 337.49785822838015)
(798.2705432875706, 346.6570935575736)
(803.162571792906, 355.3728083158839)
(809.1024321794102, 363.4076133688808)
(816.0397784599852, 370.6026709244974)
(823.6895319097616, 377.03832736587515)
(831.8289307835232, 382.8448507508454)
(840.284961786351, 388.1815735800745)
(848.9204967668318, 393.22378143726957)
(857.6203226858697, 398.154605808349)
(866.2773939140991, 403.15974738712845)
(874.7792181268818, 408.4232116390959)
(882.994150078498, 414.12237130317914)
(890.7574578759637, 420.42058166133813)
(897.8573794164722, 427.4552629450825)
(904.0221386546464, 435.3188357454178)
(909.1120188942839, 443.92050684999913)
(913.2803212983105, 453.00685137034395)
(916.7118885134248, 462.39779777071016)
(919.4291978071146, 472.0182256133916)
(921.1799912989636, 481.85846691094844)
(921.6888802000732, 491.8374982134925)
(920.8939666755302, 501.8006171595726)
(918.862423412428, 511.5839123928246)
(915.3603280938933, 520.9380616237994)
(910.1985929075252, 529.4831674825208)
(903.497904349203, 536.8902959612108)
(895.5521400790395, 542.9340675017254)
(886.5946366170114, 547.3531071239967)
(877.0453488745726, 550.2943886921125)
(867.1916533995933, 551.9678020097402)
(857.2153033223618, 552.6072086177267)
(847.218268403984, 552.449662792226)
(837.24522947638, 551.7260845827062)
(827.3025177180745, 550.6589354059209)
(817.3741698042835, 549.4639844852875)
(807.4361242041809, 548.3542213914058)
(797.469709171752, 547.5445039850409)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(205.5718971194596, 564.5835060914264)
(201.82839395486138, 573.8561814621545)
(198.3662301870697, 583.2369326539188)
(195.39832553659974, 592.7845538148214)
(193.15505288732442, 602.5264288650786)
(191.88789479039158, 612.4405570164906)
(191.86794517279606, 622.4325355824996)
(193.3753237445798, 632.30636914889)
(196.67307379642497, 641.7290645629686)
(201.95531105735222, 650.1918461262401)
(209.25406019230547, 656.9777184742668)
(218.19720054726145, 661.3754500543259)
(228.00511384894648, 663.1990560794877)
(237.97793067392047, 662.7459900286111)
(247.68609778318256, 660.3973157570078)
(256.9014420293941, 656.5350024508862)
(265.5378835776837, 651.5043460296804)
(273.6057853278763, 645.601349924053)
(281.1788001993351, 639.0733354017757)
(288.3706261801553, 632.1261985859072)
(295.3189783365406, 624.9347643210949)
(302.1743965665957, 617.654431849907)
(309.0918556898107, 610.433276557787)
(316.22339056894606, 603.424262280125)
(323.59281857417926, 596.6649830766934)
(331.1621731690917, 590.1312290337812)
(338.952793796473, 583.8620540709583)
(346.8235393843407, 577.6934753131679)
(354.7467381266457, 571.5927174779316)
(362.7478873369068, 565.5942500640717)
(370.8000240409923, 559.664712226012)
(378.92790090773997, 553.839112030411)
(387.0053831431228, 547.9441476360031)
(394.9010997421284, 541.8087804697299)
(402.5809605587528, 535.4044020993072)
(410.1779624982182, 528.9016671722353)
(417.71879357465986, 522.3341569019094)
(425.0578660339173, 515.5427589372364)
(432.0320600216148, 508.37853210746863)
(438.5899304552683, 500.8300616496733)
(444.74458032604156, 492.95060654068334)
(450.44362898826364, 484.7344081970198)
(455.8562391259193, 476.32608042200957)
(461.1603639993581, 467.84868345554827)
(466.53687847669585, 459.4172294558375)
(472.1647271716158, 451.1520984862833)
(478.2153961525228, 443.19251729567486)
(484.8449298465083, 435.7101590662045)
(492.18141893256325, 428.9225560625338)
(500.3053896848995, 423.10524286260966)
(509.21989084803533, 418.60008487782153)
(518.8065123529848, 415.8145809033531)
(528.7637030429571, 415.2021628827975)
(538.6065823935703, 416.8695171823431)
(547.8366951519234, 420.65445056834363)
(555.9710937835887, 426.4418423100615)
(562.855421287994, 433.6786105298913)
(568.5050284871229, 441.92008928957864)
(573.0347831865456, 450.82946351049327)
(576.6138691892489, 460.1636236258474)
(579.2503734645885, 469.8043949565739)
(580.8699956893121, 479.66914155864106)
(581.6985850525841, 489.63302471298766)
(581.7776667041862, 499.62953149116737)
(580.8664999822857, 509.58269188624513)
(578.7208870113863, 519.3416046653376)
(575.1098319504989, 528.6542337679427)
(569.8486947141771, 537.1385003391631)
(562.8582142358023, 544.2556546124549)
(554.3501774207554, 549.4646863672231)
(544.8327297460935, 552.4544843584675)
(534.8777998853085, 553.2039613346274)
(524.9576478075182, 552.039761090271)
(515.3447236034206, 549.3136426230908)
(506.16600512399464, 545.3580448527548)
(497.4467997960742, 540.4680693800786)
(489.1437301529856, 534.8980996899978)
(481.16868277880735, 528.86621024668)
(473.4059650668645, 522.5625178208908)
(465.72481666839064, 516.1593967631081)
(457.9891937844196, 509.82248402335495)
(450.17257124608693, 503.58546453539185)
(442.30290578411604, 497.4158057124969)
(434.3544002947903, 491.34775326659974)
(426.45835824262076, 485.21188785211797)
(418.75124867135787, 478.8412102638747)
(411.38761369814006, 472.07789688745913)
(404.55286861244815, 464.7825105860064)
(398.475495327051, 456.84770368254726)
(393.4373130437237, 448.2188710308617)
(389.7789944589949, 438.9247070239121)
(387.89528923577024, 429.1209322966482)
(388.2096838119087, 419.14988128289485)
(390.93323121316496, 409.5528509181682)
(395.9032666176083, 400.90302720048726)
(402.82295292092397, 393.71702387930225)
(411.27900943637746, 388.4240275184655)
(420.7233043149423, 385.1886545078754)
(430.6164744130657, 383.8138945779067)
(440.6061776209139, 384.02805215992197)
(450.48571519344364, 385.54144701858104)
(460.15618823129955, 388.0748938599247)
(469.5954304136212, 391.3712911160025)
(478.83372113064434, 395.197392984035)
(487.9350773133908, 399.34005397777366)
(496.9825704878739, 403.59949845536494)
(506.0660837354534, 407.7811382719093)
(515.2027915857711, 411.84568863547236)
(524.3738436412174, 415.8316801897229)
(533.6603306861869, 419.5392709492873)
(543.0696871845664, 422.92458256871987)
(552.521975976269, 426.18866537990164)
(562.0017286645269, 429.37152784060083)
(571.5725567779908, 432.2670968864577)
(581.2380953318044, 434.83101750515993)
(590.975962900626, 437.10236206045965)
(600.7869220262289, 439.03663337286895)
(610.6221261965992, 440.84460431487423)
(620.4412872583508, 442.73679894483234)
(630.19841558651, 444.9239243789651)
(639.8272526794001, 447.616696943624)
(649.2256869370942, 451.02343074267753)
(658.2386748799609, 455.343346828319)
(666.6397273781265, 460.75281543197065)
(674.1121468325546, 467.3806149878214)
(680.2334727495725, 475.26678727154604)
(684.4710724740218, 484.298035847669)
(686.3915396721274, 494.08744379755933)
(685.8801737682138, 504.0503353045813)
(682.9675162698982, 513.5916731859207)
(677.9594172233715, 522.2277190525843)
(671.3922606375894, 529.7534903641025)
(663.710219834992, 536.1430351646384)
(655.2593108648767, 541.4794913130638)
(646.2109953441644, 545.7183614323839)
(636.6851556780716, 548.7439201082545)
(626.8589330624085, 550.5564825922139)
(616.8748777710397, 550.8453067503815)
(607.0133784066176, 549.2918671614545)
(597.7401212501135, 545.6139052288453)
(589.6359012876053, 539.7964899034915)
(583.1847458932742, 532.1870683521139)
(578.7719525813043, 523.2401159405824)
(576.505992730366, 513.5175766516478)
(576.1364412286815, 503.5361834050588)
(577.3574386874845, 493.6190669463082)
(579.8599278324824, 483.94264329268435)
(583.3561694726402, 474.57713764336467)
(587.5881375463703, 465.5186623815268)
(592.3268316416132, 456.7135587961903)
(597.366653110396, 448.0766308679823)
(602.5172274756023, 439.50507420023075)
(607.5940285511846, 430.8898310049849)
(612.4086211184748, 422.1259979801156)
(616.7591543639758, 413.1238655479532)
(620.4218606371411, 403.8221998675318)
(623.144774654779, 394.2054766263341)
(624.6458029650122, 384.3268660123507)
(624.618865063955, 374.3386702891514)
(622.7544584197436, 364.5312072055623)
(619.0512213796712, 355.25484935991585)
(613.7061987429641, 346.82317827501043)
(606.8471506282539, 339.56244563873065)
(598.9189285237844, 333.4810536999531)
(590.1574422750018, 328.68510351590794)
(580.741867037926, 325.34040971739785)
(570.9293208437678, 323.4752779142906)
(560.9413303240417, 323.1922955319993)
(550.9987467050149, 324.2124218104095)
(541.2639195985306, 326.4647927518148)
(531.9026040732678, 329.9664206991719)
(522.9545202375737, 334.42379631080723)
(514.3887927720458, 339.58071795387116)
(506.1280869654589, 345.21506001429117)
(498.06615364739866, 351.1312712723018)
(490.0808256041761, 357.15078421290747)
(482.0443287583816, 363.1015020621922)
(473.83261151464023, 368.80700561452113)
(465.33532824709647, 374.07594335542467)
(456.55240330001453, 378.8556191028705)
(447.5330277166842, 383.17029080917933)
(438.28285082581954, 386.9675659328053)
(428.90669179525366, 390.44376591379057)
(419.4864294466644, 393.79915818351856)
(410.0954543422031, 397.2351312715464)
(400.7492723630909, 400.79165800606154)
(391.434097995617, 404.4281193323814)
(382.1662902999451, 408.18414655752827)
(372.9311963376026, 412.01942542365606)
(363.8163910748654, 416.13104261147555)
(354.9293029929643, 420.712002474968)
(346.4119907626457, 425.94571951404055)
(338.33759431696524, 431.84229902121075)
(330.72920772686524, 438.3268078822888)
(323.8018613574495, 445.5314937826861)
(317.82949129534484, 453.542163510749)
(312.94957277015044, 462.2646644039968)
(309.00270774235025, 471.44936135741557)
(305.79974371593715, 480.9207154998761)
(303.31638943644896, 490.6041732085854)
(301.61224181262867, 500.4561480726736)
(300.65180377546574, 510.40672395804745)
(300.6815781740539, 520.4014595788844)
(301.95812032773136, 530.311579345099)
(304.7337547845524, 539.9064025752351)
(309.2261004030037, 548.8216241156862)
(315.5616256278579, 556.5275843020362)
(323.6790640824143, 562.3091926764578)
(333.1171674725295, 565.5095062323754)
(343.07701768550874, 565.8576243067595)
(352.7155316986327, 563.3240793441607)
(361.2168270081546, 558.1233312711432)
(367.8612845843386, 550.6956138574968)
(372.08646330027284, 541.6696697364029)
(373.72138426515517, 531.8285450188229)
(373.07688622612113, 521.866267841961)
(370.54221180228217, 512.2049943741107)
(366.50364152261795, 503.06552044247553)
(361.3080606869631, 494.5272790295487)
(355.25121913365206, 486.5742247689582)
(348.5789781094916, 479.12796882641175)
(341.49501234003344, 472.07088020191924)
(334.17146978414576, 465.26191193158877)
(326.76083009593765, 458.5475676291601)
(319.4081652558319, 451.77005745038974)
(312.26349125093435, 444.7744370890109)
(305.49406242625247, 437.4164236863346)
(299.2963525427715, 429.5726494752794)
(293.9070539576885, 421.1553406769719)
(289.61157694972843, 412.1337603871938)
(286.74697937617003, 402.5651209751868)
(285.69353361362414, 392.63775494505)
(286.84447008065274, 382.7283630607194)
(290.3646221823423, 373.39405904545686)
(296.04374760217354, 365.19233747409135)
(303.5426585864422, 358.61304903852397)
(312.3466739572167, 353.9064942877419)
(321.8918357287202, 350.96461288100943)
(331.7868270032414, 349.5756631598255)
(341.78121209615966, 349.48681914091765)
(351.7326441837733, 350.4383447997554)
(361.5780557912599, 352.18001013085853)
(371.3099694759644, 354.47673103472516)
(380.9574296588226, 357.1078594037765)
(390.57043109734246, 359.8628917707397)
(400.20652316356455, 362.5353539623439)
(409.91823013456735, 364.9160720443879)
(419.73992660216584, 366.7868489805193)
(429.6728069771648, 367.9156931370677)
(439.66661307514505, 368.0552148959967)
(449.59693334122414, 366.9467145288671)
(459.30110302539697, 364.55407636440833)
(468.7056396811697, 361.1642250455392)
(477.81150573878193, 357.0352141243591)
(486.66976055423214, 352.396637564535)
(495.2731913014068, 347.30286614985926)
(503.5751206144334, 341.7294434529605)
(511.68035628662744, 335.87269698649504)
(519.7097486584149, 329.9120881132437)
(527.7898023819218, 324.0206488748654)
(536.0432679315411, 318.3757062446837)
(544.4869767738182, 313.01845830743906)
(553.0878141642183, 307.9183929097513)
(561.9420762088988, 303.27430295686156)
(571.1183190903386, 299.30782236890457)
(580.5828079695809, 296.0846285954714)
(590.2609374918751, 293.5805897332507)
(600.1092486841422, 291.8553956842626)
(610.0404336232227, 290.6906482513056)
(620.0064405050907, 289.86904536376056)
(629.9921189486668, 289.3481836755017)
(639.9903951710088, 289.3488380058137)
(649.9590196172412, 290.0991235006715)
(659.8023173668944, 291.8326505575459)
(669.3496537002624, 294.78026019730106)
(678.4344787621396, 298.946983159094)
(687.0383136816139, 304.03721167579624)
(695.2104048558145, 309.79763298738015)
(703.0438833294781, 316.012267802029)
(710.6588056768556, 322.4937245918003)
(718.1898820404843, 329.07269782515476)
(725.6641375369868, 335.71587697728256)
(732.9343881467996, 342.58089896903994)
(739.9639547541735, 349.6929674295342)
(746.9016029122977, 356.8949836773689)
(753.7771211825402, 364.1560836622074)
(760.5588142603336, 371.50514067645133)
(767.2771253758692, 378.9119362203512)
(773.7688061864453, 386.517404722054)
(779.8543905137726, 394.45032292668645)
(785.3271764172172, 402.8160276865302)
(789.9435812492757, 411.6808138132108)
(793.6135041878235, 420.9796345609687)
(796.343879627455, 430.59424202065725)
(798.0596050849675, 440.4427285961802)
(798.9853018505652, 450.398059496987)
(799.3456953582565, 460.39081624357146)
(799.3612540050385, 470.3906203617916)
(799.2482070166217, 480.3899813602959)
(799.2208970463486, 490.3897602898416)
(799.4949405379413, 500.38525782830914)
(800.2898526514359, 510.3518842674919)
(801.829671323718, 520.2294021809308)
(804.3396682825082, 529.9038810770836)
(808.0363998486812, 539.1868875608952)
(813.1070264616254, 547.7923233550633)
(819.6719175037399, 555.3132641124492)
(827.7220966064747, 561.2052348084278)
(837.0206967658382, 564.7907386133312)
(846.9578245804133, 565.547899927379)
(856.6923204367611, 563.4126264363614)
(865.4001771444396, 558.5656651184601)
(872.3442906308445, 551.4173023446059)
(876.9368544467791, 542.5726338909406)
(878.7891165024857, 532.7803446930213)
(877.9298382401428, 522.8414140092787)
(874.8324180269715, 513.3509802839961)
(869.9787126564712, 504.6213569455109)
(863.7977226259164, 496.770535594021)
(856.6451936115787, 489.7893497818325)
(848.803634390235, 483.58883765363134)
(840.3882517667275, 478.19653184394156)
(831.3682068595313, 473.8978316307389)
(821.8005916008926, 471.0298152922019)
(811.8736026086683, 469.97282247330713)
(801.96380011852, 471.120218165571)
(792.705329919496, 474.80810808156355)
(784.900270034494, 481.0049494261701)
(779.2093044436582, 489.1861909641408)
(776.1141629290552, 498.65930562951223)
(775.8768435336347, 508.62241166946035)
(778.5174349082262, 518.2321504614945)
(783.8124158441518, 526.6750752714687)
(791.3135759328969, 533.236508025198)
(800.3159419803363, 537.5351249907216)
(810.066521057579, 539.6772155418836)
(820.0423979314979, 539.626393649104)
(829.7526727541446, 537.3084404270526)
(838.7107742351518, 532.9183242413062)
(846.4424754475137, 526.6030142224946)
(852.830525864289, 518.9246295402723)
(857.6932461111886, 510.2058970594966)
(860.8047826939986, 500.7146843050965)
(862.3698692360399, 490.84601986826675)
(862.6368280713564, 480.85480574657527)
(861.8628169346405, 470.88799540253575)
(860.2969020394006, 461.0131061177253)
(858.1739968745479, 451.24180402753086)
(855.715232155622, 441.5489819136558)
(853.1319689649945, 431.8884047420811)
(850.631674376192, 422.2062122505291)
(848.2560605349471, 412.4924869673391)
(845.7972958160211, 402.79966485346404)
(843.0476966734341, 393.18588435712013)
(839.8007464710251, 383.72951918706264)
(836.0230471971099, 374.4713304293922)
(831.9280764624306, 365.3484175636249)
(827.7160419419652, 356.2787557618592)
(823.426479750294, 347.24570640529925)
(818.8668996620048, 338.3465322697251)
(814.0028513220017, 329.60940698617935)
(809.0267501696945, 320.93539883988353)
(803.9765556578559, 312.304532147201)
(798.6688511336838, 303.8302567468568)
(792.9269524064487, 295.64514056853807)
(786.7300744650845, 287.79760753855777)
(780.1329841000568, 280.28469022488696)
(773.1202797366262, 273.15678391321893)
(765.8655177690421, 266.2745783606395)
(758.5227123611387, 259.4861169192178)
(751.2385135141125, 252.63507527350845)
(744.1644863966612, 245.56802417574772)
(737.3380053856586, 238.26080298840967)
(730.6059395645503, 230.86625839254256)
(723.810846837444, 223.52983969509282)
(716.9218395968539, 216.28128264978415)
(709.9710657455865, 209.09218901130663)
(702.8071993095289, 202.11622394809677)
(695.2899834639602, 195.52403206849166)
(687.3007667324924, 189.5149707697988)
(678.7574397876567, 184.32775655030832)
(669.6360747584979, 180.2484510143545)
(660.0585679851838, 177.39065629598082)
(650.2020278060592, 175.75094615448407)
(640.213119541644, 175.4083993250737)
(630.2407381577455, 176.1069773149129)
(620.3542834908724, 177.59813188981843)
(610.6089016166002, 179.82612062372613)
(601.0706360122015, 182.8239560272037)
(591.7853775434777, 186.52805873134184)
(582.8234703710787, 190.96086232271637)
(574.1261653687019, 195.89461916435602)
(565.6988434145354, 201.274746721136)
(557.588977680701, 207.12411836738778)
(549.6852193579227, 213.25004106110302)
(541.9700978347099, 219.6110135306909)
(534.4785157363953, 226.23464713608246)
(527.0726001838, 232.95420179601567)
(519.6094819878933, 239.60989043568244)
(511.94960668837575, 246.03728347428182)
(503.96571367241256, 252.0558364694836)
(495.5542107834162, 257.45796760656447)
(486.6508571505602, 261.9995445060073)
(477.32145609189, 265.5910174016724)
(467.68419291690407, 268.2403163922172)
(457.82160487152447, 269.8730315299397)
(447.85883035418885, 270.7148460956993)
(437.86339261880573, 270.9910622336691)
(427.86381215383005, 270.92239638524796)
(417.8657579814434, 270.7251331955211)
(407.8665637677187, 270.61360046276417)
(397.8665783390772, 270.63067169471634)
(387.8669978741015, 270.5620058462952)
(377.8689437017149, 270.36474265656835)
(367.8697494879902, 270.2532099238114)
(357.8697640593487, 270.2702811557636)
(347.8704763191033, 270.3730875857233)
(337.8731539249194, 270.6044853963224)
(327.8743987915655, 270.75015714201146)
(317.87441336292403, 270.76722837396363)
(307.87483289794835, 270.6985625255425)
(297.87677872556173, 270.50129933581565)
(287.87758451183703, 270.3897666030587)
(277.87759908319555, 270.4068378350109)
(267.87801861821987, 270.33817198658977)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-176.8403393175667,scale = 0.45] at (axis cs:797.469709171752, 547.5445039850409) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-178.8696918637598,scale = 0.45] at (axis cs:267.87801861821987, 270.33817198658977) {};
\end{groupplot}

\end{tikzpicture}


==> Traj2_cross.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[width={6cm},height={6cm}, group style={horizontal sep=0.4cm, group size=3 by 1}]
\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__SemiCircle_Obs1_400000__uavs2_seed153_maxSteps600_cross_step199_Traj2.png};
\addplot+ [no marks, black, ultra thick]coordinates {
(679.2608206208814, 530.993970958727)
(689.2557697931129, 530.6820166050626)
(699.2550176894629, 530.6714154665113)
(709.2402333233681, 531.1822937209055)
(719.1575811821792, 532.440313244263)
(728.8995895682424, 534.6738976396047)
(738.284065977929, 538.104879447609)
(747.030355815149, 542.9284873855316)
(754.7351260920994, 549.2766256362601)
(760.8538669063308, 557.1558205898474)
(764.702613282029, 566.3485869740348)
(765.7423397742812, 576.2601343446526)
(764.0676586758333, 586.0945710589173)
(760.1993616671199, 595.2977565141454)
(754.643383782106, 603.5981112774482)
(747.8369837625842, 610.9133660525795)
(740.1339447115288, 617.2819464299602)
(731.8084915494331, 622.8157725312723)
(723.0673097014583, 627.6693555116111)
(714.0643811530956, 632.0204873677919)
(704.9162352972082, 636.0587731270804)
(695.7167426316569, 639.9791474327387)
(686.5513689835141, 643.9781786109356)
(677.4380152792398, 648.0948258220521)
(668.3604586138686, 652.289380561382)
(659.4139368748313, 656.7553429044534)
(650.6262607023483, 661.5274568974168)
(641.9005225772189, 666.4122797367493)
(633.1333848793342, 671.2220220438371)
(624.3049543812133, 675.9187033125471)
(615.5172782087303, 680.6908173055104)
(606.7915400836009, 685.575640144843)
(598.1081636779425, 690.535004889638)
(589.5786682477336, 695.7535083707944)
(581.2337482004335, 701.2633753273033)
(572.9602257520594, 706.8802095153715)
(564.6390028072329, 712.425799941715)
(556.2469948464906, 717.8640167806097)
(547.8088243201423, 723.229983854915)
(539.2132596707814, 728.3389308340347)
(530.3637994989369, 732.9921643886005)
(521.1916587202113, 736.9681215323651)
(511.7305043135282, 740.2010900041105)
(502.1004864124218, 742.8932686945335)
(492.34411709239896, 745.0793120467379)
(482.4527329568118, 746.5273871677407)
(472.4686007467997, 746.9886145067412)
(462.50773796688, 746.2004226960538)
(452.7315621855877, 744.1214773532138)
(443.22275607372194, 741.0361883876942)
(433.9886664399096, 737.2025065436809)
(425.0693519616822, 732.687838127031)
(416.5368722112018, 727.4760901329275)
(408.42041251306955, 721.640039786811)
(400.7936521356231, 715.1748983350399)
(393.5446003093042, 708.2874954503426)
(386.5369929632871, 701.1537892776503)
(379.7479341489211, 693.812552917753)
(373.3516257901805, 686.127973083676)
(367.40024450227463, 678.0926677601203)
(361.7291988198619, 669.8564328592539)
(356.3092437063799, 661.4535073303302)
(351.182016837521, 652.8681786173738)
(346.16553323491974, 644.2174623311441)
(341.0751581948867, 635.6102324384277)
(335.87441544815647, 627.0690220509981)
(330.6007302853617, 618.5728717887922)
(325.21811777039386, 610.1450913862361)
(319.7635453726441, 601.7639241386524)
(314.2015360217105, 593.4534456939343)
(308.5685823817879, 585.191112018468)
(302.8297315474025, 577.0017536125443)
(297.0209846117371, 568.8620494710132)
(290.96991586128746, 560.9015445966897)
(284.647556015743, 553.1540230279744)
(278.2259641722175, 545.4883098716418)
(271.87044932906605, 537.7679630172095)
(265.7508283513357, 529.8600359838006)
(260.0525344702609, 521.6445034574634)
(254.9870816880984, 513.0260587146171)
(250.6237993465607, 504.0300987850474)
(246.94791893365198, 494.73363145257065)
(244.02402427530487, 485.17244073837156)
(241.8256487081661, 475.42033601479426)
(240.41108560209682, 465.5226322879015)
(239.74280326397695, 455.54817488960816)
(239.8714101442837, 445.5507258091309)
(240.74920733353906, 435.59251945616006)
(242.6085617020663, 425.7722125374594)
(245.47999833949126, 416.19665755035464)
(249.10579590387505, 406.87897973512054)
(253.41946266802665, 397.860738181377)
(258.43870233913935, 389.21361374776745)
(263.9401806358556, 380.8638348628175)
(269.72667173912106, 372.70829409680505)
(275.7559732482493, 364.73129001075745)
(282.0571466188974, 356.9665273854548)
(288.58909172677556, 349.395611721913)
(295.3786323578606, 342.05405449656166)
(302.3859423069032, 334.9208449696485)
(309.75503037042176, 328.1634735163016)
(317.4957715543072, 321.8337028410799)
(325.5553214649192, 315.9168469965665)
(333.9378735368768, 310.46543510259676)
(342.5924914892497, 305.45912748671225)
(351.5176375513869, 300.9505979430236)
(360.6648864430356, 296.91409381684844)
(370.0269873895139, 293.40181012318914)
(379.5051811061977, 290.2143082262049)
(389.0237587138687, 287.1489077096743)
(398.51552993798185, 284.00206746851825)
(407.90762727732437, 280.57080262226816)
(417.1070835608069, 276.6547418547759)
(426.0708498040675, 272.2234930902653)
(434.8769584311608, 267.48547923189653)
(443.62156637739866, 262.63451727919124)
(452.3241018744137, 257.70884977138525)
(460.9627299925115, 252.67157826418924)
(469.64406952389857, 247.70864884548516)
(478.38867747013643, 242.85768689277987)
(487.1743936381939, 238.0819653882745)
(496.0995397003311, 233.57343584458584)
(505.24678859197985, 229.53693171841076)
(514.6088895384584, 226.02464802475146)
(524.1405014276521, 223.0057239382305)
(533.8702398513626, 220.71038259542658)
(543.7774492964022, 219.39022061394064)
(553.7702784143472, 219.10778850995112)
(563.7399155233899, 219.81628167099186)
(573.5404585305164, 221.76291733702988)
(583.0067659126998, 224.96988649672946)
(592.0899522193262, 229.14506651595354)
(600.8128603247105, 234.0314150536062)
(609.1435817868175, 239.5573069811236)
(617.008670269041, 245.7303055242299)
(624.38764375251, 252.47472188178617)
(631.2067681045231, 259.78670320822437)
(637.6014333186444, 267.4739216698075)
(643.7275293546672, 275.3775456380696)
(649.6123256457518, 283.4617427836886)
(655.2151359623088, 291.7445467190082)
(660.5654872004573, 300.19196126460963)
(665.4674989712903, 308.906076735787)
(669.868519746507, 317.88472290394105)
(673.9575050302246, 327.0103200802251)
(677.7694067117541, 336.2544791251112)
(681.0936624643376, 345.68394631779034)
(683.8787856903845, 355.28749563523183)
(686.3311914537429, 364.98192859678807)
(688.6587621286851, 374.7072776780884)
(690.902822968661, 384.45204629621105)
(693.0214147689903, 394.2250483315929)
(695.0560996972938, 404.01567556976306)
(696.7947092097035, 413.8626196561359)
(698.1927704728008, 423.764223020182)
(699.2917370600481, 433.7029021737169)
(700.0473360641279, 443.6741305142623)
(700.6746493365101, 453.6544350215552)
(701.2163606211051, 463.63956763752003)
(701.45689722981, 473.63592762586916)
(701.3525392620608, 483.63519929378725)
(701.1195902201729, 493.6324856627917)
(700.9723670198523, 503.6312180726299)
(700.9537441408215, 513.6312007320337)
(701.0208584039684, 523.6307917311668)
(701.2165702436998, 533.62887639153)
(701.3265514505991, 543.6280877908549)
(701.3079285715685, 553.628070450259)
(701.2035706038192, 563.6273421181771)
(700.9706215619314, 573.6246284871816)
(700.8233983616107, 583.6233608970198)
(700.80477548258, 593.6233435564238)
(700.8718897457268, 603.622934555557)
(701.0676015854583, 613.6210192159201)
(701.3490224777843, 623.6168746948487)
(701.7589791204381, 633.6084679387283)
(702.2545773488155, 643.5959955041617)
(702.8785904481173, 653.5765068964654)
(703.5881383199807, 663.5511179812045)
(704.4259211857541, 673.5159621781708)
(705.1782230109118, 683.4874398238424)
(705.8022361102135, 693.467951216146)
(706.5117839820768, 703.4425623008851)
(707.3495668478504, 713.4074064978515)
(708.1018686730081, 723.378884143523)
(708.5532998140852, 733.3679421972967)
(708.6599746243362, 743.3671894169187)
(708.4652714839774, 753.3645471460353)
(707.9258737831881, 763.3498050092378)
(707.2580932187723, 773.327483552756)
(706.5048045825996, 783.2988866989976)
(705.451416032916, 793.2424998974376)
(703.8810014152577, 803.1166745857366)
(701.7536437894313, 812.8870082754647)
(699.1198631907168, 822.5321483783473)
(695.7707243569542, 831.951260371842)
(691.6811408905851, 841.0749019100655)
(686.9196095028187, 849.8649087654172)
(681.472052032012, 858.2488007881387)
(675.4120309379696, 866.1994325877869)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(654.7354507711243, 505.65637933872836)
(651.1193001884088, 514.9794571265294)
(647.2240480714191, 524.1888046507509)
(642.8542072753335, 533.1815805994368)
(637.8230601478444, 541.8200966904893)
(631.9622931853191, 549.9162091684761)
(625.2897426060628, 557.3602316322439)
(618.0442252755458, 564.2499345619483)
(610.4193727677889, 570.7188367185547)
(602.575520799975, 576.9212806547209)
(594.5487644294775, 582.8841870807411)
(586.3206763859309, 588.5670465389635)
(578.0200319578275, 594.1437213616687)
(569.6720328399743, 599.648922103021)
(561.2537698687652, 605.0464074941603)
(552.8822470422908, 610.5157703491996)
(544.5816026141874, 616.0924451719047)
(536.2336034963342, 621.5976459132571)
(527.8153405251251, 626.9951313043964)
(519.3512656520354, 632.3201440759295)
(510.81925173809407, 637.5359602701901)
(502.2429897574915, 642.6783386026676)
(493.51614190377626, 647.5596496371031)
(484.5474613063189, 651.9787328211119)
(475.2740088007511, 655.7122941639575)
(465.67833830351344, 658.5084941485231)
(455.81146638713443, 660.0848419009561)
(445.8233558196322, 660.1341039228284)
(436.0019547315683, 658.344571878321)
(426.69761513727394, 654.7122111900776)
(418.08509376503514, 649.6461960634167)
(410.20327340569173, 643.500259644263)
(403.00209548268833, 636.5663258260714)
(396.37532983169245, 629.0795705306729)
(390.18263316890113, 621.228737522676)
(384.2640398119387, 613.1685528381181)
(378.44948689624164, 605.0327692624226)
(372.7050077213965, 596.8475824298553)
(367.0661654053563, 588.5890439795706)
(361.35682835044247, 580.3793061720855)
(355.5422754347454, 572.24352259639)
(349.7977962599003, 564.0583357638227)
(344.302906823906, 555.7042193555487)
(339.0991026128757, 547.1650890598146)
(334.0054524490754, 538.5595833797969)
(328.98586350266373, 529.9108810908218)
(324.22946213774964, 521.115330117026)
(319.7789728976484, 512.1604727760068)
(315.6006066089157, 503.07607262883266)
(311.9020893053041, 493.7870200613594)
(308.91098068824914, 484.2481694537236)
(306.87971189307456, 474.46197643871557)
(306.0858745390273, 464.5015619942185)
(306.59576188855465, 454.519796542354)
(308.3469125419433, 444.6824440001319)
(311.3648005601908, 435.15417140985835)
(315.54707047435426, 426.07955560444213)
(320.8767206906135, 417.6243527554521)
(327.05829134888114, 409.7678531614435)
(333.84718862390315, 402.4277985543172)
(341.04161912206104, 395.48335900285065)
(348.58771038296504, 388.9242405766819)
(356.4939581038494, 382.8024501643265)
(364.6070821643926, 376.9566360676846)
(372.79486571751534, 371.2155385691908)
(381.03141988130636, 365.54495659013446)
(389.34037198792515, 359.9806673372368)
(397.6011598624154, 354.34544700729975)
(405.687915820791, 348.4641674741988)
(413.56747634251224, 342.30715111407795)
(421.36734639424265, 336.04919400523505)
(429.1131330318534, 329.7247087424748)
(436.77708403429097, 323.3010139309013)
(444.49568686204316, 316.94338112759493)
(452.4019345829276, 310.82159071523955)
(460.6159033829208, 305.12104298724563)
(469.14038902441666, 299.8943599640724)
(477.92501383755723, 295.11985530507866)
(487.04160367170016, 291.01812500314344)
(496.5176702540616, 287.8401085192506)
(506.2749161008628, 285.6646648498137)
(516.1759179160846, 284.27337375828336)
(526.1519187897687, 283.6285418095831)
(536.1406982553809, 283.9748241114819)
(546.0054204760228, 285.56456911002834)
(555.5075296218204, 288.64266937428226)
(564.4034528115184, 293.19267863293436)
(572.6335425116754, 298.86376760883763)
(580.230578284981, 305.36157101713883)
(587.2867558166549, 312.4450649634833)
(593.9310592082282, 319.91756811286524)
(600.3140642909765, 327.6152022031473)
(606.59766172021, 335.39443117183873)
(612.814216514905, 343.22710446764376)
(618.7915634616096, 351.243113097599)
(624.3421543462484, 359.55914993480474)
(629.252806013585, 368.2667272026731)
(633.2761025934664, 377.4159736894368)
(636.3264170610767, 386.936056846768)
(638.6088239268587, 396.6703337457178)
(640.3364034305504, 406.51921895853366)
(641.723373678252, 416.4223819889121)
(642.9828929512927, 426.3427454500378)
(644.1572892934691, 436.2733606226112)
(645.2038952801392, 446.2184406076423)
(646.1651781641837, 456.17194550245733)
(646.9983900225657, 466.13717294587536)
(647.7461178065321, 476.10899462675934)
(648.3655527343185, 486.08979120670415)
(648.8993818898248, 496.07534832220824)
(649.3047553001875, 506.0671285638954)
(649.6244405702432, 516.0618334521035)
(649.8155662225813, 526.060006834528)
(649.9209607342659, 536.0592676307654)
(649.7249775397404, 546.0566003482587)
(649.1843013368698, 556.0417890654494)
(648.5152432418762, 566.0193820249523)
(647.760677879325, 575.9906886388269)
(646.8779229163721, 585.9516496203476)
(646.0806181802291, 595.9196298386257)
(645.5841017061704, 605.9065483958077)
(645.4322920574089, 615.9052122217798)
(645.4090821429133, 625.9051852867373)
(645.3001374748535, 635.9044080332093)
(645.0626026568491, 645.9015864956673)
(644.7393688614657, 655.8961772520606)
(644.2876182705127, 665.8859681109109)
(643.7502438510242, 675.8713350649862)
(643.0844850347794, 685.8491487132056)
(642.3332168769762, 695.820704290413)
(641.4537557048393, 705.7819566236642)
(640.4889389636561, 715.7351195948104)
(639.3961794862458, 725.6752341175172)
(638.218257427188, 735.6054317035195)
(636.7416939217086, 745.49506420888)
(634.7515367103855, 755.2932682341396)
(632.0326394789084, 764.9132474190694)
(628.5553783487753, 774.2873704649476)
(624.3855761840194, 783.3730268298235)
(619.3374691853317, 791.9992799199572)
(613.4181737391949, 800.0552307077386)
(606.8748616989867, 807.6150319875915)
(599.9131988962991, 814.7927977889025)
(592.7077313909176, 821.7265963512457)
(585.2969945282823, 828.4397215571074)
(577.5469755279954, 834.7565825925894)
(569.4508298945708, 840.6249296136148)
(561.060457323914, 846.0625003921858)
(552.3747298764241, 851.0166107648678)
(543.4433131976565, 855.5105315426108)
(534.201403239465, 859.321502809689)
(524.6838390163148, 862.384426103637)
(515.0071283475038, 864.9036207187705)
(505.2131555408952, 866.9144972713734)
(495.3200449257488, 868.3675744314972)
(485.36558617971366, 869.3026032652149)
(475.37317166932905, 869.6723641737111)
(465.37604915884526, 869.5204781744325)
(455.4026021772075, 868.8025462965666)
(445.4811430507174, 867.5655432053079)
(435.68180503618726, 865.5883289653232)
(426.0697628543097, 862.8362074309057)
(416.6925235438264, 859.3715596006439)
(407.61983252054245, 855.1701544258933)
(398.79880340779636, 850.4611719170191)
(390.23621575756323, 845.2990385810353)
(381.97894024255726, 839.6596705361142)
(373.9206087099284, 833.7385543081973)
(365.938945301882, 827.7141830347239)
(358.0093726530232, 821.6217121007978)
(350.2674419245857, 815.2933964107526)
(342.74793875941845, 808.7014773712542)
(335.43091887359, 801.8863258052809)
(328.3528881969801, 794.8224878813735)
(321.49133654645436, 787.5489619259677)
(314.884337682588, 780.0427051699587)
(308.37429963071287, 772.4519605053599)
(301.79954028576174, 764.9174489730681)
(295.1283046393105, 757.4679781898838)
(288.52130577544415, 749.9617214338748)
(282.011267723569, 742.370976769276)
(275.56666879650396, 734.724835968615)
(269.3557730365385, 726.8883925957807)
(263.4184940997967, 718.8419621262132)
(257.58507991718443, 710.7196915708762)
(251.68235003299094, 702.6478823320183)
(245.67619058763677, 694.652505623133)
(239.60181290504488, 686.709064288076)
(233.42566760522539, 678.8442547394908)
(227.1824328739985, 671.0328307614272)
(220.83913922454707, 663.3022017005535)
(214.4299157723987, 655.6263838799762)
(207.9223880710717, 648.0334869877183)
(201.35012048587038, 640.4968018236178)
(194.6813484844319, 633.0451255026259)
(187.9490562613699, 625.6510355723125)
(181.1221037920114, 618.3440033443062)
(174.35817547536533, 610.97884223259)
(167.6894034739269, 603.527165911598)
(161.08488702870324, 596.0187248617507)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=130.38040730920048,scale = 0.45] at (axis cs:675.4120309379696, 866.1994325877869) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-130.59838158596,scale = 0.45] at (axis cs:161.08488702870324, 596.0187248617507) {};
\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs2_seed153_maxSteps600_cross_step199_Traj2.png};
\node at (axis cs:769.4069017750589, 425.1617935006102) [rotate=73.72854195033166] {$>$};
\node at (axis cs:168.83601339421773, 652.1379585156002) [rotate=-119.22977744780108] {$>$};
\addplot+ [no marks, black, ultra thick]coordinates {
	(679.2608206208814, 530.993970958727)
	(689.2489512783845, 530.5106796977781)
	(699.2174197174181, 529.7266466265451)
	(709.1304603650404, 528.4238983910888)
	(718.9164755026404, 526.381764849795)
	(728.4501813835805, 523.3810851233042)
	(737.5323335199719, 519.2152063177853)
	(745.8676508112408, 513.7118196232735)
	(753.0435938768186, 506.77148927158794)
	(758.5168561604679, 498.4309795603797)
	(761.6229183698883, 488.9614399723161)
	(761.8717253328622, 478.9986141907484)
	(759.242215997071, 469.38583711481033)
	(753.9569734969676, 460.9368126637985)
	(746.4633839003653, 454.3667352353059)
	(737.4659802563999, 450.05774116059007)
	(727.7178775478866, 447.9044093572637)
	(717.732877041195, 447.650353582252)
	(707.8305494856907, 448.9859967360645)
	(698.1837237253673, 451.6002613353742)
	(688.8592915131812, 455.204615035299)
	(679.9394948768064, 459.71381170554525)
	(671.6544952479942, 465.29940162975277)
	(664.3236378788392, 472.0834498082785)
	(658.370134330396, 480.0970719462143)
	(654.0527033916316, 489.1039898177422)
	(651.2196301344134, 498.6859379270811)
	(649.6577874232141, 508.55793235529654)
	(649.1312727154768, 518.5408770078702)
	(649.4018934352329, 528.5354901705914)
	(650.2382388845845, 538.4997060035682)
	(651.4177902627393, 548.4297101838572)
	(652.7249727261785, 558.3439057643002)
	(653.9470825120587, 568.2687620426308)
	(654.8694867184615, 578.2253800104353)
	(655.2713047208283, 588.2155787141336)
	(654.9229055477177, 598.2063254174581)
	(653.5870168392023, 608.1114265276792)
	(651.2274892359261, 617.8257989295995)
	(648.1009852014326, 627.3226668537467)
	(644.4412562758018, 636.6281198286264)
	(640.4625622504366, 645.8023401402816)
	(636.2094375135838, 654.8519810640734)
	(631.6464900057266, 663.7500614477743)
	(626.8177313887093, 672.5060971429607)
	(621.6895862135708, 681.0908773694409)
	(616.3053596139246, 689.5167408148368)
	(610.48957512665, 697.6495250025534)
	(604.0812443759879, 705.3221841676623)
	(597.080925212054, 712.4608856917112)
	(589.5660995085817, 719.0535935056708)
	(581.548703618559, 725.0274441054972)
	(573.1071486674867, 730.3824932819136)
	(564.2644639760708, 735.0485896476777)
	(555.098114211905, 739.0378795186689)
	(545.6416707681248, 742.2846017490092)
	(535.969798785411, 744.8127026219593)
	(526.125808652131, 746.5623843365247)
	(516.1975511833158, 747.7518272774468)
	(506.22174545719633, 748.4217735149308)
	(496.2230314323142, 748.5256423043746)
	(486.23348495376524, 748.107923500264)
	(476.2826603586149, 747.1249887347034)
	(466.39761060525063, 745.624549059172)
	(456.6124546005615, 743.5664448731084)
	(446.9035511095468, 741.1719684216843)
	(437.226066802122, 738.6527825453459)
	(427.52751748180964, 736.2167066935444)
	(417.7982623208731, 733.9055178190927)
	(408.08935882985844, 731.5110413676687)
	(398.41187452243355, 728.9918554913302)
	(388.7565223192533, 726.3898373694094)
	(379.1352549894455, 723.6638118800984)
	(369.53789003005846, 720.8554475321919)
	(359.9772599742223, 717.9238348470913)
	(350.442291573523, 714.9104145193029)
	(340.9466912294456, 711.7745615084691)
	(331.47850003549354, 708.5574696557192)
	(322.05229196437824, 705.2188170232873)
	(312.65522794579834, 701.799531673251)
	(303.302742827975, 698.2596132955348)
	(293.9811232754523, 694.6397053695938)
	(284.7733464682602, 690.7407417706703)
	(275.7823325004752, 686.3672768196855)
	(267.0526034202289, 681.4911204376263)
	(258.4957503436941, 676.316510316964)
	(250.0991999962871, 670.8866840637352)
	(241.8944417483417, 665.1701933074203)
	(233.86613586958453, 659.2093732636754)
	(226.04773722245136, 652.9748751227849)
	(218.42120368287465, 646.507954909383)
	(211.14304629467432, 639.6527413547967)
	(204.40041604280162, 632.2721357590246)
	(198.26640192437145, 624.3766054638958)
	(192.74252641521312, 616.044546832733)
	(187.89939022378638, 607.2975725171372)
	(183.5590175137456, 598.2894519798258)
	(179.69475208912925, 589.0681190732166)
	(176.3586438209802, 579.6418020564818)
	(173.51898707506246, 570.0552553679311)
	(171.22662982885367, 560.3223128975087)
	(169.27118728131563, 550.5155515096936)
	(167.61226589700266, 540.6548694482202)
	(166.29432365048137, 530.7422838768823)
	(165.2757661278481, 520.7950424778871)
	(164.6008281825243, 510.8180297363785)
	(164.22688822904814, 500.82577074313826)
	(164.197773265773, 490.825996906037)
	(164.47001253225983, 480.8304500646391)
	(165.08684214115874, 470.8496762615792)
	(166.00412369996565, 460.89258504884697)
	(167.264321872653, 450.9724930613794)
	(168.82281496573356, 441.0954403554546)
	(170.72111885325774, 431.27745854528234)
	(172.91431489020243, 421.52169296690124)
	(175.44279678179487, 411.84682326244786)
	(178.26153652105444, 402.2530869121454)
	(181.40963695189407, 392.76173357599737)
	(184.84214875167203, 383.370091886645)
	(188.5967206014003, 374.101892778971)
	(192.62866958047073, 364.95156719421885)
	(196.97403297829345, 355.9452282368442)
	(201.5885808814382, 347.0744324142374)
	(206.50658868851818, 338.36756594668645)
	(211.68446420657315, 329.81334616950494)
	(217.15457780224565, 321.4423138720698)
	(222.874157053085, 313.24039433636574)
	(228.8735321083978, 305.2401553761876)
	(235.11092894275072, 297.4247889991327)
	(241.61451082312013, 289.82875403346856)
	(248.34367657808474, 282.4325794060678)
	(255.32430497664618, 275.2724710524562)
	(262.51713726030835, 268.3263761340216)
	(269.94565962499126, 261.6320964900519)
	(277.45979739162453, 255.033783552334)
	(285.03009235375646, 248.50025780733364)
	(292.6839261884955, 242.06451172547165)
	(300.3925157294251, 235.69474157547938)
	(308.28912102905866, 229.56051826534514)
	(316.39303666082276, 223.70194540947736)
	(324.669361522544, 218.0905714547271)
	(333.1347596126012, 212.76766250837835)
	(341.66806960170004, 207.55396702149523)
	(350.2456094038512, 202.41372039153907)
	(358.97367018881187, 197.5345784781665)
	(367.8653068979528, 192.95908712674628)
	(376.89028557500694, 188.65387740415264)
	(386.0588858719927, 184.66224953217161)
	(395.3430922582805, 180.94895144911806)
	(404.75036616657724, 177.55785692248799)
	(414.2550274905577, 174.45197798195838)
	(423.8616882831269, 171.6755787147821)
	(433.54711110771393, 169.19008971143393)
	(443.3130393765323, 167.03998052291445)
	(453.13877536712073, 165.18526137435026)
	(463.04690351896346, 163.84566278780997)
	(473.01597364787153, 163.0693177345591)
	(483.0109893188072, 162.8139952244911)
	(493.0053984689663, 163.12521318028956)
	(502.9836908553675, 163.7809612460514)
	(512.9371291252309, 164.73706661933085)
	(522.8522311406517, 166.03594170880575)
	(532.7231309075247, 167.63294160521806)
	(542.5336350294206, 169.56951934662797)
	(552.2807733685167, 171.80074436336605)
	(561.9457088968414, 174.36693720639002)
	(571.5283797367664, 177.22306928499722)
	(580.9481249014135, 180.5747746538363)
	(590.1638151344719, 184.4549968646264)
	(599.1637083547313, 188.81016045171776)
	(607.9033399592163, 193.6685460163559)
	(616.4707031250475, 198.82573641995953)
	(624.8782831334227, 204.23846856551842)
	(633.0946546612195, 209.93825482392077)
	(641.1350712755224, 215.88272885828562)
	(648.9661378935965, 222.10130748185765)
	(656.6058126663531, 228.5526980484954)
	(664.0188702162368, 235.26409896308647)
	(671.2258982810226, 242.19546371688392)
	(678.1899882968175, 249.3716587202381)
	(684.9342716095974, 256.7540508443232)
	(691.4203106069499, 264.3650706576651)
	(697.6736836417529, 272.16765975131824)
	(703.6545845765165, 280.18171917727744)
	(709.3909319505138, 288.37192001007946)
	(714.8417173398641, 296.7555506742671)
	(720.0370828766247, 305.29915926878016)
	(724.9349891102079, 314.01734939066256)
	(729.720458135308, 322.7979693123883)
	(734.430381569785, 331.619133958603)
	(738.8720784035747, 340.57772760456646)
	(743.0024094296442, 349.68468593813475)
	(746.8561974230877, 358.91146159263)
	(750.3896869216976, 368.2661810666429)
	(753.8026407520641, 377.66574202191015)
	(757.1348180930604, 387.0940461452619)
	(760.3455263635383, 396.5645979983424)
	(763.4748606455498, 406.0621551277146)
	(766.4818482612703, 415.5993468254264)
	(769.4069017750589, 425.1617935006102)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
	(654.7354507711243, 505.65637933872836)
	(651.279694067123, 515.040092360609)
	(647.9448409091433, 524.4676452994534)
	(644.6909999274437, 533.9232702571214)
	(641.5589743429252, 543.4201337255475)
	(638.345698875918, 552.889620789132)
	(634.8487042402138, 562.2574433426742)
	(630.868275495865, 571.4292324188336)
	(626.2119657256848, 580.2754282677813)
	(620.8648329347382, 588.7237238806481)
	(614.9001104462928, 596.7460980497859)
	(608.1715572683764, 604.1367812913538)
	(600.5753573256579, 610.6281432502244)
	(592.0792098854049, 615.8798342282745)
	(582.8532887838212, 619.7168139621512)
	(573.2036461684062, 622.3206618916603)
	(563.3334724730386, 623.9068752748749)
	(553.3668410325239, 624.7017246790664)
	(543.3702124734058, 624.9308279916169)
	(533.3710667029669, 624.815033623119)
	(523.3740533036382, 624.5706505352347)
	(513.3754958171876, 624.4119915789674)
	(503.3772609467694, 624.5547163236646)
	(493.4010528543197, 625.2186439872986)
	(483.50416093598244, 626.628584422411)
	(473.7496549560998, 628.8229273616145)
	(464.1885535131579, 631.7421294566375)
	(454.8890918038164, 635.4143957545648)
	(445.81166146578244, 639.6078822914379)
	(436.8837497704473, 644.1121821520779)
	(428.0143408614771, 648.7310116147752)
	(419.10582082854665, 653.2735434305295)
	(410.0649606687889, 657.5453016690656)
	(400.8145141607598, 661.3393453230702)
	(391.30699310239953, 664.4285919947766)
	(381.54225171925935, 666.5605986471187)
	(371.59054655368027, 667.4570348959468)
	(361.6225433905293, 666.8216669750839)
	(351.946875627495, 664.3632533381385)
	(342.9133480525883, 660.101779531009)
	(334.66826462373405, 654.4574343163661)
	(327.38581894847766, 647.6214439387844)
	(321.27931776891705, 639.7125453432244)
	(316.25311874469884, 631.0735089378032)
	(312.1520527934659, 621.9566202285203)
	(308.9747268534419, 612.4803220844086)
	(306.79999421517385, 602.7229177356146)
	(305.4094246284473, 592.8218145611766)
	(304.58178749996324, 582.856871628056)
	(304.09827762518165, 572.8687515509217)
	(303.9160027435021, 562.8711595036184)
	(304.07863355011955, 552.8726658323197)
	(304.54248213295676, 542.8841766888609)
	(305.35057444099294, 532.9170652067937)
	(306.4586093604565, 522.9793929695921)
	(307.9087884088236, 513.0852884016215)
	(309.6563822812682, 503.2399348511495)
	(311.74259182147324, 493.46015703012415)
	(313.9544421097571, 483.7078384185212)
	(316.24978318922587, 473.9750210564638)
	(318.67014761975895, 464.2723494644015)
	(321.1735656905346, 454.5909641070687)
	(323.801332275914, 444.9423972304407)
	(326.51167719328134, 435.31689179419664)
	(329.5106995533256, 425.77797488708654)
	(332.8370948309707, 416.34762924489917)
	(336.44597202374257, 407.02233695541634)
	(340.3745259450461, 397.82653418667053)
	(344.5781865508578, 388.75381086960954)
	(349.0924926598084, 379.8309545540033)
	(353.8733813200731, 371.0486897837435)
	(358.9545869380306, 362.43604361997365)
	(364.29273767008135, 353.9809139557579)
	(369.91962262847346, 345.7144461405853)
	(375.7927422076473, 337.6217619576013)
	(381.94180746779466, 329.73599497520115)
	(388.3253685285635, 322.0395530011308)
	(395.1009902668419, 314.6872419422753)
	(402.28285949490794, 307.7298124408175)
	(409.8170852378421, 301.15706793787916)
	(417.712257162346, 295.0209998842049)
	(425.9159109048459, 289.30561773428997)
	(434.4309373181351, 284.0635383703558)
	(443.20691962452395, 279.2731665262975)
	(452.3160822022812, 275.1549680359624)
	(461.7257846615355, 271.77517107834774)
	(471.3610314915399, 269.110885020376)
	(481.17936015402597, 267.22251267314095)
	(491.1102019329173, 266.07587269632097)
	(501.10374199463143, 265.91844436292376)
	(511.03603251949716, 267.00914990544686)
	(520.7444737303142, 269.3843963982032)
	(530.1550691899387, 272.7573913239493)
	(539.2683189493783, 276.87007982035544)
	(548.1348708985782, 281.4927768046856)
	(556.7474148019951, 286.5711245042938)
	(565.0593171894591, 292.12966294331414)
	(573.0692161278888, 298.11356190991944)
	(580.7280882739154, 304.54215027188604)
	(588.161119283568, 311.2314233627238)
	(595.3887774262346, 318.14127348045724)
	(602.3742284277055, 325.2966769477895)
	(609.1404883674928, 332.65893185400034)
	(615.6491866685217, 340.25058324881866)
	(621.9257911005059, 348.03449663998583)
	(627.930555026994, 356.0306916514527)
	(633.6912915492132, 364.20375629076426)
	(639.1670439615333, 372.5711011499913)
	(644.3878545434152, 381.09918462430767)
	(649.3117275637471, 389.80273556366046)
	(653.9708090174337, 398.6502228275514)
	(658.3222395307657, 407.6536320130713)
	(662.4001345657489, 416.7835741246323)
	(666.1609500957111, 426.0492414521299)
	(669.8023606094996, 435.3626795643454)
	(673.3637204235699, 444.70682429508383)
	(676.6416801136459, 454.15351954511885)
	(679.5920666400674, 463.708180387816)
	(682.2530210898651, 473.34687284545237)
	(684.580112902553, 483.07214755466146)
	(686.6129494143715, 492.8625840409992)
	(688.307028095245, 502.7178578523792)
	(689.7032571221732, 512.6191514739803)
	(690.7572478472856, 522.5632667199757)
	(691.5110384473096, 532.5340676210122)
	(691.9205395327809, 542.5254956138099)
	(692.0287437200084, 552.5241636616382)
	(691.7920450043696, 562.5211781255807)
	(691.254210895672, 572.5059568085719)
	(690.372300881854, 582.46680813774)
	(689.1906745840232, 592.395998949134)
	(687.667236311164, 602.2790885623597)
	(685.8467525407052, 612.1112251418775)
	(683.6881482030141, 621.8752792070477)
	(681.2364096777462, 631.5693005130133)
	(678.451654054662, 641.1735423151526)
	(675.3788997431907, 650.6889641039191)
	(671.8143951704903, 660.0302613905703)
	(667.7261381667201, 669.1555682647484)
	(663.1679567512698, 678.054360881179)
	(658.1125861584502, 686.6815446074045)
	(652.6146790855441, 695.0325053703399)
	(646.6520308800712, 703.0594535609391)
	(640.2794720412875, 710.7637394910328)
	(633.4801208468668, 718.0954442185656)
	(626.4315683178487, 725.1886967672864)
	(619.1728612496271, 732.0659231394907)
	(611.6808747927563, 738.6890993718076)
	(603.9931257170058, 745.0831266649222)
	(596.0889934216672, 751.2085668231512)
	(588.0043079730731, 757.0926922529909)
	(579.7210391351572, 762.6948152285311)
	(571.2731806370274, 768.0444654668526)
	(562.6453679052653, 773.0998756322009)
	(553.953093947102, 778.0440007758671)
	(545.2189101354111, 782.913329027059)
	(536.3424493214693, 787.5169704439543)
	(527.311994266055, 791.8119915110043)
	(518.1567199672427, 795.8326908768242)
	(508.86770672145656, 799.5354678609096)
	(499.4718532621753, 802.9564339011542)
	(489.91130033672187, 805.8824133279451)
	(480.15967520544916, 808.082915309981)
	(470.26228016234967, 809.4996365977535)
	(460.2995584386549, 810.3535960423507)
	(450.3127505427325, 810.8634906630369)
	(440.3156749125927, 811.0721763646618)
	(430.3167864960586, 810.935959963436)
	(420.3271068208361, 810.4985004073139)
	(410.3578953156244, 809.7167418521203)
	(400.4173305696395, 808.6349639600937)
	(390.51942947074735, 807.2109280368065)
	(380.6694935141889, 805.4893495377271)
	(370.88423850956576, 803.4289833157266)
	(361.1660667180002, 801.0747938784858)
	(351.53432306214165, 798.3867018744633)
	(341.98850053665274, 795.4097330824425)
	(332.55049238882134, 792.1051413261537)
	(323.2168844642103, 788.5178256184925)
	(314.01202690400396, 784.6105347705295)
	(304.92961266288216, 780.4278535216815)
	(295.9963470846861, 775.9341812390514)
	(287.2030565727419, 771.1736021934574)
	(278.5786901464924, 766.1123149836617)
	(270.1112459687529, 760.7937193068254)
	(261.8317958374581, 755.1859541550325)
	(253.7255597970737, 749.3315534056501)
	(245.8256026617535, 743.2007295022612)
	(238.11442808177338, 736.8349728721453)
	(230.6269558019843, 730.2066938093981)
	(223.34304614685794, 723.3561660185812)
	(216.29932795984496, 716.258112864638)
	(209.47310234707498, 708.9514231380681)
	(202.90255428095094, 701.4132388351331)
	(196.5625204445492, 693.6809014246164)
	(190.49258247086001, 685.7340669938616)
	(184.66521770713734, 677.608373744217)
	(179.12123914584967, 669.286076814508)
	(173.83087973873478, 660.8009623061264)
	(168.83601339421773, 652.1379585156002)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=73.72854195033166,scale = 0.45] at (axis cs:769.4069017750589, 425.1617935006102) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-119.22977744780108,scale = 0.45] at (axis cs:168.83601339421773, 652.1379585156002) {};
\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__MPC__uavs2_seed153_maxSteps600_cross_step199_Traj2.png};
\addplot+ [no marks, black, ultra thick]coordinates {
(679.2608206208814, 530.993970958727)
(689.2489512783845, 530.5106796977781)
(699.2174197174181, 529.7266466265451)
(709.1304603650404, 528.4238983910888)
(718.9164755026404, 526.381764849795)
(728.4501813835805, 523.3810851233042)
(737.5323335199719, 519.2152063177853)
(745.8676508112408, 513.7118196232735)
(753.0435938768186, 506.77148927158794)
(758.5168561604679, 498.4309795603797)
(761.6229183698883, 488.9614399723161)
(761.8717253328622, 478.9986141907484)
(759.242215997071, 469.38583711481033)
(754.1114888935956, 460.8303510585983)
(747.1659795111532, 453.6594205967026)
(738.9756990105698, 447.942420966021)
(729.977940477123, 443.5972656149884)
(720.4883994391224, 440.4597128212738)
(710.7219597150986, 438.32592351798695)
(700.8151113420374, 436.9768930663033)
(690.8467848059045, 436.1910578763158)
(680.8520167295012, 435.9262202934284)
(670.85731583084, 436.2279234970857)
(660.8784036982577, 436.8741719976362)
(650.908444654906, 437.64871487823945)
(640.9323946408518, 438.3377363520349)
(630.9406734818882, 438.72578165649895)
(620.9409507091372, 438.76901292278853)
(610.9413151611867, 438.68363782006094)
(600.9414989457416, 438.68400056373605)
(590.9423306112614, 438.8129680740808)
(580.9448192770162, 439.0276576078311)
(570.9507120713209, 439.37090847973866)
(560.9542129628328, 439.6284546858015)
(550.9550446283525, 439.75742219614625)
(540.9575332941074, 439.9721117298965)
(530.9634260884121, 440.31536260180405)
(520.966926979924, 440.5729088078669)
(510.9677695072419, 440.52908286460604)
(500.98548255458434, 439.9638616325191)
(491.05026163650246, 438.83405802759285)
(481.1593578487435, 437.3622065624111)
(471.2880193340041, 435.7632456725134)
(461.40351615932866, 434.2490061062319)
(451.5001745791718, 432.86198572183287)
(441.58548720220955, 431.5599493585282)
(431.63662438817255, 430.55735293709637)
(421.65854158825584, 429.8984234171412)
(411.66569549060534, 429.5405159633675)
(401.6658878110979, 429.52744511310857)
(391.66655524637827, 429.6429797838267)
(381.66678342059095, 429.67277754302955)
(371.66727158727065, 429.5739691664386)
(361.6674639077632, 429.5608983161796)
(351.66813134304357, 429.6764329868978)
(341.66835951725625, 429.7062307461006)
(331.66884768393595, 429.60742236950966)
(321.6690400044285, 429.5943515192506)
(311.6697074397089, 429.70988618996887)
(301.66993561392155, 429.7396839491717)
(291.67042378060125, 429.64087557258074)
(281.6706161010938, 429.62780472232174)
(271.67551891778703, 429.91608093196817)
(261.7100344905316, 430.725184124724)
(251.83471920145712, 432.2790662358204)
(242.16382420018672, 434.80283653433133)
(232.8860910541028, 438.5127828036031)
(224.28788425582928, 443.5956579062958)
(216.77629913882757, 450.17125166663266)
(210.8957973939149, 458.22981242500964)
(206.99749341175092, 467.42032766266556)
(204.92320199678767, 477.19079820308775)
(204.4269517753213, 487.1704660015929)
(205.23448278114572, 497.1325702130472)
(207.07434322211955, 506.9586230946244)
(209.69165660314474, 516.6082447717631)
(213.0247129866229, 526.033059720523)
(217.2739410351938, 535.079588758584)
(222.61747858330946, 543.5227303612521)
(229.01659271494873, 551.2004230469161)
(236.1811427097231, 558.1721964974945)
(243.99935152458346, 564.3988519056959)
(252.42460580984152, 569.7795109640784)
(261.33951429639853, 574.2983640621064)
(270.74606403535904, 577.6683574833597)
(280.5140300423231, 579.7855411626933)
(290.45127224423544, 580.8753205414419)
(300.4452080184708, 581.169897503977)
(310.4407624208413, 580.89793598823)
(320.4215533601622, 580.281383719699)
(330.3937730041896, 579.5365109981727)
(340.3718291134272, 578.8771774292045)
(350.3646607098856, 578.5188653283503)
(360.36160263914496, 578.6822051869672)
(370.3342205218529, 579.4115634269914)
(380.2542558703658, 580.6599329759036)
(390.05132210822137, 582.6483732704265)
(399.60133916191836, 585.5967289001529)
(408.7061987399792, 589.7127422279524)
(417.20002514849233, 594.9806203194887)
(425.10137391204535, 601.1047602093435)
(432.3558659934674, 607.9799308461951)
(438.6938462170359, 615.7045693708435)
(443.77438642106944, 624.3041560289711)
(447.1830947257466, 633.6872819454537)
(448.7397698048668, 643.5534636868113)
(448.70957402344993, 653.5454165422651)
(447.37833287866863, 663.4511433535437)
(444.82196384419206, 673.1105952536464)
(441.0286579560971, 682.3575654106538)
(436.29302525447144, 691.1615522682716)
(430.8701738282238, 699.56144573517)
(424.97969637837963, 707.6415042924871)
(418.81371804270236, 715.5140537930124)
(412.54688970151, 723.3067980170985)
(406.34721894508203, 731.1528420512698)
(400.3871503403194, 739.181705800476)
(394.8544829935878, 747.5096779352041)
(389.9625966601337, 756.2278113234001)
(385.95901460115056, 765.3857017651029)
(383.1304374509274, 774.9689780814815)
(381.5732267948681, 784.841704230722)
(381.2604068231789, 794.8288047767334)
(382.4777217873118, 804.7425792210885)
(385.4978624527434, 814.2578876570747)
(390.2804171860122, 823.026693144639)
(396.3973591943409, 830.9275193114124)
(403.64760092617587, 837.797655720932)
(412.0344344289124, 843.2127612663777)
(421.30512192372044, 846.930170690837)
(431.0522488109227, 849.1287045422039)
(441.0054228716976, 850.039721974068)
(451.00140547121333, 849.9103637737455)
(460.9567507029931, 848.9848211423785)
(470.84466055053315, 847.4967654566881)
(480.67592297417764, 845.6684865852633)
(490.48304004968156, 843.713888246126)
(500.30637442844983, 841.8434802272243)
(510.1531317283349, 840.0995276254714)
(519.9843941519794, 838.2712487540466)
(529.7555437419056, 836.1476417828572)
(539.4481892330134, 833.6881808951889)
(549.0617722179674, 830.9378912616775)
(558.5753222785798, 827.8575195765588)
(567.9911903420275, 824.4920330606827)
(577.2859144138508, 820.8036148491823)
(586.5326049265807, 816.9958970862967)
(595.7461396948684, 813.1091115831057)
(604.9090949811073, 809.1040834405849)
(614.0372074739699, 805.0207163505588)
(623.1122177995477, 800.8202178574443)
(632.1507142906299, 796.542145200867)
(641.0556790130028, 791.9938846355419)
(649.7104615426223, 786.9878615421685)
(657.9642863864033, 781.3477571883468)
(665.617378738366, 774.9192422667205)
(672.4064605138284, 767.5879120806688)
(677.9927405951436, 759.3079208784662)
(682.1945326050522, 750.2423278169895)
(685.1810684192486, 740.7041817457781)
(687.1595721466223, 730.9051039996542)
(688.3511872605845, 720.9780912935792)
(688.7949842301191, 710.9911274945237)
(688.4415764617777, 700.9990991320901)
(687.5227151903528, 691.0421535743063)
(686.2609431794077, 681.1222616461321)
(684.871675422633, 671.2192350835106)
(683.5673891100134, 661.3048434385848)
(682.3906928616111, 651.3743154597211)
(681.2992021245952, 641.4342464234784)
(680.5078087234851, 631.4663596182686)
(680.0606245859897, 621.4765472666057)
(679.7419453457721, 611.4816263793825)
(679.5089763929004, 601.4845243022176)
(679.4045923094782, 591.4850691189024)
(679.3859455740958, 581.4852702822495)
(679.4959046046213, 571.4858748499441)
(679.6915886535928, 561.4879734587901)
(680.015840279618, 551.4932317971453)
(680.2543828476895, 541.4962611601234)
(680.3643418782151, 531.496865727818)
(680.3885637656222, 521.497078841367)
(680.2841796821999, 511.4976236580519)
(680.0940697606873, 501.49961472166837)
(679.7753905204697, 491.5046938344449)
(679.542421567598, 481.50759175727967)
(679.6108303888725, 471.50857224984964)
(680.2005914469341, 461.5277050660428)
(681.3548174593593, 451.59529180495485)
(682.8509813442975, 441.7080364677206)
(684.4742061684258, 431.8406588439375)
(686.0127422904014, 421.9599083119365)
(687.2527404235587, 412.03783818990235)
(688.1498678414971, 402.0783458900788)
(688.9188513581183, 392.10795651196713)
(689.6023100849051, 382.13152385078797)
(689.984783950928, 372.1395878712791)
(690.0224393706854, 362.13984254734095)
(689.9314884900552, 352.1402561590289)
(689.9262753417589, 342.1404412958754)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(654.7354507711243, 505.65637933872836)
(651.1193001884088, 514.9794571265294)
(647.2240480714191, 524.1888046507509)
(642.8542072753335, 533.1815805994368)
(637.8230601478444, 541.8200966904893)
(632.1187772340185, 550.0314719885395)
(625.8157254594341, 557.7908495409416)
(618.7766167135269, 564.8863815652885)
(611.0359877987854, 571.2124439802575)
(602.8147227014441, 576.9024640193818)
(594.2835480909968, 582.1182219358168)
(585.5770819421105, 587.0369384017821)
(576.8079176047871, 591.8433670993725)
(568.0804452590542, 596.7247143446244)
(559.4163119059641, 601.7179891457815)
(550.7098457570778, 606.6367056117468)
(541.9406814197545, 611.4431343093372)
(533.1307920259636, 616.1741144766421)
(524.1828333403871, 620.6371970703226)
(515.015175173045, 624.6271308508714)
(505.6353336415506, 628.0917583518949)
(496.1410525123136, 631.2310178686083)
(486.60700895839733, 634.247972212318)
(477.09935728133104, 637.3465015508656)
(467.63216646656133, 640.5671067854046)
(458.19310986952723, 643.8687026165517)
(448.7971213029251, 647.2914791000928)
(439.3723051555246, 650.6335091810404)
(429.90511434075484, 653.8541144155794)
(420.46605774372074, 657.1557102467264)
(411.0700691771186, 660.5784867302677)
(401.64525302971805, 663.9205168112153)
(392.1245369593785, 666.9768277222277)
(382.45832043006203, 669.5321722889679)
(372.6291333479818, 671.3552145208649)
(362.6697509283267, 672.1956480187148)
(352.6861253578604, 671.7866808812109)
(342.886095341052, 669.8568645362955)
(333.613638061181, 666.1576916201006)
(325.3853925684845, 660.5170641390223)
(318.6493159692344, 653.149051088004)
(313.440052892757, 644.6268238171845)
(309.6491221972907, 635.3818858448128)
(307.317087258472, 625.66970830836)
(306.55700710749613, 615.7066609926578)
(307.10071652635, 605.7266806964302)
(308.8851927532779, 595.895318723318)
(312.15056384000735, 586.4559262046545)
(317.0954264948872, 577.7835172201038)
(323.81884433984044, 570.4135542113405)
(332.0469076302078, 564.7601199665074)
(341.20715569798404, 560.7783320776001)
(350.8872125189074, 558.3011293013782)
(360.81016112751297, 557.1050032393707)
(370.8057413967698, 556.9475969032317)
(380.783537700683, 557.5872130099829)
(390.68383591712353, 558.973032947549)
(400.3962272845103, 561.3320752472868)
(409.7356734554985, 564.8838042445553)
(418.4190252916997, 569.8198127883275)
(426.2110677499264, 576.0747394849419)
(432.9526515342649, 583.4446667257087)
(438.44011566278016, 591.7949823538203)
(442.58483279345677, 600.8826717940533)
(444.98437044442056, 610.5731084886792)
(445.4912414152637, 620.5484712026042)
(444.40682951496, 630.4814508402208)
(442.0377350840612, 640.1913951357731)
(438.67070369568205, 649.6041259458773)
(434.5637904771978, 658.7199798094623)
(429.94671255739155, 667.5894590703454)
(425.026221503329, 676.2949224274075)
(419.9940884625379, 684.9365447901226)
(415.03632289847593, 693.6208343457549)
(410.34278576699165, 702.4500913967289)
(406.1165432668547, 711.5112393469851)
(402.5821845025631, 720.862426961352)
(399.9918645301404, 730.5157097752817)
(398.626918413004, 740.4140407329807)
(398.7913018337564, 750.4009200026239)
(400.7904929408271, 760.1817982448041)
(404.62103176280925, 769.4063172994072)
(409.8700998551718, 777.9085121814696)
(416.35490213040674, 785.505361456436)
(424.12349016662506, 791.7752405776367)
(432.9501441249375, 796.4501693851865)
(442.4108543242489, 799.6649782714926)
(452.2123243922865, 801.6212019679557)
(462.1661479517354, 802.547375937128)
(472.1635771069102, 802.6775225224021)
(482.1411639540663, 802.0577141800325)
(492.03908542035026, 800.6446754354563)
(501.8420444515983, 798.6731113080518)
(511.5717260651046, 796.3645142938328)
(521.2710916295122, 793.9309351091778)
(530.9490578430954, 791.4143313574908)
(540.5940362186138, 788.7734239119743)
(550.2611249944192, 786.2153545081151)
(560.0003656697987, 783.9499048962658)
(569.8124938513475, 782.0215727093441)
(579.648790621064, 780.219555545701)
(589.4690952673957, 778.3333049983189)
(599.2275457190541, 776.1520861511325)
(608.8580110373375, 773.4651426087898)
(618.2585057377481, 770.0640984953791)
(627.2741069615736, 765.749638944265)
(635.6784323808873, 760.3452566579067)
(643.1548624068533, 753.7219815222744)
(649.4867569686276, 745.9923537880686)
(654.5605228176439, 737.3887685141956)
(658.2046985707309, 728.0850049353292)
(660.3827681868486, 718.3371440313771)
(660.9851103539311, 708.3633174054235)
(660.2835582430905, 698.3931894583498)
(658.5482883452551, 688.5481277492756)
(656.0337333609036, 678.8712201297378)
(652.97483275233, 669.3513357846598)
(649.5892478926457, 659.9420775975263)
(646.0828710118419, 650.576965683098)
(642.6569804178653, 641.1823077269846)
(639.515942994666, 631.6892073491915)
(636.8745553325558, 622.0461477172672)
(634.7833693574604, 612.2680082166077)
(633.2051666879659, 602.3950753098975)
(632.1885836905307, 592.4476319254834)
(631.5156261731802, 582.4704854068588)
(630.9710251838017, 572.4853259307977)
(630.5120632467491, 562.4960477579466)
(630.181600094633, 552.5015095442475)
(629.936844598642, 542.5046890886504)
(629.820671108389, 532.5053639254126)
(629.7902345014136, 522.505594023699)
(630.0611526802392, 512.5100112884516)
(630.8529484826531, 502.5431367907126)
(632.2081120436574, 492.63613913250543)
(633.9042286888131, 482.7812158552654)
(635.7269775982238, 472.94873974732366)
(637.4653260377419, 463.1011781619825)
(638.9060346308955, 453.20625877744936)
(639.8286186108036, 443.2506389250034)
(640.1858876584722, 433.2577699823837)
(640.1983196585807, 423.25796148823565)
(640.0821461683277, 413.25863632499784)
(640.0517095613523, 403.2588664232842)
(640.1498791065185, 393.25934829787434)
(640.1623111066269, 383.2595398037263)
(640.0461376163739, 373.26021464048847)
(640.0157010093985, 363.2604447387748)
(640.1138705545648, 353.260926613365)
(640.2977668200876, 343.2628014572275)
(640.6102342986642, 333.2676844456647)
(640.836990150869, 323.27043951229666)
(640.9351596960353, 313.2709213868868)
(640.9475916961437, 303.27111289273876)
(640.8314182058907, 293.27178772950094)
(640.6295206422724, 283.2740098839961)
(640.1264469172065, 273.2874194896751)
(639.1033031489724, 263.3416312013632)
(637.3374909322248, 253.5020016916206)
(634.7929191879023, 243.8329436979796)
(631.5309318071712, 234.38329608540886)
(627.349950020592, 225.30502433658268)
(622.0701458957791, 216.82188210893878)
(615.557892229483, 209.2485518215908)
(607.9225209082555, 202.80331028710944)
(599.3947258443759, 197.60316694255448)
(590.1457377699473, 193.82212829558108)
(580.480503603891, 191.27676483223433)
(570.6009050366807, 189.75035275661665)
(560.6296428690018, 189.0158742819046)
(550.6328350051826, 189.03117812766516)
(540.6675780550227, 189.84307822231312)
(530.763334288933, 191.21822414135858)
(520.9118525931852, 192.93421740259498)
(511.08307347286586, 194.77679738836775)
(501.23903864708177, 196.535007507498)
(491.3470456977438, 197.99567391946354)
(481.3933072053901, 198.9383392218033)
(471.40117930430347, 199.31576588371868)
(461.4014162354649, 199.34837019868016)
(451.40577500655183, 199.0796188272447)
(441.438729100779, 198.28998362120655)
(431.5603973200489, 196.7553947825827)
(421.834328359049, 194.43826068800115)
(412.3107861576251, 191.3987630960442)
(403.1369674188734, 187.4318151012037)
(394.5323473337467, 182.35239123215504)
(386.80838825081037, 176.0195217766415)
(380.38567885946, 168.37680312780975)
(375.8008467557481, 159.51677960362264)
(373.6869390531617, 149.7776216993868)
(374.279670488915, 139.81923971668272)
(377.4452776976715, 130.36943900669084)
(383.04872783961696, 122.11583077906656)
(390.3862775693915, 115.34658353627603)
(398.8849176610968, 110.09892729304624)
(408.11265959832735, 106.2663286458224)
(417.7635374856784, 103.66706285551182)
(427.6344632346372, 102.08553620940225)
(437.6014709622311, 101.29541925319779)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-89.29299820706177,scale = 0.45] at (axis cs:689.9262753417589, 342.1404412958754) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-2.27574656954274,scale = 0.45] at (axis cs:437.6014709622311, 101.29541925319779) {};
\end{groupplot}

\end{tikzpicture}


==> Traj2_dot_158.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[width={6cm},height={6cm},group style={horizontal sep=0.4cm, group size=3 by 1}]
\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__SemiCircle_Obs1_400000__uavs2_seed158_maxSteps600_dot_step339_Traj2.png};
\addplot+ [no marks, black, ultra thick]coordinates {
(416.34956568899446, 368.7900031969333)
(425.16325644955873, 373.5138977397239)
(434.11480103891836, 377.9697837729955)
(443.28566457667415, 381.9523444841785)
(452.72797259166384, 385.23551688657744)
(462.40326670656935, 387.7562730502063)
(472.2067590671953, 389.72518351336646)
(482.0986311471595, 391.17996686494274)
(492.0579942137976, 392.07224383073356)
(502.042766796825, 392.6205511710889)
(512.033948756313, 393.0404119246724)
(522.0209801458828, 393.54591019174075)
(531.9876806784483, 394.3521058075529)
(541.8978002146223, 395.67689206395096)
(551.679250561724, 397.7407793624726)
(561.2062609875347, 400.7626494774402)
(570.3690926759747, 404.76001324911925)
(579.0892006588695, 409.6442064692833)
(587.1293409576624, 415.5768431197579)
(594.3306305956316, 422.5077199903508)
(600.7731597069778, 430.15168625945944)
(606.5869960882486, 438.2858631925123)
(611.7737490104789, 446.83185615983604)
(616.2637371155552, 455.76525051263786)
(620.0706390752011, 465.00883743241394)
(623.1293717718429, 474.52774924715897)
(625.6443057749213, 484.205568104575)
(627.6508701377029, 494.00042529109953)
(628.9171119921539, 503.91672668021886)
(629.3892847921097, 513.9038474211221)
(629.2950373912591, 523.9026567654505)
(628.6794864023938, 533.8819666026338)
(627.4995975552831, 543.8113640257034)
(625.8036085133829, 553.6647466436754)
(623.3738714003872, 563.3617966711604)
(619.9963816637896, 572.7686128022656)
(615.6577616408858, 581.7748760657213)
(610.4495624653446, 590.3054263406528)
(604.2191929436277, 598.1171181723682)
(597.0227871285862, 605.0530658358441)
(589.0192573100202, 611.035000647772)
(580.3025918645129, 615.9253350081551)
(571.1226161252229, 619.8831686453683)
(561.655094786974, 623.0974442334599)
(552.0197783890899, 625.7705975753876)
(542.2591104787106, 627.9373670115963)
(532.3904241846171, 629.5479885393207)
(522.4521381453683, 630.6416056791236)
(512.4668889169517, 631.1706318818802)
(502.46861550170206, 631.1781525408378)
(492.4849899538053, 630.6193218006501)
(482.5450699332449, 629.5406569633352)
(472.68123546263223, 627.9005836682813)
(462.9173189296296, 625.7485005418768)
(453.3436663145334, 622.8707275697202)
(444.02839003996684, 619.23876449517)
(435.01300518318794, 614.9191305340598)
(426.3692043032003, 609.8941694204269)
(418.1277484962267, 604.2360064804335)
(410.3621954659884, 597.9382518026968)
(403.0918164769196, 591.0769114796169)
(396.39027476878647, 583.6570148104879)
(390.26489077718975, 575.75663047621)
(384.95315328714577, 567.2901630025759)
(380.5500845133282, 558.3152319695904)
(377.05824535078705, 548.9502607518991)
(374.55905862695965, 539.2708771251769)
(372.83880193368594, 529.4217022990483)
(371.862092586211, 519.4727103639643)
(371.681178921501, 509.4760710240502)
(372.0667855111504, 499.48425545155226)
(372.9729059787135, 489.5271236584774)
(374.44166997996086, 479.6363297982539)
(376.4240996285966, 469.83655936550355)
(379.1354096203505, 460.214439027323)
(382.6052771591085, 450.8375766997705)
(386.6010543467364, 441.6713978043077)
(391.06902232786115, 432.7269699318251)
(396.0369004500422, 424.04910972092347)
(401.45008546533467, 415.64298363118326)
(407.47750289983344, 407.66760647746105)
(414.1221879858149, 400.1967505723768)
(421.3073362510705, 393.2462077101173)
(429.0245707484029, 386.8893358725244)
(437.09024766964365, 380.9791813331776)
(445.4523762456863, 375.49827506467324)
(454.2006840946829, 370.66055747752563)
(463.30796496143466, 366.5346681115227)
(472.6352212590897, 362.9308699991627)
(482.0817453407535, 359.6507012155773)
(491.6222940979997, 356.65687418526886)
(501.3050558317689, 354.1649566397925)
(511.11437102420837, 352.225264310537)
(520.9853009183845, 350.62493075201735)
(530.8994176576829, 349.3228707855177)
(540.8531013126375, 348.3634406570807)
(550.8306161909674, 347.7044507258221)
(560.8279441870278, 347.5667525574196)
(570.8059963638465, 348.1790240907233)
(580.7049823540353, 349.58458597568017)
(590.509427821899, 351.548744814594)
(600.197140814937, 354.02134361159244)
(609.670784454088, 357.2129698228187)
(618.8613443179082, 361.149864187154)
(627.815047460363, 365.60141121190753)
(636.523540960799, 370.5134035571032)
(644.9406712842806, 375.9112723952952)
(653.0640236413593, 381.7402237871962)
(660.726291696497, 388.1609752950049)
(667.7135568712195, 395.30756553254844)
(673.9207345353245, 403.1438495447602)
(679.4846078056617, 411.4510056211816)
(684.5695439478484, 420.06079628685285)
(689.1980597969622, 428.92320955192355)
(693.3175968372236, 438.0344380887737)
(696.9559715929754, 447.3472119496117)
(700.0613501937756, 456.85203675717594)
(702.837243752319, 466.458843689029)
(705.3222229013206, 476.14439733896677)
(707.2984727309429, 485.9454158807978)
(708.7165762758391, 495.84360021999595)
(709.616417911278, 505.80130140438234)
(709.9508610073813, 515.7949603285334)
(709.9404521046333, 525.794771133194)
(709.6287080329964, 535.7891638866631)
(708.9724347002768, 545.7674217399673)
(708.0158053688028, 555.7208096656416)
(706.5414990791987, 565.6097908472817)
(704.5092661881617, 575.4003526469634)
(702.1404606563004, 585.1155512978652)
(699.4801004728929, 594.7544077949469)
(696.3209513424806, 604.240466229208)
(692.6292388286415, 613.5332768692651)
(688.4582881207211, 622.620008847182)
(683.7789188312638, 631.4567828020639)
(678.6455344217459, 640.0366366673998)
(672.8840637099784, 648.2062056224461)
(666.4890433491055, 655.8918573469534)
(659.5367160244089, 663.0752789859838)
(652.0330380233711, 669.682876454288)
(644.056164000797, 675.7083127456946)
(635.623327395334, 681.0797924889275)
(626.8989435802768, 685.9655061445119)
(617.9324938292975, 690.3891140283056)
(608.6609263202058, 694.1273539347549)
(599.1195904710145, 697.1154031410658)
(589.4233851671851, 699.5584900373481)
(579.6481426353874, 701.6658480797312)
(569.8143854257388, 703.4775572226335)
(559.9234406985014, 704.9491335465118)
(549.9931993927969, 706.1218988628804)
(540.0278591068185, 706.9515478602998)
(530.0524899394698, 707.6529820875155)
(520.0716569059747, 708.2688525542177)
(510.0835453324795, 708.7563227537261)
(500.09180504299997, 709.158131740502)
(490.0930566563595, 709.2586383445088)
(480.0962273792554, 709.0142434208822)
(470.1118657108646, 708.468722613245)
(460.15169627867647, 707.5791444231074)
(450.2234180937563, 706.3898744118674)
(440.37164231205577, 704.6845762580249)
(430.6768923255096, 702.2456780698717)
(421.2059122988834, 699.0416079736278)
(411.9307018271261, 695.3058963170088)
(402.8638389146962, 691.0919284987167)
(394.13976844632987, 686.2106380815432)
(385.83115631461555, 680.6489393939903)
(377.85010630702925, 674.6249945359092)
(370.1948482516414, 668.1936220578282)
(362.9154289092946, 661.3383230187592)
(356.00413348837935, 654.11339925091)
(349.5125048970559, 646.5078861775462)
(343.42697503723946, 638.5749261895164)
(337.954246572801, 630.2091838537557)
(333.16478648516704, 621.4327039263952)
(328.87968026386875, 612.398162679105)
(324.908474869133, 603.2206983132203)
(321.21585595404633, 593.9282478062366)
(318.01322739450274, 584.4567802242833)
(315.53021609390566, 574.7732345639934)
(313.82641741717845, 564.9211993470659)
(312.683244042672, 554.9875079127293)
(311.8832900400962, 545.0197399545541)
(311.38411925554016, 535.0329537144946)
(311.40649062267835, 525.0347024989904)
(311.9951670648635, 515.0527923149018)
(312.9277930958475, 505.096561443704)
(313.9884033890434, 495.1529652227201)
(315.134207887138, 485.2190104953012)
(316.5787834460196, 475.32465491590756)
(318.3638279169415, 465.48545064365607)
(320.44446188111544, 455.70506040686473)
(322.86129160891153, 446.0016971476074)
(325.56929481939153, 436.37611719163453)
(328.77532510794185, 426.90580053191843)
(332.51295642597603, 417.6313634596619)
(336.5684411750543, 408.4908291249386)
(340.74121887446313, 399.40303916965695)
(344.99168183342715, 390.35152608571696)
(349.5127390445102, 381.4327194070795)
(354.49232032541397, 372.7626964478669)
(359.95549708195654, 364.3878071588334)
(365.84745824943013, 356.31004005106274)
(372.1880917320699, 348.57819435190254)
(378.79197410646134, 341.0691956130916)
(385.6187663537887, 333.76303530218775)
(392.69386415270327, 326.6962598274711)
(399.8593906496654, 319.72092972622625)
(407.0843259663119, 312.80741874087767)
(414.51390934451797, 306.1151574113209)
(422.17030080491566, 299.68273995911744)
(430.0166225209626, 293.4843283557236)
(438.17474854472675, 287.7041460379434)
(446.64798640585184, 282.39478533955497)
(455.2997752826748, 277.3805183238144)
(464.0982508944263, 272.6295291861496)
(473.0558446355353, 268.1845501261869)
(482.142813738834, 264.011773665305)
(491.3688035748382, 260.1546457156242)
(500.70631710194664, 256.577508311517)
(510.162173385694, 253.3243396384573)
(519.6592595189499, 250.1929892943528)
(529.1826690803778, 247.1432360585045)
(538.7446880780625, 244.21615685084416)
(548.3312755795856, 241.37122019954552)
(557.9987007074094, 238.81662389587734)
(567.7490244188664, 236.59682390577467)
(577.5272691783789, 234.50256283726765)
(587.2870194250081, 232.32458221346013)
(597.0181315086595, 230.0212243134772)
(606.7684552201165, 227.80142432337448)
(616.5806947243655, 225.87657970937306)
(626.4790031412587, 224.46625409787032)
(636.4537457278111, 223.8022420453984)
(646.4511388334477, 223.93512898143084)
(656.4089684748457, 224.81718935731698)
(666.2662938932679, 226.4901099895431)
(676.013997387106, 228.7188646806232)
(685.6795829649712, 231.28260802020006)
(695.2629773374717, 234.13631143469897)
(704.6835716349333, 237.48562941438263)
(713.9002449513741, 241.3635159334547)
(722.9012416281294, 245.71639850382587)
(731.6421042309105, 250.5725689946653)
(740.2107741278064, 255.72758797351398)
(748.6197256352843, 261.13818918055904)
(756.7342471091049, 266.9794278417768)
(764.5056648765034, 273.2714971962388)
(772.0558893003341, 279.8282064031545)
(779.5213041020481, 286.48159515163087)
(786.9292636459081, 293.19862275845196)
(794.2503609092134, 300.0104899665837)
(801.5126521361706, 306.8847499710586)
(808.6860683312502, 313.85196606446107)
(815.7993547287297, 320.88030022709864)
(822.69721399621, 328.11940296174964)
(829.3416881455507, 335.5925072533414)
(835.7575714910553, 343.2620256067763)
(841.7641286931432, 351.25494737697045)
(847.3088807768472, 359.5760527847306)
(852.5636592970054, 368.083909575859)
(857.5593745089541, 376.7457742941458)
(862.2536594105395, 385.5752710939079)
(866.6794746078276, 394.5417213790681)
(870.6312310082519, 403.72590066728446)
(874.0568028683231, 413.12007590028304)
(876.9874689168233, 422.67919324230604)
(879.372251957759, 432.3899028314381)
(881.4208373090855, 442.1776309913633)
(883.3434137038506, 451.9910758506517)
(885.1817472917816, 461.8204631201486)
(886.7229376722062, 471.70023048016685)
(887.7466470573728, 481.64596056604387)
(888.2054492427178, 491.6346827781948)
(888.3195027099338, 501.63384855744255)
(888.1321769142943, 511.6313472407676)
(887.6001477232898, 521.6170004199132)
(886.9397301106499, 531.595169018254)
(886.1937998187669, 541.5671253194977)
(885.3196710156066, 551.528846999784)
(884.3601823254057, 561.4825250098282)
(883.2727439324942, 571.4232230608518)
(882.1001376616155, 581.3540497639898)
(880.6288682726777, 591.2444712546024)
(878.6439563099557, 601.0437392041301)
(876.1069692559921, 610.7158003890493)
(873.2377684042917, 620.2951537569371)
(870.2455547705212, 629.8369909788707)
(867.1716979578928, 639.3526480118727)
(863.8126594961946, 648.770818295406)
(860.1306064644484, 658.0680657346039)
(856.3292210195817, 667.3173613131632)
(852.6073451601598, 676.5987386118898)
(849.0050738536722, 685.927384892806)
(845.3230208219261, 695.2246323320039)
(841.5216353770595, 704.4739279105634)
(837.6411595079085, 713.6901218919853)
(833.4849379314946, 722.7846748268221)
(829.0172924176043, 731.7309851297613)
(824.4348783246917, 740.6192628640064)
(819.7765120998256, 749.4677626571513)
(814.853877564261, 758.1713676634727)
(809.6337153186265, 766.7005077492911)
(804.3041980053458, 775.1619641964663)
(798.9024291561766, 783.5772608504415)
(793.3927810287726, 791.922545597662)
(787.8118873093299, 800.2201325822347)
(781.9837977286793, 808.3453059783357)
(775.7404787692217, 816.1546911152639)
(769.0642193890326, 823.598657233217)
(762.1348205856239, 830.808356027035)
(754.9916973580838, 837.8055598566356)
(747.6110945773224, 844.5526353021066)
(740.0309386666113, 851.0738550688459)
(732.1217556656127, 857.1902553257873)
(723.7774053722749, 862.6955454957864)
(715.0196577489041, 867.5191732189571)
(705.9261824646542, 871.671896292863)
(696.5293684481035, 875.0873631986833)
(686.9532565322772, 877.965409663278)
(677.2830413593293, 880.511634905308)
(667.5410328019665, 882.7651521883713)
(657.7265497640162, 884.6814630118151)
(647.8593292134786, 886.3010399577624)
(637.941565627351, 887.5794334511525)
(628.0079989243562, 888.7301951802474)
(618.065113684395, 889.79572677491)
(608.1091644997515, 890.7333172147034)
(598.1457256631442, 891.5854973737341)
(588.1616925195692, 892.136998112437)
(578.1634613612196, 892.1670239447135)
(568.1786032282907, 891.6306668415808)
(558.2176215514505, 890.7502302976353)
(548.2686036362713, 889.741745035747)
(538.3114878612699, 888.8186145371282)
(528.3431404368966, 888.0235990486068)
(518.3821587600564, 887.1431625046613)
(508.43314084487724, 886.134677242773)
(498.4933178216306, 885.0409484186125)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(504.16458089938226, 741.5479279226025)
(499.7702498102591, 750.5304764893195)
(495.10747612561397, 759.3760184423363)
(489.9902058603405, 767.9654929826413)
(484.24408026036633, 776.1458623057913)
(477.7173603546189, 783.715377080013)
(470.2990477777967, 790.4093050870497)
(461.94767167080465, 795.8882919071664)
(452.7350694528634, 799.7341084192906)
(442.90989311138594, 801.462290159516)
(432.98400937665133, 800.5697462988429)
(423.65761210305425, 797.0286989730628)
(415.37392341876216, 791.4570882497015)
(408.30178267889943, 784.4037482741281)
(402.4375307309368, 776.3135948304878)
(397.6751913599523, 767.5263455247714)
(393.85202841899377, 758.2894723091915)
(390.7765490654326, 748.7759579957415)
(388.2445879185713, 739.1025799080421)
(386.04761620558094, 729.3470871082609)
(383.9762484239819, 719.5639671808884)
(381.8211180270461, 709.7991457566909)
(379.54054366517397, 700.0626689513999)
(377.1766181227886, 690.3462817367856)
(374.68788494433085, 680.6609212805895)
(372.2823276386283, 670.9547573357942)
(370.0017532767562, 661.2182805305032)
(367.8047815637658, 651.462787730722)
(365.90290934273344, 641.6460696981176)
(364.34063083888464, 631.7690453308967)
(363.07679015655054, 621.8499840040133)
(362.3320751140784, 611.8794811404705)
(362.1532498703899, 601.8818267951245)
(362.31933060556827, 591.8833898340959)
(362.7866256470153, 581.8950613342398)
(363.5981570168967, 571.9282292743543)
(364.5378167770035, 561.9724751826124)
(365.5627816473783, 552.0253262700464)
(366.88697686261355, 542.1141417843885)
(368.552286241778, 532.2539658657788)
(370.3442974195316, 522.4158412508532)
(372.22055820394314, 512.5936230725016)
(374.39185005097016, 502.8329590278871)
(377.06899651245703, 493.19976564925366)
(380.2877673275177, 483.73273943629164)
(383.99555157650303, 474.44738194132276)
(388.2237035998034, 465.3860464247084)
(392.9182398544772, 456.5584274252301)
(398.10572816843495, 448.01003366561963)
(403.7314513311713, 439.7446379253873)
(409.81687619809946, 431.8103657429015)
(416.307199530657, 424.2050234833278)
(423.21853312746873, 416.9787838809912)
(430.4966363796599, 410.1235128508392)
(438.15207532787434, 403.6908364726154)
(446.13181399131736, 397.6667764870615)
(454.4407475917191, 392.1038012668299)
(463.027672516634, 386.9822538268199)
(471.8917552284438, 382.3548238106022)
(480.9842305351876, 378.19640816968155)
(490.3615673500699, 374.73202425128204)
(499.9865280867295, 372.0254288503845)
(509.7859217435622, 370.0484904011051)
(519.7131246652884, 368.85846099085205)
(529.700159226715, 368.4162592917568)
(539.6921310101864, 368.77126312935377)
(549.6279018918916, 369.87437629674514)
(559.4456198471659, 371.7659211672377)
(569.1413918873378, 374.2107269717582)
(578.6955240752792, 377.1576042989884)
(588.0683297164462, 380.6412209957142)
(597.2457922755281, 384.6085511840209)
(606.09862688986, 389.252226556514)
(614.4463277336021, 394.74872701304366)
(622.1785261682654, 401.0850910367408)
(629.3823213208664, 408.01840649514594)
(636.1825264562646, 415.3493191936644)
(642.5905032599721, 423.02417170883007)
(648.5540863931217, 431.0504253237372)
(654.0903992612014, 439.3759744151266)
(658.9861019930743, 448.0919652615504)
(663.172375903286, 457.17164799802737)
(666.8380307838718, 466.47476818284883)
(670.0131782121646, 475.9554836967225)
(672.6465150176805, 485.6017580109596)
(674.7729545359302, 495.3712914093171)
(676.1606153039178, 505.271331776245)
(676.7551344558814, 515.2519166701451)
(676.599586693518, 525.247526034633)
(675.6479637049546, 535.2004121253123)
(674.1340062771001, 545.084389249094)
(672.1068046169025, 554.8749960369948)
(669.5280822243814, 564.5360136696827)
(666.4492960960337, 574.0484583513768)
(662.6664183000331, 583.3019029669963)
(657.9866406017529, 592.1333981597663)
(652.4123955689282, 600.4318434351081)
(646.1937627087076, 608.2609004151142)
(639.4065486536615, 615.6005275885337)
(632.0550349782894, 622.3770144753515)
(624.2172120633412, 628.5822488486626)
(615.9086766136469, 634.1440620896452)
(607.2976253421726, 639.2268631753494)
(598.5159111107016, 644.0099395526452)
(589.5945433060862, 648.525940811676)
(580.4506775086021, 652.5701027921116)
(571.0915207859184, 656.0902244259532)
(561.6159993840648, 659.285661584978)
(552.0490214634191, 662.1939264186326)
(542.3868931629111, 664.7706687764919)
(532.6520477284225, 667.0549312928)
(522.8122767357511, 668.828186677166)
(512.8868967446606, 670.0414067352162)
(502.91272431496213, 670.7352454693912)
(492.91428776259494, 670.8630632501706)
(482.91682821509966, 670.6459755479452)
(472.93101370534316, 670.1277290298365)
(462.98679143581415, 669.0894750625419)
(453.14985621404117, 667.3087147989314)
(443.4846755390837, 664.7494550686916)
(433.97903270455777, 661.6465813717421)
(424.64907084380434, 658.0525113218844)
(415.5367570062681, 653.9353754966967)
(406.65244451420097, 649.3490349740473)
(398.04131411986907, 644.2663679370864)
(389.70780679126324, 638.7420414215309)
(381.8131663615281, 632.6092562337875)
(374.5662043189537, 625.7261488106299)
(368.0732709710362, 618.1249503384603)
(362.2057751317135, 610.0293947415954)
(356.9626259430364, 601.5178855769943)
(352.4136646795405, 592.6143761975636)
(348.5457235053751, 583.3961641829152)
(345.4241146748024, 573.8976860861205)
(342.845241889653, 564.2367085975425)
(340.77395372457056, 554.4553337870373)
(339.44216884310663, 544.5476221085861)
(338.903967368978, 534.5638419117046)
(338.9320964225209, 524.564627960941)
(339.3050737753209, 514.5717698928726)
(339.978991706626, 504.59525218885074)
(340.9966273327396, 494.64735079173556)
(342.313519720746, 484.73519334165405)
(343.9715637627268, 474.87379311505765)
(345.9259309916805, 465.0673911443455)
(348.38885449320924, 455.3772138667094)
(351.57101881818664, 445.90038782194875)
(355.4987336095882, 436.7059011933326)
(359.9413373277879, 427.74775724049096)
(364.6905061163951, 418.94765949719397)
(369.70243828841956, 410.2951681345967)
(375.1582901019474, 401.916671322207)
(381.08050619861893, 393.85984642767687)
(387.27740477907844, 386.01161271188056)
(393.707643693075, 378.3541262844867)
(400.39851865480114, 370.92253717307807)
(407.30992637469797, 363.69636846440915)
(414.46683523607135, 356.712459814931)
(421.8305482897094, 349.94778680432086)
(429.53630030519196, 343.5770008463494)
(437.6968948097807, 337.8028256666817)
(446.2928715460173, 332.6964853140929)
(455.16513103520646, 328.0847521872425)
(464.1916661042075, 323.7814988688384)
(473.2729634775723, 319.5946100457956)
(482.3896569952411, 315.4858117081842)
(491.62551398518355, 311.65383877793965)
(500.98855752235306, 308.14246579927016)
(510.45263559775526, 304.91503693723666)
(520.0712206006035, 302.1858703264596)
(529.8298945032777, 300.0056514067034)
(539.6585059189573, 298.1631742389117)
(549.5376226863891, 296.6178190136495)
(559.4647162448342, 295.41401755321726)
(569.406653013113, 294.33796304923317)
(579.3572673450554, 293.3472063226841)
(589.3326584821812, 292.6568132910335)
(599.326487716406, 292.31083393989036)
(609.3256415767322, 292.2661914229461)
(619.3125385803909, 292.74307304841585)
(629.2341117700059, 293.96732266223097)
(639.0280217826296, 295.9785050286588)
(648.6932450533932, 298.5414193860035)
(658.2107136327479, 301.60463986246185)
(667.5403208246457, 305.202347538425)
(676.7408213978213, 309.1198867759131)
(685.8185720446204, 313.3126798868756)
(694.7468277918022, 317.81629774224217)
(703.5348113239513, 322.5866663145298)
(712.0612002920145, 327.80837283746723)
(720.1708405882166, 333.65389556345383)
(727.7900474033379, 340.1279372187728)
(735.0310529142108, 347.0237990262849)
(741.9018751737208, 354.2872231034417)
(748.3509108195905, 361.92888588814367)
(754.3920246420851, 369.8957216232434)
(759.9727588588062, 378.1927377422535)
(765.2643309482519, 386.67775920931297)
(770.2975090820619, 395.31790901994316)
(775.0299856540402, 404.1269946688592)
(779.4945881091021, 413.0741951134145)
(783.4860790766388, 422.241175406972)
(786.9522998142997, 431.62042829164284)
(790.0931720113811, 441.11417604033846)
(792.9463504916589, 450.697726709922)
(795.467464588075, 460.3745189566902)
(797.6956853458478, 470.1223445158304)
(799.5865126462184, 479.94176896914917)
(801.1804701694381, 489.8131604764782)
(802.2573065334838, 499.75327874999317)
(802.769473475282, 509.7394069236411)
(802.7601136272859, 519.7376787863004)
(802.1844279179332, 529.7203466081224)
(801.2647594925531, 539.6777827470901)
(800.045496972317, 549.6024222762388)
(798.4845997179582, 559.479665020831)
(796.6268522800148, 569.3048289041266)
(794.4312448273631, 579.0606288399658)
(791.9427708103358, 588.7452851551571)
(789.1216224715126, 598.3389000382249)
(786.0128142590399, 607.8426036518094)
(782.4129194808528, 617.170319633355)
(778.2900949240711, 626.2800610430105)
(773.8553046054797, 635.2427034716912)
(769.1526922075693, 644.0671302242808)
(764.1482665641364, 652.724615335652)
(758.8855054098572, 661.226874794749)
(753.3323439610565, 669.5430471353042)
(747.6725877815916, 677.7872669279232)
(742.0838265002326, 686.0795568296477)
(736.6020694835597, 694.4431888164196)
(731.048908034759, 702.7593611569748)
(725.2479765062603, 710.9039461235932)
(719.0307636661216, 718.7341308178909)
(712.2448808750163, 726.0749888344442)
(704.7668543199209, 732.7063345113431)
(696.637898029081, 738.5249659050155)
(688.0699208103265, 743.6781488267932)
(679.2229652847643, 748.338239899457)
(670.2200527303648, 752.6906978271223)
(661.0905760356811, 756.7696347177865)
(651.7616979447597, 760.3665168969974)
(642.2431434832347, 763.429553272847)
(632.6240746358023, 766.1626538898419)
(622.9275548783162, 768.604492432718)
(613.1520411167621, 770.7105919488685)
(603.3180507410132, 772.5210350345453)
(593.4269166383814, 773.9913379414379)
(583.5175096136584, 775.3343392140983)
(573.597134529953, 776.5923068897006)
(563.6439149055359, 777.550685721329)
(553.6552335002833, 777.9886031002486)
(543.6568062012783, 777.8600635215035)
(533.6681974254926, 777.386756857109)
(523.6989502302245, 776.6126888779015)
(513.7617695064612, 775.4952078993033)
(503.83959957441766, 774.2499995473979)
(493.92865262944224, 772.9197908689771)
(484.0354506191544, 771.4622058856447)
(474.13029725853016, 770.0895218809385)
(464.20812732648665, 768.8443135290331)
(454.2971803815113, 767.5141048506123)
(444.4313777898808, 765.885912570882)
(434.6270438936619, 763.9183350436385)
(424.8486450938287, 761.824793328884)
(415.088734647901, 759.6475306984847)
(405.3994171066056, 757.1772682709802)
(395.8005154075144, 754.3741609513353)
(386.2909840173234, 751.2832252328566)
(376.8931780695081, 747.865979581536)
(367.6031466059143, 744.167278960746)
(358.5195541826754, 739.9894952738043)
(349.68630209493364, 735.303481143309)
(341.01942394330365, 730.315340449718)
(332.4172543268719, 725.216058354154)
(323.85927831079084, 720.043305607072)
(315.46154962579584, 714.6153019399759)
(307.25555081565886, 708.9005921483686)
(299.22595133926086, 702.9415147763734)
(291.4061996881358, 696.7087137536398)
(283.77826269319735, 690.2434490198455)
(276.4986175629616, 683.3898153395096)
(269.75438552091134, 676.0106733950288)
(263.61865783436, 668.1164746641323)
(258.0929739949103, 659.7856151778453)
(253.2479394003515, 651.0396922634856)
(249.07298626398364, 641.9564016712527)
(245.63454512890735, 632.5679699381561)
(242.73308426781117, 622.9989263209328)
(240.334884180223, 613.2925282152353)
(238.49010686961617, 603.4649207978083)
(236.98526808855473, 593.5789820605271)
(235.77910644015904, 583.6527418380292)
(234.9159411049336, 573.6902486722436)
(234.3534322999673, 563.7068296826825)
(234.13554516805016, 553.7093875262102)
(234.21903835995477, 543.7104825979841)
(234.6473393732015, 533.7198428428776)
(235.20409961110107, 523.7353539707574)
(235.84643243081885, 513.756189024582)
(236.61706313382055, 503.7859268254425)
(237.47313265320867, 493.82282141336157)
(238.62899957276508, 483.89059897620933)
(240.30114905137938, 474.0331427136856)
(242.5291411629803, 464.28526489195235)
(245.09212834622016, 454.61947877944135)
(247.77925959496625, 444.98727624564816)
(250.5488256010052, 435.3786432204746)
(253.60653037677002, 425.8583747168524)
(256.99093329700605, 416.44869133494416)
(260.6571658731593, 407.14579879690257)
(264.64227173902583, 397.97436184775995)
(268.9017211679023, 388.9276960840855)
(273.4708873507378, 380.03280739069004)
(278.3057652880544, 371.28014915401445)
(283.4399100021716, 362.6989556164717)
(288.6840847614468, 354.1843428188055)
(293.8549692861252, 345.62523785936594)
(298.9154449925945, 337.0001821711843)
(304.0495897067117, 328.4189886336417)
(309.2937644659869, 319.90437583597543)
(314.6106512090051, 311.43519406698624)
(320.180039518388, 303.1305577271996)
(326.03284713312144, 295.0224773440768)
(331.98955399301605, 286.99018978788945)
(338.0147982764175, 279.00941565253146)
(344.14229346396104, 271.10664381433236)
(350.337206239612, 263.2568425317304)
(356.6326746012793, 255.4872171799359)
(362.9944097420098, 247.77199518225768)
(369.5853928184333, 240.2524198642563)
(376.4321689392069, 232.96421149550983)
(383.49507751476716, 225.8860483630246)
(390.79830105838823, 219.0552906930322)
(398.30363896192944, 212.44809962341242)
(406.03281015209114, 206.10331931299683)
(413.94923353581817, 199.99469330657146)
(422.07207375049404, 194.16238747430359)
(430.36652198838146, 188.57783742028835)
(438.8491085620466, 183.282362985024)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-172.98384639198068,scale = 0.45] at (axis cs:498.4933178216306, 885.0409484186125) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-31.238668367829394,scale = 0.45] at (axis cs:438.8491085620466, 183.282362985024) {};

\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs2_seed158_maxSteps600_dot_step339_Traj2.png};
\node at (axis cs:787.4640064275407, 821.5853311442647) [rotate=142.27256007594949] {$>$};
\node at (axis cs:327.74482639313703, 320.6711308987145) [rotate=-53.55455976495775] {$>$};
\addplot+ [no marks, black, ultra thick]coordinates {
	(416.34956568899446, 368.7900031969333)
	(425.16325644955873, 373.5138977397239)
	(434.11480103891836, 377.9697837729955)
	(443.21520348471415, 382.1145394713227)
	(452.36832509074253, 386.1419908819863)
	(461.5554719244025, 390.09074480329275)
	(470.7928116155921, 393.9210914494299)
	(480.0624819886291, 397.67202941872534)
	(489.44045376159926, 401.14171475059203)
	(498.93304057920545, 404.2860938601258)
	(508.4654557720998, 407.3081892574088)
	(517.9714351004474, 410.41184540513075)
	(527.4368877396346, 413.63755561147275)
	(536.9294745572407, 416.7819347210065)
	(546.5119705677979, 419.638653307856)
	(556.2294681211769, 421.991474836675)
	(566.0655878388609, 423.79031328861606)
	(575.9584499036671, 425.2489443732229)
	(585.8694346714329, 426.5802523515317)
	(595.7684588827681, 427.996460012033)
	(605.6197532801905, 429.7102480888119)
	(615.3673037821154, 431.9352845062267)
	(624.9191690593364, 434.8845677072155)
	(634.1300988077976, 438.76456768326625)
	(642.7823777177122, 443.7623775351791)
	(650.5658907350982, 450.02190663596883)
	(657.2588817130018, 457.44106463540044)
	(662.9305211956183, 465.6707749720081)
	(667.7162466623283, 474.44763280560085)
	(671.7880265175072, 483.57923379652004)
	(675.3364191131685, 492.927708584626)
	(678.5604804166562, 502.39352884414996)
	(681.6625971195983, 511.900203970677)
	(684.6830361135677, 521.4329513583912)
	(687.5806828737963, 531.0039305796065)
	(690.3961118787438, 540.5992254678505)
	(692.9209532044028, 550.2744643360667)
	(695.1107447544782, 560.031571358206)
	(697.0053918337204, 569.8496864177231)
	(698.3852575451695, 579.7522870087176)
	(699.2021221166974, 589.7181187927977)
	(699.4980739231166, 599.712013948075)
	(699.2274874792861, 609.7076056690894)
	(698.4360224593809, 619.6745064395731)
	(696.8996201062675, 629.5525563221745)
	(694.3929693018288, 639.2279027443884)
	(690.6994485667831, 648.5121872203518)
	(685.8272161683271, 657.2389837746825)
	(679.9056090143085, 665.2872508157482)
	(672.9846124216289, 672.4980366820291)
	(665.2199719470339, 678.7869469176032)
	(656.7002496568914, 684.0128400225271)
	(647.6812739600426, 688.3249716361804)
	(638.3460302716874, 691.9053002698981)
	(628.8220574652917, 694.9514474856173)
	(619.1981556825865, 697.6674811656562)
	(609.4973197624208, 700.0921158446994)
	(599.7180855079655, 702.1808719029194)
	(589.8808991769188, 703.9738682679647)
	(579.9645562489451, 705.2512369622834)
	(569.9818011565599, 705.7813335942963)
	(559.9976630199355, 705.3202345658358)
	(550.1518698474404, 703.6171812914854)
	(540.6089622197413, 700.6458952644514)
	(531.4250531316004, 696.6971973101154)
	(522.5836795588683, 692.0286170983387)
	(514.0200817145022, 686.8662665836251)
	(505.6391409583512, 681.411346188592)
	(497.32889346599086, 675.8489917756013)
	(488.97141459116665, 670.3581929875261)
	(480.5438576921721, 664.9752305397462)
	(472.162916936021, 659.5203101447132)
	(463.95063615805066, 653.8156177515534)
	(456.04783549370205, 647.6909733124066)
	(448.6276360770263, 640.9919403754386)
	(441.763794284119, 633.721919489063)
	(435.32210224902343, 626.0740652408583)
	(429.14764708687176, 618.2081623731107)
	(423.21337964350766, 610.1602097895385)
	(417.55987477990243, 601.9119246810171)
	(412.1578146599619, 593.4974836813223)
	(407.04887030382804, 584.901262881448)
	(402.2015776308331, 576.1554739165161)
	(397.6585297934671, 567.2472170263235)
	(393.38624786701536, 558.2066043248685)
	(389.591668383929, 548.9563776037044)
	(386.50187099082257, 539.4490355070212)
	(384.3692987158943, 529.6844176375167)
	(383.26386274041727, 519.7489049190943)
	(382.9535388628649, 509.7554457113216)
	(383.39340572694425, 499.76830804251495)
	(384.62781005656035, 489.84652524921495)
	(386.60245749658793, 480.0466696808197)
	(389.3520612627019, 470.43390696785474)
	(392.81425280193116, 461.0557604868329)
	(397.0132814304453, 451.9819693043493)
	(401.88019634512557, 443.249870994832)
	(407.428202883258, 434.9321097997003)
	(413.58341739639746, 427.0549443214936)
	(420.3476853518181, 419.6921862191473)
	(427.5188096746188, 412.72368230340373)
	(434.926408635862, 406.00625704489516)
	(442.5326534498421, 399.51548584983703)
	(450.3586619887757, 393.2905428924437)
	(458.3682620379524, 387.30461122485633)
	(466.57999711969603, 381.5981472215069)
	(474.959502652963, 376.1420535735988)
	(483.61132266533497, 371.13091215472843)
	(492.6132430379629, 366.78328851891547)
	(501.93431149854587, 363.16621641574665)
	(511.49897675276816, 360.2587122887531)
	(521.2663199677942, 358.1222351963689)
	(531.1649292155574, 356.72440236161765)
	(541.1448979414697, 356.11962796053274)
	(551.1406618622711, 356.26490463937733)
	(561.094520539953, 357.20630002450446)
	(570.9483257303368, 358.89121098469667)
	(580.637963391502, 361.3562565911162)
	(590.1140923100446, 364.54049627948336)
	(599.3077185424974, 368.4702245836229)
	(608.2648893433643, 372.9147900427981)
	(616.9772095350581, 377.8199918453543)
	(625.3985454225427, 383.21129713692864)
	(633.526439500325, 389.03391387742874)
	(641.3122645266141, 395.3081468613725)
	(648.8775036089348, 401.84752619748616)
	(656.2418193300211, 408.61154311326624)
	(663.3688839534024, 415.6259051176404)
	(670.2809354593742, 422.85145802766647)
	(676.9400615236978, 430.3115092696961)
	(683.3709826538121, 437.9684227663371)
	(689.3932130533336, 445.94954229065684)
	(694.9542832287143, 454.25975103540486)
	(700.0738619034327, 462.84784989602394)
	(704.5343793080233, 471.7943679984568)
	(708.2684176391735, 481.0691987563682)
	(711.4714648294848, 490.54155641290936)
	(714.1758535493972, 500.1671374082576)
	(716.1505453465321, 509.9669840386973)
	(717.3382988238832, 519.8944595246121)
	(717.7782108927812, 529.8815952023451)
	(717.4209163140345, 539.8734853353678)
	(716.3155253097218, 549.809003057228)
	(714.4217296877357, 559.6262871006153)
	(711.7974781920186, 569.2725146410085)
	(708.4124839089034, 578.6803486929925)
	(704.3321478848434, 587.806534073784)
	(699.5369289922198, 596.5798688797869)
	(694.251984696423, 605.0683572415107)
	(688.6771270064519, 613.3700008264179)
	(682.854948130091, 621.4994106456146)
	(676.6173103226445, 629.3133342713938)
	(669.8122822317932, 636.6364479777717)
	(662.4443245235911, 643.3950519058432)
	(654.7046421788107, 649.7261172252577)
	(646.7507760855774, 655.7868381926985)
	(638.6183325137176, 661.6047787585096)
	(630.2896139293155, 667.1391053856701)
	(621.7983719015125, 672.4196242713543)
	(613.1295832822406, 677.404444062344)
	(604.3150039864026, 682.1254887257828)
	(595.3423479915607, 686.5399840392345)
	(586.2412429390922, 690.6818384187036)
	(577.0021912411665, 694.5075734065617)
	(567.6525685344604, 698.0529402590952)
	(558.1316913868494, 701.1055499928304)
	(548.4522569873966, 703.6142589403739)
	(538.6561112539075, 705.6145230765924)
	(528.7614321153306, 707.0568807373031)
	(518.8059661590204, 707.9811239083056)
	(508.8131568976499, 708.340058362854)
	(498.8162048149585, 708.1773411149347)
	(488.84354152709926, 707.4486039718023)
	(478.9234284492652, 706.2008522459438)
	(469.088948781049, 704.3930689258973)
	(459.3630903635764, 702.0750512621)
	(449.7831964031374, 699.2096189066708)
	(440.3667090799289, 695.8487716417314)
	(431.15478960824186, 691.959605854066)
	(422.08196548190904, 687.7548244272978)
	(413.1404820435183, 683.2787832302374)
	(404.3581890681314, 678.496769578152)
	(395.7244831524623, 673.452545848128)
	(387.26939800505465, 668.1132706515916)
	(378.97952575876013, 662.5219301131419)
	(370.993335467694, 656.506425771752)
	(363.35992647285093, 650.0476226322961)
	(356.0744803501041, 643.2001557547601)
	(349.18788455674127, 635.9503371876763)
	(342.6894140217978, 628.3519552182785)
	(336.6311420087691, 620.3969309510027)
	(330.9965637430871, 612.1375692556718)
	(325.8383219490239, 603.5714959154081)
	(321.1343275009116, 594.7489132958729)
	(316.9371694981621, 585.6731799603923)
	(313.05528562788055, 576.4575789440772)
	(309.453091876665, 567.129702923487)
	(306.1745479637481, 557.6826147855825)
	(303.18236197231596, 548.1415512248742)
	(300.52084989615935, 538.5024289648998)
	(298.1511676538312, 528.7880233244505)
	(296.1178024408988, 518.9971219162502)
	(294.3805202322234, 509.1499435689156)
	(292.98379363739247, 499.24815184753743)
	(291.8861667132093, 489.3093246525358)
	(291.13191175644, 479.3379945539757)
	(290.6785240344474, 469.3490251151226)
	(290.569890640882, 459.3497989820628)
	(290.7626355622458, 449.35240330758415)
	(291.300077407468, 439.3670399823332)
	(292.1381500294186, 429.4029692701627)
	(293.49462964951493, 419.49713811439074)
	(295.410167958388, 409.68307759572485)
	(297.66315221030794, 399.9403681966478)
	(300.2085792604051, 390.27052476412877)
	(303.086139074134, 380.6936790416231)
	(306.2508246341375, 371.2084359670836)
	(309.90555253304, 361.90206761893717)
	(314.0819183307726, 352.816747613548)
	(318.569378780958, 343.88036002222873)
	(323.32384324559837, 335.0837618995868)
	(328.37913324422334, 326.4558787580471)
	(333.69184074602583, 317.9847389364477)
	(339.29384835351937, 309.70139207422795)
	(345.14261192402813, 301.59108779059676)
	(351.2679419946883, 293.68687018227337)
	(357.62833598411885, 285.9712717494872)
	(364.251407869093, 278.4791930472358)
	(371.09686995291264, 271.1905224046712)
	(378.190024330293, 264.1418710831124)
	(385.4919664389969, 257.3105672311429)
	(393.025580824886, 250.73477992018246)
	(400.7535085337051, 244.3893718006001)
	(408.69612099185235, 238.31391035195722)
	(416.8177608717964, 232.48089770519408)
	(425.13620140516986, 226.93113450601234)
	(433.61763580356063, 221.6348772027282)
	(442.27716487913415, 216.63398921522452)
	(451.082973566758, 211.89660552443442)
	(460.0474271950069, 207.46547749409734)
	(469.14083528833885, 203.30675171269235)
	(478.37277605156066, 199.46388894925335)
	(487.71580759230517, 195.9011887786735)
	(497.1766809910415, 192.66263987409525)
	(506.7303175416115, 189.7108438892057)
	(516.3806130062344, 187.09013369543305)
	(526.1049565988393, 184.76156920850974)
	(535.9043724938845, 182.76964235488333)
	(545.7588122527193, 181.0740339341999)
	(555.6664241848758, 179.71920912041332)
	(565.6098059255615, 178.663637978427)
	(575.584237652426, 177.95157323391197)
	(585.5750357504197, 177.54044765465164)
	(595.5746319762667, 177.4741167094732)
	(605.5711227864824, 177.70915363863094)
	(615.5541231234193, 178.2888335045741)
	(625.5145592268243, 179.16905137918383)
	(635.4392725948327, 180.39232119289494)
	(645.3220571443278, 181.91404404054308)
	(655.1470358818613, 183.77579517355707)
	(664.9108963193428, 185.93266796400565)
	(674.5951092773578, 188.42512535743828)
	(684.1992696964802, 191.20814054254924)
	(693.7022735930254, 194.32089517735574)
	(703.1066250278436, 197.7184303084806)
	(712.3887333475936, 201.4384826756779)
	(721.5540012759244, 205.43634894141366)
	(730.5764500092993, 209.74816333072647)
	(739.4643583712714, 214.32966481233507)
	(748.1894679009806, 219.2152341925441)
	(756.7628989478003, 224.36123758957208)
	(765.1542314067408, 229.8001588096115)
	(773.3773807121092, 235.48917334452108)
	(781.3998921554546, 241.45873234126898)
	(789.2384181422788, 247.66699950938266)
	(796.8586048982628, 254.14226616630026)
	(804.2797722562038, 260.8438589562442)
	(811.465810844402, 267.79779121671305)
	(818.4386272393208, 274.96472238699414)
	(825.1605072721059, 282.3682791875534)
	(831.7867398983201, 289.8578079566615)
	(838.3483947808804, 297.40373465100697)
	(844.6793066592154, 305.14354250815387)
	(850.7398699394196, 313.0975287541128)
	(856.5576492777286, 321.23008766552186)
	(862.0918107862746, 329.55891596676514)
	(867.3721613313536, 338.05026267961813)
	(872.3568092619206, 346.71915012164646)
	(877.0776791746764, 355.53382301084855)
	(881.491996603622, 364.5065665216578)
	(885.6336705521254, 373.60775368493955)
	(889.4592223742762, 382.8468812265585)
	(893.0044038690783, 392.19657421861496)
	(896.225213786553, 401.66350127810773)
	(899.1590974144123, 411.2226538417493)
	(901.7617146569555, 420.87784456814506)
	(904.0720479113143, 430.60653569956673)
	(906.0456034095025, 440.4096680137729)
	(907.7227378594955, 450.2672686809455)
	(909.058989636226, 460.1774026691137)
	(910.0959212205295, 470.1227454870496)
	(910.7892888112257, 480.0984943741475)
	(911.3543165356588, 490.0825187967249)
	(911.8337138131097, 500.07083710986626)
	(912.1846233356491, 510.0646783386927)
	(912.4498300504882, 520.0609771473852)
	(912.5864601528627, 530.0600437145765)
	(912.6373544612375, 540.0597304218509)
	(912.5596423715149, 550.0594284588472)
	(912.3962008910667, 560.0579089112324)
	(912.1041823124921, 570.053644259358)
	(911.7264801330978, 580.0463248575729)
	(911.0478451349627, 590.0225228014845)
	(910.0255060109318, 599.9699419235351)
	(908.703927059074, 609.8814756066138)
	(907.0412204906359, 619.742090767015)
	(905.082216772872, 629.5475675688124)
	(902.7860865675246, 639.2801987934275)
	(900.1978392897045, 648.9386690090284)
	(897.2778745634341, 658.5026708111822)
	(894.2350977524834, 668.0285045950951)
	(891.1108177578576, 677.5277255625977)
	(887.7018771471326, 686.9279486870423)
	(883.9705678250384, 696.2055375557686)
	(879.9615865424271, 705.3659491159807)
	(875.6388306145184, 714.3831607505158)
	(871.0465509973747, 723.2655049678247)
	(866.1504011890052, 731.9846816220889)
	(860.994001549512, 740.551863984723)
	(855.5449051978103, 748.9365925685313)
	(849.84591973037, 757.1528347459932)
	(843.8666333919182, 765.168098893672)
	(837.648862241891, 772.9990881544671)
	(831.1643566566245, 780.6114144604599)
	(824.4537665259838, 788.0244469691802)
	(817.491122334202, 795.2020447799318)
	(810.3157380392022, 802.1661621752565)
	(802.904032687198, 808.8790563535772)
	(795.2938201209279, 815.3651750368099)
	(787.4640064275407, 821.5853311442647)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
	(504.16458089938226, 741.5479279226025)
	(499.7702498102591, 750.5304764893195)
	(495.10747612561397, 759.3760184423363)
	(489.9902058603405, 767.9654929826413)
	(484.24408026036633, 776.1458623057913)
	(477.7173603546189, 783.715377080013)
	(470.2990477777967, 790.4093050870497)
	(462.0700538676691, 796.0819839843895)
	(453.1999077911315, 800.6820429222415)
	(443.7343162021499, 803.8706719891054)
	(433.8787075883631, 805.5159721145168)
	(423.89118563459033, 805.6350715618582)
	(414.0575119127098, 803.9142562311104)
	(404.7280016620242, 800.3470419205031)
	(396.2190838211561, 795.1258675843696)
	(388.85884314860607, 788.3737096554116)
	(382.6621850377904, 780.5352492256787)
	(377.5373981543099, 771.9543293423476)
	(373.52470498646204, 762.803464509364)
	(370.73681590163903, 753.2053761009377)
	(368.9621583817428, 743.3673380668126)
	(368.1707383029957, 733.4039410103766)
	(368.62882301967124, 723.4224485346406)
	(370.3830667158855, 713.5828217277167)
	(373.15195185169534, 703.9771110940101)
	(376.677912161005, 694.6211968285002)
	(380.72851097354726, 685.4791117196954)
	(385.0922299535039, 676.4816520149661)
	(389.5713820152214, 667.5408915994307)
	(393.9736323896245, 658.5622215355888)
	(398.103066848775, 649.4554744805544)
	(401.75155829752, 640.1466594112326)
	(404.6913074573908, 630.5918555644311)
	(406.66990005649166, 620.7948765416902)
	(407.6187933921691, 610.8431931106661)
	(407.77176095723337, 600.8460870909003)
	(407.3582239662751, 590.8553885150294)
	(406.6003399502433, 580.884333591276)
	(405.71426978419015, 570.9236669639446)
	(404.91364750403983, 560.9559526603146)
	(404.41380716617084, 550.9691999091227)
	(404.43550821016584, 540.9709472162223)
	(405.20677633982535, 531.0039242331053)
	(406.7699734957232, 521.1286043649598)
	(408.8901894084953, 511.35671839755184)
	(411.3462864611892, 501.6632199711833)
	(414.0932396796677, 492.0486831184645)
	(417.17030964479903, 482.53406463405076)
	(420.5325283225877, 473.11702919610514)
	(424.21772071775547, 463.8210256738995)
	(428.1811635322856, 454.6408191439382)
	(432.61757584947634, 445.6806978502125)
	(437.55483481731835, 436.9853804459275)
	(442.93835573815807, 428.5602258276858)
	(448.7909928663622, 420.4527163751867)
	(454.92009801726954, 412.5514256880025)
	(461.284176958314, 404.8388664429172)
	(467.9108269914125, 397.34995238191357)
	(474.759770031642, 390.0645525913402)
	(481.9786589539068, 383.1469539780639)
	(489.5785033167821, 376.6486898608655)
	(497.50614890759084, 370.55623852885395)
	(505.76694191811737, 364.92202432330316)
	(514.3095116075843, 359.72683126173206)
	(523.2163046228127, 355.1875097421996)
	(532.5269782569002, 351.55336842343496)
	(542.2157072337602, 349.1103038594536)
	(552.1428106116074, 347.94916425941517)
	(562.1344318149517, 348.0359938609908)
	(572.0324540449503, 349.4233591984902)
	(581.6772613051044, 352.034436862082)
	(590.9025825001983, 355.88009356706664)
	(599.6795864111327, 360.6655511231687)
	(608.0486082723957, 366.1359259670071)
	(616.0951498612576, 372.07210650128263)
	(623.9326241898696, 378.2826073363692)
	(631.5789468234343, 384.7261173317235)
	(638.9989204469454, 391.42987119807793)
	(646.213091495943, 398.353801220298)
	(653.184577065497, 405.5228118513239)
	(659.9364686553088, 412.8982461325188)
	(666.4303518011856, 420.50257425286975)
	(672.6917666320975, 428.29871144971486)
	(678.5374774180474, 436.4100117926577)
	(683.9149201746616, 444.84020635008835)
	(688.9987171014435, 453.45132319295516)
	(693.8204262949698, 462.21124278903926)
	(698.3374170804133, 471.1327403493416)
	(702.5832562531708, 480.18580174291856)
	(706.3507823493062, 489.44708000033734)
	(709.5880344818165, 498.9078024625678)
	(712.3271850309244, 508.523549033465)
	(714.3372730831677, 518.3161966680958)
	(715.5608891055695, 528.2393157178766)
	(716.0368841675148, 538.2247966965184)
	(715.521690626782, 548.2062896840845)
	(713.7653107268516, 558.0427099322209)
	(710.7423579466113, 567.5693768799881)
	(706.7439529025806, 576.7317542340204)
	(702.0275322751556, 585.5477002587871)
	(696.8188537838362, 594.083199028681)
	(691.3185994757471, 602.4344580367953)
	(685.5694907582829, 610.6157060975481)
	(679.4021131474105, 618.485202984345)
	(672.7982756659665, 625.9934918303784)
	(665.8125110518135, 633.1464367205651)
	(658.4321086237414, 639.8928973390306)
	(650.7106413592924, 646.2446271137013)
	(642.6410293183653, 652.1494075825858)
	(634.2752516219542, 657.624742401629)
	(625.6119428700933, 662.6179530267403)
	(616.7008730960797, 667.152086166499)
	(607.5464076011215, 671.17462670432)
	(598.1955182466986, 674.7138916177928)
	(588.6582493669613, 677.7181507930954)
	(578.978218686952, 680.220656313664)
	(569.1710306878114, 682.1710753523089)
	(559.276432693487, 683.6072015226404)
	(549.3154046355888, 684.4806950295181)
	(539.3233529828462, 684.8334436869552)
	(529.3263847963358, 684.6196728875091)
	(519.3551466143331, 683.8848688563744)
	(509.44056362105584, 682.5863639675836)
	(499.6081596882, 680.772704477062)
	(489.89331208891196, 678.404834759488)
	(480.3161199246827, 675.5337865021743)
	(470.91599382791367, 672.1245783475385)
	(461.70737023449976, 668.2301233970712)
	(452.8180029359514, 663.6567711577056)
	(444.3200559988879, 658.3889038756597)
	(436.24223448292634, 652.4994895388957)
	(428.658247616128, 645.9842250737622)
	(421.45474397035355, 639.0491975970964)
	(414.49430279911496, 631.8694633975601)
	(407.75377312067246, 624.4836438404067)
	(401.40824814001905, 616.7570766488071)
	(395.50995198969594, 608.682723832644)
	(390.0413392639724, 600.3125504352494)
	(385.055089586784, 591.6452333743861)
	(380.52811627613994, 582.730524153603)
	(376.5129309249836, 573.5728302587048)
	(372.9811788318187, 564.2191007886579)
	(369.9845820250457, 554.6794216297747)
	(367.4898533933307, 544.9973837812378)
	(365.54731321236176, 535.1886321520998)
	(364.1191359512344, 525.2928836934335)
	(363.2536445360686, 515.3311571619996)
	(362.9089227239377, 505.33882536613544)
	(363.1307241354085, 495.3420321297689)
	(363.87353794124175, 485.3713874416727)
	(365.1800069110772, 475.4578507514873)
	(367.0015643010295, 465.62690692490037)
	(369.3772373048437, 455.9139645974825)
	(372.25597810583, 446.3390818698907)
	(375.67273639126404, 436.9416974627424)
	(379.41176127266147, 427.6672154065544)
	(383.42836055357463, 418.5101415784495)
	(387.7586152613785, 409.4965286158355)
	(392.3582813860759, 400.6180072063829)
	(397.26168187847225, 391.90290605462167)
	(402.42520568718317, 383.34001561075456)
	(407.8812743466831, 374.9598223398875)
	(413.5870918929968, 366.74832326816045)
	(419.57304304521483, 358.738035303454)
	(425.797325651593, 350.9122205271682)
	(432.4206480948323, 343.42241895040524)
	(439.45823562490614, 336.31907940950305)
	(446.8559993767474, 329.5931133585671)
	(454.6235940952463, 323.29632503705403)
	(462.60417534684217, 317.27082527679033)
	(470.76225906273123, 311.4888929906647)
	(479.1153620893917, 305.9914395529121)
	(487.6298649529747, 300.74850985065285)
	(496.40536881873, 295.9572616053088)
	(505.43903676399407, 291.67031463438605)
	(514.683093645428, 287.8607293263492)
	(524.1290030884302, 284.58050590844044)
	(533.682956621179, 281.6278297717236)
	(543.3210111264443, 278.96456556584224)
	(553.0457278882009, 276.6351432387677)
	(562.8356769410507, 274.59996058863493)
	(572.6905444975782, 272.9035202219947)
	(582.5915032401979, 271.5049184724825)
	(592.5353656205451, 270.44854475311274)
	(602.5059855956307, 269.69236475521615)
	(612.5014972381119, 269.4572587122915)
	(622.4952564748261, 269.7886907496454)
	(632.4571543170272, 270.64081704776623)
	(642.3557654750421, 272.0559382507808)
	(652.2002388867206, 273.8116910013171)
	(661.9867782681318, 275.8632069805095)
	(671.6972916117954, 278.2511464849344)
	(681.3308885982839, 280.9304896840631)
	(690.8107052233313, 284.1083198560315)
	(700.0962252996974, 287.81833168730634)
	(709.1747230329211, 292.0071748156951)
	(718.0022616630058, 296.70394313137353)
	(726.5719863096829, 301.85421956342407)
	(734.8370596809923, 307.4821528469366)
	(742.903579244, 313.39210941309483)
	(750.7878869831301, 319.54213074244706)
	(758.455839676624, 325.96076190217264)
	(765.9264552791428, 332.6071875126944)
	(773.1638181422364, 339.50768773095206)
	(780.1895427678794, 346.62276077073386)
	(786.9660910721282, 353.9763121273537)
	(793.517583837627, 361.5303185756176)
	(799.8050173117631, 369.3062111149068)
	(805.8549178244594, 377.2676038739203)
	(811.6269788421951, 385.433363855808)
	(817.1500214627156, 393.76889449810733)
	(822.3826047000358, 402.2904200152186)
	(827.3557240568423, 410.965277635938)
	(831.8691929566949, 419.88683166740935)
	(835.8705065409501, 429.05059511248203)
	(839.5536154023252, 438.347424334831)
	(842.9546878279417, 447.75049708965463)
	(846.0296252780762, 457.26580497495314)
	(848.8162529611753, 466.86891785737726)
	(851.0980106459566, 476.6033469476906)
	(852.8249333266879, 486.4523473503493)
	(854.035708605612, 496.3770413542138)
	(854.6824862187291, 506.3553553198077)
	(854.8079482094838, 516.3528443613258)
	(854.3669254171075, 526.3423673616196)
	(853.5816109484465, 536.3112993836356)
	(852.4962873801802, 546.2514776329913)
	(851.068721020316, 556.148870156401)
	(849.3436292124918, 565.9981914087197)
	(847.2797727746402, 575.7827108694904)
	(844.9221170684553, 585.5000423163378)
	(842.230589645173, 595.1308265317577)
	(839.2502160998667, 604.6755865815043)
	(835.942258067933, 614.1124153991329)
	(832.3516133416007, 623.4447431540963)
	(828.4410394198727, 632.6482064194636)
	(824.2551187896408, 641.7291281432863)
	(819.7582603459227, 650.6607902848713)
	(814.9945450845601, 659.4523821649268)
	(809.9301819324226, 668.0749427090768)
	(804.608566302921, 676.5404892341774)
	(798.9978482733061, 684.8179385796229)
	(793.1405564463103, 692.9220858716089)
	(787.0069150614495, 700.8198556730268)
	(780.6384083025116, 708.5287591318958)
	(774.0074589210294, 716.0138666644891)
	(767.1543334352907, 723.295332310464)
	(760.0537682771545, 730.3365182126629)
	(752.7446441380756, 737.1601371349309)
	(745.2041166361402, 743.727995953969)
	(737.4695182621385, 750.0652713045979)
	(729.5205192232609, 756.1323742997829)
	(721.3927479014081, 761.9568403024707)
	(713.068473994306, 767.4978499932943)
	(704.5814729834538, 772.7851824699396)
	(695.9166881025319, 777.7769584506516)
	(687.105900879222, 782.5050764041667)
	(678.1367909633386, 786.9267719829086)
	(669.0390132024935, 791.0759298120431)
	(659.8030351149739, 794.9090790709578)
	(650.456261023527, 798.4619490320249)
	(640.9919861245329, 801.6905439447594)
	(631.4352497697392, 804.6322885158875)
	(621.7822028342698, 807.2428458004312)
	(612.0554151293454, 809.5611796461334)
	(602.2539092835773, 811.5427970738007)
	(592.3976913114471, 813.2280383510829)
	(582.4886596767592, 814.5724402764812)
	(572.5441730479898, 815.6175510682273)
	(562.5689977957576, 816.3191229900688)
	(552.5777727491337, 816.7197386968421)
	(542.578112280199, 816.7755507052655)
	(532.5818742438327, 816.5299982727813)
	(522.5994892143802, 815.9398172852632)
	(512.6399845516681, 815.0491221914106)
	(502.71656347206493, 813.8154129261665)
	(492.83538514021666, 812.2832948983998)
	(483.01237027514475, 810.4112095812097)
	(473.25078412436596, 808.2440670621953)
	(463.56919842132993, 805.7414239096398)
	(453.96797086007336, 802.948307336032)
	(444.468246629063, 799.825557904999)
	(435.0674743750508, 796.4181319109399)
	(425.789284434828, 792.6883174507542)
	(416.6282270628421, 788.680812153942)
	(407.610319059021, 784.3595091434042)
	(398.72723504477574, 779.7686607171702)
	(390.0072696316184, 774.8739158139497)
	(381.4392565764309, 769.7188965935264)
	(373.05365013814304, 764.2711512675767)
	(364.8364898416554, 758.5734896824505)
	(356.92845011730344, 752.4556113276228)
	(349.3788727174335, 745.8990152625773)
	(342.059492450863, 739.0855728883)
	(334.9491688324564, 732.0550416908495)
	(328.08515133349266, 724.7830689015589)
	(321.44377568275837, 717.3079635282126)
	(315.0637865121687, 709.6078295905838)
	(308.91909459133683, 701.7193676318203)
	(303.0497779071949, 693.6232299022904)
	(297.4274312242202, 685.3543552114247)
	(292.0932985103758, 676.8960248404026)
	(287.01677715115835, 668.2812699532219)
	(282.3969226967492, 659.4143385411451)
	(278.2862899178202, 650.2990892832481)
	(274.49224753433714, 641.0469778017216)
	(270.9789506603483, 631.6852570222912)
	(267.7904230171471, 622.2074083242582)
	(264.8891343045501, 612.6383125110189)
	(262.31943735441325, 602.9743080584785)
	(260.042273186639, 593.2377997403081)
	(258.10213851702076, 583.4279984203013)
	(256.4586088039491, 573.564739275422)
	(255.1561388196402, 563.6501088529485)
	(254.15310728224344, 553.7012898973244)
	(253.49374136804863, 543.723235925459)
	(253.13539687406947, 533.7304054905707)
	(253.12188867880792, 523.7305983922851)
	(253.40972774917876, 513.7354886106787)
	(254.04213368587568, 503.75568965451265)
	(254.9749542449369, 493.8000421777592)
	(256.2506332552309, 483.881929074101)
	(257.8245396508481, 474.0073207510012)
	(259.738164234599, 464.19231359732436)
	(261.9465835072143, 454.4399828403649)
	(264.4901619712482, 444.7690711423105)
	(267.32387130392266, 435.17974570749965)
	(270.4867811370008, 425.69331719819854)
	(273.93394637181086, 416.30704409750984)
	(277.7029786064394, 407.04471607003245)
	(281.7492036663753, 397.9006943267762)
	(286.1086180421932, 388.90114818409916)
	(290.7370050521619, 380.03756512967084)
	(295.6685957505336, 371.3383848431153)
	(300.71174691689254, 362.7031878961285)
	(305.8286549934122, 354.11170512476076)
	(311.0557265507056, 345.58658207961145)
	(316.3556011456227, 337.10674400613306)
	(321.9083071143893, 328.7909441467558)
	(327.74482639313703, 320.6711308987145)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=142.27256007594949,scale = 0.45] at (axis cs:787.4640064275407, 821.5853311442647) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-53.55455976495775,scale = 0.45] at (axis cs:327.74482639313703, 320.6711308987145) {};

\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__MPC__uavs2_seed158_maxSteps600_dot_step339_Traj2.png};
\addplot+ [no marks, black, ultra thick]coordinates {
(416.34956568899446, 368.7900031969333)
(425.08096033938756, 373.6643310411953)
(433.66101205805944, 378.79928804020824)
(442.059342602691, 384.22739715272337)
(450.3873235772455, 389.76316565289176)
(458.66738379683784, 395.37002994893)
(466.87480313429273, 401.0830210936082)
(475.1307510264651, 406.72532991854837)
(483.55251351000646, 412.1159687997582)
(492.2431153490516, 417.05954721236424)
(501.27863710401994, 421.33690016592186)
(510.62760514682634, 424.8812371111039)
(520.1632429106861, 427.8906695016471)
(529.7975371082588, 430.5696058183369)
(539.465664638834, 433.1244659030648)
(549.1551635554961, 435.5962942179498)
(558.8758286971804, 437.94334965045334)
(568.5758351360643, 440.3736170348935)
(578.1976550464915, 443.09494988629274)
(587.7204362881164, 446.14666446967374)
(597.1463943913625, 449.4837866898877)
(606.3845716163446, 453.30760799928754)
(615.3087008890299, 457.8127515484117)
(623.7410486736685, 463.17848891471493)
(631.4356774037808, 469.55286906940887)
(638.0627727859097, 477.0259130443641)
(643.1981162514718, 485.5869054962736)
(646.3264250614681, 495.0597290593763)
(647.2210326664715, 505.0026673325435)
(646.2016593564456, 514.9387459106474)
(643.61605253506, 524.5904126587293)
(639.5867309037935, 533.7298517360065)
(634.1548483205696, 542.116429420193)
(627.6754833187955, 549.7265185010796)
(620.4381356625887, 556.6226913945771)
(612.6731928795266, 562.921198473415)
(604.5631856007157, 568.7703738695226)
(596.1599714098459, 574.1880780981384)
(587.3754382425319, 578.9597003281747)
(578.2373090884403, 583.0168080922771)
(568.8220492804236, 586.3767611308417)
(559.1222917597545, 588.7872238842283)
(549.2223864238454, 590.1758476683581)
(539.2418594087924, 590.771337675155)
(529.2426486958178, 590.8005950559372)
(519.2478146598464, 590.4849733398697)
(509.25768264028113, 590.0408312098529)
(499.2642934948052, 589.6823652263258)
(489.26520321868406, 589.6252291888671)
(479.27771816545203, 590.0896322012001)
(469.3315962580216, 591.1190640247462)
(459.42633562437317, 592.4909737352431)
(449.5393558647566, 593.9901839382941)
(439.6400675326712, 595.4045442150618)
(429.7032110648372, 596.5198712587862)
(419.7226840497842, 597.1153612655831)
(409.7270596017372, 596.9607858231013)
(399.7979134977606, 595.817245578454)
(390.09181307397466, 593.4441361805942)
(380.8661243143857, 589.6164154009863)
(372.50713706201304, 584.1584234272277)
(365.55530638771654, 577.003512348515)
(360.5465449091335, 568.3760555552857)
(357.78000265891285, 558.7913309245976)
(357.26339417540856, 548.8216037495082)
(358.65912736400185, 538.9313707733994)
(361.6091716865476, 529.3847864551292)
(365.7782113410433, 520.3010242937511)
(370.8706338574587, 511.6984877731592)
(376.633139042907, 503.52786589755624)
(382.8497713630387, 495.6959725458124)
(389.3331699130455, 488.08270335866086)
(395.9140635209128, 480.5533050213479)
(402.4300400580052, 472.9678996767191)
(408.714107233231, 465.19000982059197)
(414.58338892687556, 457.0957488755119)
(419.9853322305861, 448.6812328810953)
(425.0941572469117, 440.084941155774)
(430.0920991884562, 431.4234992233386)
(435.16402554736766, 422.8053853064748)
(440.4930665256037, 414.34451105323853)
(446.25557171105197, 406.1738891776356)
(452.4722040311837, 398.34199582589173)
(459.08820434667285, 390.8457255751706)
(466.24665824272626, 383.8676929375362)
(474.05942194582497, 377.63420675685165)
(482.47997029219215, 372.2461860423123)
(491.3909258752385, 367.7195429989281)
(500.79452663158696, 364.3413294967897)
(510.5606384794143, 362.2156093785783)
(520.4969244136521, 361.11714522036493)
(530.4905989091532, 360.8138336241989)
(540.4863871894245, 361.07705887524185)
(550.4538681209837, 361.8611836901787)
(560.3619058124968, 363.2087221795541)
(570.2181315443868, 364.8972537298346)
(580.0520075729468, 366.71243478276324)
(589.9009041177509, 368.4432037806388)
(599.7969293767384, 369.8762965725665)
(609.7532563241521, 370.7912181881163)
(619.7463972703624, 371.14079637103043)
(629.7462123709303, 371.1455322676614)
(639.7454451627666, 371.02166308400206)
(649.7430646619626, 370.8120710432196)
(659.7373455830576, 370.47391594531643)
(669.7339747081054, 370.22146672168526)
(679.7331085353599, 370.2703909636329)
(689.715105999196, 370.84070182480343)
(699.6247891831799, 372.1577367016679)
(709.3533284957879, 374.44927537432545)
(718.7172140998794, 377.9360618668301)
(727.434634182192, 382.81165070962015)
(735.1014776803597, 389.20554272040243)
(741.1732054887547, 397.1210227241127)
(745.1436655241156, 406.27286130310745)
(746.7757206709521, 416.1144616946119)
(746.1283216307588, 426.07655077038805)
(743.5908339385867, 435.7370857280147)
(739.5496024030783, 444.8753832350583)
(734.351535440352, 453.41211132585835)
(728.2923782037703, 461.3634014888566)
(721.617969102782, 468.8077141501467)
(714.5319485999981, 475.8627396150847)
(707.206423573923, 482.66957497129897)
(699.7938289738464, 489.3817610008215)
(692.4391908254263, 496.1571297863612)
(685.2924799894176, 503.1506693124721)
(678.5209087883745, 510.5067111364155)
(672.3209150500927, 518.348680233465)
(666.9291655618915, 526.7644193039046)
(662.4412244251339, 535.6972120378043)
(658.678751797685, 544.9605444605395)
(655.4466618707156, 554.4230317435312)
(652.712758033405, 564.0402713503382)
(650.7080131007995, 573.8340142216315)
(649.6832974782343, 583.7761258956228)
(649.6984002630873, 593.7729340652189)
(650.5100999312345, 603.7382073427125)
(652.0665549989105, 613.613117433246)
(654.4052163046446, 623.3340325724427)
(657.2909811726903, 632.9078213732859)
(660.5053826593482, 642.3769262706262)
(663.8413568496187, 651.80408258639)
(667.2579720350589, 661.2021177613018)
(670.7952329096966, 670.5556083132165)
(674.4124920992906, 679.8782560288366)
(678.3088392972116, 689.0871402929616)
(682.6797494177604, 698.0793965484563)
(687.7119237390372, 706.717314311094)
(693.5736533908014, 714.8127298121583)
(700.3979732087444, 722.1112702603067)
(708.2549648208981, 728.2783167383216)
(717.1084937797891, 732.8910566231425)
(726.7518605736998, 735.4456953738222)
(736.7176764755419, 735.3975718942829)
(746.2478460959683, 732.4828387221733)
(754.5356580850283, 726.9482226656897)
(760.8795643838607, 719.2622188060545)
(764.7425649790218, 710.0754332495892)
(765.7976639670701, 700.1655105160805)
(763.9555491570497, 690.3713073588349)
(759.5347843879808, 681.428291026247)
(753.193036510846, 673.7182600189294)
(745.4928228889471, 667.3565393686198)
(736.8766492825335, 662.2967383809356)
(727.672479138185, 658.4007303471752)
(718.0567193646533, 655.6846306382997)
(708.1424854946956, 654.4710630764248)
(698.1575907633733, 654.8477736486618)
(688.3039920246099, 656.5217564862938)
(678.6760313682281, 659.2122537029765)
(669.291687878675, 662.6618370280291)
(660.1168901255003, 666.637784344724)
(651.162821832934, 671.0864008553326)
(642.4742395957414, 676.0355027520754)
(633.9610270218478, 681.2815999820135)
(625.5158306045471, 686.6368457721906)
(617.0251859168375, 691.9193903542391)
(608.3796877964085, 696.9433761351163)
(599.4847977407874, 701.5091683713894)
(590.2739176070487, 705.3945369299322)
(580.7254673535792, 708.3479628054641)
(570.9195842959786, 710.2924573759044)
(560.9884971061762, 711.4496242069797)
(551.0068361787642, 712.0425120606017)
(541.0101033928098, 712.2908225124319)
(531.0109906778708, 712.237758487529)
(521.0190937747234, 711.8398630852754)
(511.0329567975169, 711.313490334773)
(501.0428574595228, 710.8727640123541)
(491.04773265654944, 710.5605458626778)
(481.0504820698532, 710.3340393924279)
(471.0509614987092, 710.2361192858816)
(461.0528317583789, 710.0524724242576)
(451.0653396709173, 709.5676294809366)
(441.0999487834915, 708.7385885078388)
(431.16462754268383, 707.6096674659794)
(421.30267176046937, 705.9642629576457)
(411.59328131416606, 703.5843178248649)
(402.1692575916712, 700.2551432239919)
(393.14084946490016, 695.9627955714519)
(384.4818903909606, 690.9640001563307)
(376.2233594645983, 685.3307889396151)
(368.4387947271602, 679.056549567784)
(361.0213630375231, 672.3508223136853)
(353.8392006993031, 665.3928866556241)
(346.87037921659726, 658.2220709405906)
(340.2856829048073, 650.6982884923868)
(334.1370895136361, 642.8128671221084)
(328.40869180147075, 634.6182965111699)
(323.1531019951972, 626.1116022845629)
(318.3488048892552, 617.3432354375248)
(314.21615138823654, 608.2406217077033)
(310.8214214021755, 598.8362963109438)
(307.96450606640093, 589.253858957065)
(305.43961873001126, 579.578050545733)
(303.2075970108021, 569.831094614686)
(301.48713779021324, 559.9819551641203)
(300.510223862736, 550.0329833151244)
(300.5234478890961, 540.0382120936121)
(301.5765487042193, 530.0970159710623)
(303.41866530097104, 520.2699037660262)
(305.9921276603364, 510.61000246431803)
(309.32757656464446, 501.1844887672748)
(313.19189357142704, 491.96211787103084)
(317.3722000610341, 482.8779909384516)
(321.66906603254904, 473.84821005390984)
(325.8882771384266, 464.78208728183677)
(329.9906200285891, 455.66228559476417)
(334.01454697296344, 446.50781475147664)
(337.7605534271098, 437.23675728631713)
(341.0176073073908, 427.78386736485163)
(343.73430322579054, 418.16073720030823)
(346.11764321262285, 408.4490939314568)
(348.3759312166774, 398.70742388516896)
(350.7176161548598, 388.9856526409692)
(353.3510676508303, 379.3394096368165)
(356.48373255206036, 369.8445721730682)
(360.3190094747387, 360.6127222717654)
(364.8783331753824, 351.714514854586)
(370.0913117974574, 343.18449401289973)
(375.9682285556511, 335.09577487674096)
(382.2944606750213, 327.35214148868306)
(389.0152981402273, 319.949718127872)
(396.2712424996275, 313.0731148146728)
(404.17095414082246, 306.95019209498975)
(412.6664923105076, 301.6812042527912)
(421.55613822739156, 297.105210009042)
(430.7625546572491, 293.20927646316864)
(440.25150366216315, 290.0588202059675)
(449.90460045282975, 287.4506037220808)
(459.6424528540024, 285.17671826163223)
(469.44385725892846, 283.1974399669265)
(479.33418511441243, 281.73219501899575)
(489.29259886914167, 280.82938475852274)
(499.27678593496523, 280.2705170560164)
(509.2675182287232, 279.84008908938324)
(519.2540093780173, 279.3240280471302)
(529.2198516408728, 278.50729132781476)
(539.1285644373567, 277.1720241024265)
(548.9078263862298, 275.09779233882455)
(558.4316353193046, 272.0658474099837)
(567.5000697656297, 267.87019128208993)
(575.9473988221481, 262.528070125083)
(583.7947681569241, 256.33491291753296)
(591.124796878265, 249.53519183570054)
(598.058612558044, 242.33052175334103)
(604.6065886111859, 234.7747598821676)
(610.5686749609896, 226.75042638764623)
(615.7056774944342, 218.17681386919023)
(619.9237755567602, 209.1134783678191)
(623.4068209269319, 199.74150297328657)
(626.3537509250081, 190.18636433152764)
(628.798078976182, 180.4914796893752)
(630.5082839610722, 170.64203297478917)
(631.2344517931277, 160.67366766622774)
(630.7110231333322, 150.69538845140656)
(628.6689506738828, 140.91813323709368)
(624.8636879908638, 131.6887063760061)
(619.1290730268036, 123.52568650084027)
(611.4721176296924, 117.146749559206)
(602.3030675636479, 113.24183940082051)
(592.3980660717751, 112.14149949665773)
(582.5955533333176, 113.93887159810777)
(573.7252940428299, 118.48181145883783)
(566.538139353192, 125.38576756573123)
(561.4751059095216, 133.98148711773214)
(558.4955977128959, 143.50959685561727)
(557.3881309178248, 153.43624265131606)
(558.1267706218421, 163.3919824861345)
(560.7526569626915, 173.02886478179371)
(565.1056291362424, 182.0129605920149)
(571.3203881668175, 189.81664385444046)
(579.15137026746, 196.00841772065675)
(588.0243941769498, 200.5947262751559)
(597.516821599284, 203.7146389794705)
(607.337388938944, 205.5726173895829)
(617.2999877088856, 206.39907212093198)
(627.2982188528799, 206.4291027329744)
(637.2830772422193, 205.89275040321462)
(647.2440593399608, 205.01231862122765)
(657.1930777372563, 204.0038381155783)
(667.1501939535693, 203.08071237706974)
(677.1185417580074, 202.28570165402823)
(687.0931561056148, 201.57619965208113)
(697.076253561749, 200.99502396321768)
(707.0637834061678, 200.49947166415282)
(717.0611484158986, 200.30514271878326)
(727.0540653726459, 200.63246296250588)
(736.9928542407988, 201.7080453666441)
(746.7742585996508, 203.7622496928668)
(756.2201927306398, 207.02021869883438)
(765.1640313307114, 211.48153887800916)
(773.5969635677741, 216.85015653611464)
(781.5764858471664, 222.87450314293264)
(789.2027360239515, 229.34175751537563)
(796.6018290808811, 236.06855068962747)
(803.9139348353897, 242.89006880767718)
(811.16715230598, 249.7739021001521)
(818.3313722090099, 256.75057417077636)
(825.4353817494396, 263.7882849437299)
(832.3236863346497, 271.0364799478787)
(838.9582973642343, 278.51834207975304)
(845.3640587104177, 286.1963165816994)
(851.360067686537, 294.19715430063206)
(856.7384511024406, 302.6238614573657)
(861.4289941255521, 311.45360290288596)
(865.4436287085045, 320.60888066159833)
(868.7165010771769, 330.056305406193)
(871.4493012035826, 339.6748746524953)
(873.8488940261991, 349.3825148786218)
(876.1234853026033, 359.1203911627665)
(878.4814400879931, 368.8382290758169)
(881.1310345968277, 378.4800504709449)
(884.2795883760764, 387.9696309119116)
(887.9609210125946, 397.26655840953697)
(891.9609130770766, 406.4315127443027)
(896.0785157200019, 415.5444348044862)
(900.2740221377096, 424.6215516580491)
(904.5859969049932, 433.6441274325335)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(504.16458089938226, 741.5479279226025)
(499.7702498102591, 750.5304764893195)
(495.10747612561397, 759.3760184423363)
(489.9902058603405, 767.9654929826413)
(484.24408026036633, 776.1458623057913)
(477.7173603546189, 783.715377080013)
(470.2990477777967, 790.4093050870497)
(461.94767167080465, 795.8882919071664)
(452.7350694528634, 799.7341084192906)
(442.90989311138594, 801.462290159516)
(432.98400937665133, 800.5697462988429)
(423.7351470826275, 796.8578264822415)
(415.9462054308907, 790.6407379028071)
(410.11761027854254, 782.5445548009745)
(406.2784460218966, 773.3291784070645)
(404.2669835257569, 763.54557998511)
(403.83487396426375, 753.5629292861375)
(404.7064058445667, 743.6062200493035)
(406.6093715644437, 733.7921931926667)
(409.28864040599785, 724.1595898933983)
(412.5094969769969, 714.6932730898127)
(416.21932694367, 705.4087327422903)
(420.61429278593437, 696.4298309765318)
(425.7114498891526, 687.8284056695544)
(431.43841790124446, 679.6346129541942)
(437.80097063156484, 671.9220614567782)
(444.5907989962278, 664.5815368396126)
(451.6301380143059, 657.4791407183852)
(458.7603661375308, 650.467732378346)
(465.83008795641655, 643.3955786839024)
(472.8084020756031, 636.2329582099445)
(479.7249218295321, 629.0109031722304)
(486.54811589963435, 621.7003612852208)
(493.4336116437465, 614.4487219648963)
(500.5341180839757, 607.4082760153091)
(507.99142905050144, 600.7483930587599)
(515.925993490271, 594.6673496593953)
(524.321080198704, 589.2370598877267)
(533.0111022529176, 584.2904865713712)
(541.9464142143408, 579.8043158213391)
(551.1223685767059, 575.8310385321744)
(560.4921463604703, 572.3420856621472)
(570.0454253278405, 569.3891325896451)
(579.6954033087231, 566.767253598779)
(589.419464800901, 564.4375113441209)
(599.2186393675604, 562.4443976277471)
(609.0728736868508, 560.7475956778092)
(619.0012231674392, 559.5671701453435)
(628.9814679740424, 558.9509035820253)
(638.9775917115618, 558.6791781719795)
(648.976801289783, 558.708820837342)
(658.9598799343906, 559.2598821968811)
(668.8720843531524, 560.5578056285564)
(678.6050243881812, 562.8305803467757)
(687.9756162076612, 566.2993038300651)
(696.7024217564929, 571.1580736711184)
(704.3815804420799, 577.5371697005346)
(710.4685605053822, 585.4409267803883)
(714.2802778174719, 594.6491086634425)
(715.2801051369573, 604.5647603207922)
(713.5658571951183, 614.3923773392904)
(709.6605516900332, 623.5799196212554)
(704.0712125769004, 631.8578461571612)
(697.2354261632779, 639.1456481411725)
(689.368748207693, 645.3003339494462)
(680.6210583766315, 650.1292009252877)
(671.2414687361238, 653.5625779263071)
(661.3951635620506, 655.2095808680049)
(651.4103676481373, 654.94760756221)
(641.590236690113, 653.1023266572847)
(632.0913028260712, 649.993326481697)
(622.9654668602824, 645.9122090367653)
(614.19254268032, 641.1162389389613)
(605.7045068766633, 635.8305678299499)
(597.4033406731699, 630.2549993265379)
(589.1744142231281, 624.5730305234028)
(580.8972263780805, 618.9619267236093)
(572.4551751350773, 613.6031169968786)
(563.7459740306251, 608.6923793772733)
(554.694370357616, 604.4491644851687)
(545.268947586419, 601.1239528784517)
(535.5049423902561, 599.0016342925343)
(525.5350094745197, 598.3973023380858)
(515.5919066468028, 599.3845914590001)
(505.85927382739555, 601.6586813973794)
(496.41408786605166, 604.9335651860728)
(487.25853410837817, 608.9511967317412)
(478.4313148346297, 613.643381890809)
(470.11390158182553, 619.185607384897)
(462.41659020071927, 625.5643062472126)
(455.2509499015814, 632.5370479568822)
(448.6293154186989, 640.0263976248384)
(442.7831677667889, 648.1330729160604)
(437.9957829201737, 656.9035335642377)
(434.60686499821907, 666.299278067666)
(433.0065114096301, 676.1532728242322)
(433.60816572789724, 686.1111196974115)
(436.60719177914484, 695.6256635652128)
(441.824471682639, 704.1286449645204)
(448.9484015698099, 711.112220354752)
(457.55350223438097, 716.1592932510925)
(467.1258310269046, 718.968425458056)
(477.0936772594082, 719.3718405712318)
(486.8617078263639, 717.3454444817678)
(495.8465236828149, 713.0102644054571)
(503.5115035565575, 706.6252204899072)
(509.52938498720266, 698.6598298932297)
(513.9192505740912, 689.6879928692695)
(516.829440073161, 680.1291838048339)
(518.4707773935722, 670.2700946762243)
(519.0777143217081, 660.2917165896274)
(518.8876357212717, 650.2952473143255)
(518.1316058249191, 640.324615956552)
(517.0321054751147, 630.3854296993657)
(515.8048508028448, 620.4610231191517)
(514.6627519467979, 610.5266416750317)
(513.8206048660494, 600.5629145023727)
(513.4992976718646, 590.5698023978597)
(513.9281877140229, 580.5821873168932)
(515.3438451298755, 570.6881719173607)
(517.9824859470597, 561.0508689601678)
(522.0620030827317, 551.9337247035922)
(527.5399200919387, 543.5771429328521)
(534.0610338871026, 536.0027979766354)
(541.33619315745, 529.1465264486918)
(549.1356531021822, 522.8908128669398)
(557.2777015172761, 517.0863216331569)
(565.6155559168229, 511.56576835597343)
(574.0238722668556, 506.1528009481858)
(582.3853162835104, 500.66804220867766)
(590.6756845480032, 495.07610211251375)
(598.9176525369446, 489.4133917946953)
(607.0862638741561, 483.64504811374326)
(615.3038804776412, 477.9470570789672)
(623.6890092007648, 472.499609312036)
(632.3459933154708, 467.49739441420076)
(641.3523932237176, 463.15905805488677)
(650.6771875282063, 459.55160202253194)
(660.1922633032823, 456.4777764140499)
(669.8537611613837, 453.90464855397346)
(679.679576867576, 452.06352189299685)
(689.6222988698978, 451.01099776930965)
(699.6096497095066, 450.5232538986537)
(709.6084430262612, 450.3802270372418)
(719.6084326207437, 450.36580101050646)
(729.6077472056015, 450.2656396042099)
(739.6051304595676, 450.03688630189777)
(749.6000012856132, 449.7224317822521)
(759.5802942834453, 449.106946157548)
(769.5139320447823, 447.97188286726976)
(779.3330556982912, 446.09539349855004)
(788.9161025071688, 443.25623156162175)
(798.0673482068117, 439.24440706451367)
(806.4944653241264, 433.8826464817842)
(813.7866535226083, 427.06455763307713)
(819.4000626092572, 418.8177194089877)
(822.8455175137949, 409.45558595719524)
(823.9172372359501, 399.53731397536694)
(822.5512129401563, 389.6552757295557)
(818.8290309056631, 380.39967941324664)
(812.9729997574482, 372.3233187563967)
(805.3328730057701, 365.9085572264046)
(796.3649598953352, 361.53851870116654)
(786.6317157502406, 359.31899112014423)
(776.6486723049268, 358.99708581663737)
(766.7374967327028, 360.2654045570879)
(757.1403737083269, 363.0330767035763)
(748.2214276896076, 367.51802332378395)
(740.5102132207725, 373.84715230682775)
(734.5644465089265, 381.85768040906163)
(730.5916173987428, 391.0162268620867)
(728.4380297536743, 400.76952577632375)
(727.8607319496002, 410.7448333353035)
(728.5873150267228, 420.71316838571596)
(730.3472986138762, 430.5538421150276)
(732.8861426268237, 440.2244056417471)
(735.9689362912777, 449.7365796361186)
(739.5432961998463, 459.07411031025384)
(743.6411803259241, 468.19509800710085)
(748.0514315209598, 477.1698408374525)
(752.7298819622456, 486.00710129221045)
(757.710601285347, 494.67824651638625)
(762.8025173653895, 503.2847783750275)
(767.8203635255759, 511.93449191866375)
(772.574992520093, 520.73100111273)
(776.8639455844361, 529.762634932713)
(780.4630420989704, 539.0890976036767)
(783.1202166354229, 548.7241923166554)
(784.5537454383143, 558.6128236083007)
(784.4585952673178, 568.6006024354677)
(782.5272534901746, 578.3951041180856)
(778.7607513035161, 587.645954929408)
(773.5707467596958, 596.1843322041573)
(767.3114981954315, 603.9764714518861)
(760.2741752504618, 611.0766466216984)
(752.6923934013826, 617.5944769232151)
(744.7528476168287, 623.6730198087895)
(736.6079349938645, 629.4744612536842)
(728.388935587093, 635.1707801309495)
(720.2192274257909, 640.9372515852635)
(712.1242057107089, 646.8084204154326)
(704.0799675040479, 652.7486692442915)
(696.1126425743823, 658.7919906377914)
(688.0939437248046, 664.7666699793165)
(679.9989220097225, 670.6378388094855)
(671.8540093867582, 676.4392802543803)
(663.6350099799868, 682.1355991316456)
(655.3676255987305, 687.7611373251716)
(646.9349378404145, 693.134669501268)
(638.2343187824965, 698.0605964044402)
(629.1901329111665, 702.3195990574859)
(619.8339893698865, 705.8449509379884)
(610.2922623116139, 708.835020439225)
(600.6525499071944, 711.4943942817574)
(590.9376188583924, 713.8619215981406)
(581.1462666461946, 715.8931149249678)
(571.2987031739332, 717.6282127713666)
(561.375017667062, 718.847226227861)
(551.3972440364362, 719.5022867233738)
(541.4022521777785, 719.8128703991018)
(531.4039088963771, 719.9948913519064)
(521.4076774301192, 720.2626243294408)
(511.41553218671856, 720.6588987732137)
(501.4273353461359, 721.1408202896841)
(491.4587594810787, 721.9234863100237)
(481.5225462642592, 723.0495375451652)
(471.60145399655687, 724.3033031595194)
(461.6701593873081, 725.4719399117089)
(451.70871776448007, 726.3407043629762)
(441.7226786692372, 726.8654401655873)
(431.72592421399116, 727.0889826410012)
(421.7320934263598, 726.7908651564569)
(411.79020392005896, 725.744330532893)
(402.0028385162542, 723.718718255667)
(392.47735196969074, 720.6853195471139)
(383.2224973920181, 716.9020412606897)
(374.1958950731794, 712.6002368190245)
(365.32251980253244, 707.9894304057673)
(356.50901356077406, 703.2648026186832)
(347.6554860376831, 698.6159990229037)
(338.66638785741964, 694.2363660722582)
(329.53108194452847, 690.1691175733149)
(320.3440559145218, 686.2196172601134)
(311.1913979301122, 682.1915685644439)
(302.16479561127346, 677.8897641227787)
(293.3757001438268, 673.1234942279336)
(284.96998424153935, 667.7123629373584)
(277.14310576476515, 661.4966087630808)
(270.155099126159, 654.3546344653375)
(264.3433674752159, 646.231300502433)
(260.1286995166303, 637.1814983902422)
(257.71683536157514, 627.488836694247)
(256.87480872532296, 617.5323802566046)
(257.3363882107102, 607.5482643205835)
(258.8343942113006, 597.6643187675159)
(261.11550382385246, 587.9297377913299)
(263.9445778510954, 578.3390438109561)
(267.10290207523695, 568.8510876259044)
(270.3830450510811, 559.4043600412845)
(273.5820144707146, 549.930030559653)
(276.6589314690988, 540.4151694579316)
(279.6541019643442, 530.8744525991901)
(282.5263793580899, 521.2958293905357)
(285.48062193240764, 511.74236011040756)
(288.72124667027316, 502.28279235151234)
(292.286377517578, 492.94008575674775)
(295.971432936022, 483.6438302437471)
(299.57658256567333, 474.3164929697934)
(303.0615440723847, 464.94339085273845)
(306.46595196794357, 455.54092674193646)
(309.749218467961, 446.0952843027022)
(312.9513205431907, 436.6220131267002)
(316.0313836062376, 427.10816997434307)
(319.19284499407325, 417.6212586557165)
(322.4761114940907, 408.17561621648224)
(325.6782135693204, 398.7023450404802)
(328.75827663236737, 389.1885018881231)
(331.919738020203, 379.7015905694965)
(335.36547009840126, 370.31479125758665)
(339.1330880968675, 361.0518878740953)
(343.177916980669, 351.9072484510474)
(347.69374181984585, 342.9868866944665)
(352.7080414529139, 334.335767109892)
(358.16618573560004, 325.9587635384604)
(364.09060626237454, 317.90355948774084)
(370.4264667341756, 310.1690653266294)
(377.32347135131545, 302.93251027709346)
(384.77622868552095, 296.26753196026124)
(392.7066350062104, 290.18106687266044)
(401.19911706048913, 284.91102178718006)
(410.19558875657754, 280.55213446410175)
(419.5121226724021, 276.9233986454331)
(429.0201558802273, 273.82785743335273)
(438.6298302019946, 271.06190661964894)
(448.2744585090611, 268.41972100570507)
(457.8959019695234, 265.69499162255704)
(467.4303255038925, 262.68171454534286)
(476.79369857631275, 259.17560950512035)
(485.8664741882948, 254.97785482333666)
(494.57720421793636, 250.06982974219667)
(502.9967924195835, 244.675795501345)
(511.1227990451748, 238.8505449344383)
(518.9065902749846, 232.57378900740628)
(526.3516931014946, 225.900261323408)
(533.4075574671577, 218.81507615079892)
(540.215260082001, 211.49035707208196)
(546.9283236794279, 204.07855721395674)
(553.7045631706685, 196.72472128761086)
(560.6989487833741, 189.57883850256798)
(568.0557922766735, 182.8081382683606)
(575.8984953676971, 176.6090730243209)
(584.2114045704055, 171.0537990946281)
(592.8264525894688, 165.97777520717136)
(601.6936507625505, 161.35843278582027)
(610.8809359946086, 157.41759635954995)
(620.4114045096674, 154.4066502410155)
(630.2053846643145, 152.40306485371818)
(640.1293139956475, 151.1860379546293)
(650.1072185570014, 150.5329748326359)
(660.1022723883385, 150.22439197028658)
(670.1006519065418, 150.04437249917598)
(680.1000236069443, 149.95008532373615)
(690.0971324566533, 150.1571735268442)
(700.0688595961857, 150.88531204464786)
(709.9564695406759, 152.35893725460838)
(719.6966466881837, 154.61603206466074)
(729.2387568243214, 157.59672591402398)
(738.4368711238537, 161.5070097883716)
(747.0726598999703, 166.53325947030422)
(754.9827348544809, 172.64278816401398)
(762.2158079959711, 179.54344426352122)
(768.8770239836713, 186.99956452888742)
(775.1058543283116, 194.821760091163)
(781.0615495834076, 202.85456897116808)
(786.9135540831717, 210.96345566014952)
(792.8347585113127, 219.021722384106)
(798.9957732650446, 226.89744254680176)
(805.4250957505093, 234.55643313643952)
(812.0819371598258, 242.0177690307688)
(818.992527518385, 249.2454979528058)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=64.45642094777669,scale = 0.45] at (axis cs:904.5859969049932, 433.6441274325335) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=45.54812245479535,scale = 0.45] at (axis cs:818.992527518385, 249.2454979528058) {};
\end{groupplot}

\end{tikzpicture}


==> Traj3_dot.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[width={5.2cm},height={5.2cm},group style={horizontal sep=0.4cm, group size=4 by 1}]
\nextgroupplot [title={Observation-based}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__SemiCircle_Obs1_400000__uavs3_seed153_maxSteps600_dot_step449_Traj3.png};
\addplot+ [no marks, black, ultra thick]coordinates {
(679.2608206208814, 530.993970958727)
(689.2489512783845, 530.5106796977781)
(699.2174197174181, 529.7266466265451)
(709.1304603650404, 528.4238983910888)
(718.9164755026404, 526.381764849795)
(728.4501813835805, 523.3810851233042)
(737.5323335199719, 519.2152063177853)
(745.8676508112408, 513.7118196232735)
(753.0435938768186, 506.77148927158794)
(758.5168561604679, 498.4309795603797)
(761.6229183698883, 488.9614399723161)
(762.0593310425551, 478.994983919761)
(759.8841615579631, 469.2693250643418)
(755.1608811272708, 460.48232761120585)
(748.559798753811, 452.99313167507626)
(740.6470386581594, 446.89780501245076)
(731.8632664201223, 442.1348879523798)
(722.531542425917, 438.55514579110377)
(712.8760861659442, 435.9650558147584)
(703.0135929006408, 434.3442988196821)
(693.0287139519208, 433.9671701543243)
(683.0769552105597, 434.8935203035587)
(673.273556780239, 436.8505029018967)
(663.7141250438733, 439.76818888962845)
(654.5082011166708, 443.6652860555166)
(645.6407674485132, 448.28417639706237)
(637.0483341757634, 453.39838809879484)
(628.636913260239, 458.80619011589386)
(620.2955815930266, 464.32182117838875)
(611.907420845656, 469.76563268784935)
(603.3594946355408, 474.95389139219515)
(594.5534672850312, 479.68880534584565)
(585.4185066437725, 483.7494574802287)
(575.928230820018, 486.8847870377555)
(566.1235884450348, 488.81066905634043)
(556.1435328828939, 489.2147364170979)
(546.2647567853204, 487.77524793678475)
(536.949656821696, 484.204587642657)
(528.7788168991448, 478.48112040431096)
(522.2402432922822, 470.9466823060837)
(517.7244545986371, 462.0512703008575)
(515.5011578787104, 452.3261659845256)
(515.7031403073751, 442.3522046166995)
(518.3183384133744, 432.7250845315051)
(523.1905585743651, 424.01978884604955)
(530.0288057356884, 416.7562443924766)
(538.4246631918733, 411.36826890591396)
(547.8766854173397, 408.17766110838295)
(557.8135183145291, 407.2176109824643)
(567.711649601517, 408.46167661334005)
(577.0748257063628, 411.92480778333476)
(585.6096546380003, 417.1133985903974)
(593.2148702799356, 423.5941955082534)
(599.913428074017, 431.01207594167846)
(605.6322619102392, 439.20566936608685)
(610.2369094062404, 448.07656831054624)
(613.8945003806183, 457.3802466120548)
(616.799586452489, 466.94716893647137)
(618.9787793867257, 476.70357810322866)
(620.3738750421835, 486.60404455479147)
(621.0225404298777, 496.5797969017887)
(620.8742729249311, 506.5769737329433)
(619.9768937340897, 516.5334345630605)
(618.2888098459548, 526.3881745714534)
(615.8668527092648, 536.0871706690838)
(612.6793338922267, 545.5637339510668)
(608.7907355935663, 554.773251036423)
(604.1800319950835, 563.6449442329517)
(598.9178135362722, 572.1446770855513)
(592.8409003779116, 580.0798363852116)
(585.9700794735735, 587.3412564787142)
(578.4154155036508, 593.8851604317682)
(570.2193202711452, 599.6088327331418)
(561.5919750794293, 604.6619943958411)
(552.6914066696506, 609.2188521794071)
(543.5661792479308, 613.3048957851814)
(534.1616134726195, 616.6946663160078)
(524.5154523099685, 619.3247048462508)
(514.7006609428663, 621.2237235649761)
(504.7643164295655, 622.3348426222323)
(494.7740837439495, 622.6976822025752)
(484.7852478836627, 622.2633021815703)
(474.85855496769193, 621.0812829660629)
(465.0561754344578, 619.111794877033)
(455.4304834113646, 616.413192507218)
(446.12128272146947, 612.7752797594326)
(437.2392218396726, 608.1877536106389)
(428.7496886656114, 602.9063376704848)
(420.6812718287, 597.004045622504)
(413.107687327202, 590.4766919745799)
(405.9152551407181, 583.5301827706973)
(399.095576633202, 576.2187182867159)
(392.70032882313495, 568.5319844989078)
(386.7152748473841, 560.5229485548165)
(381.3484286685317, 552.0888888107579)
(376.6699738028186, 543.2527364854591)
(372.66787225049, 534.0919731527089)
(369.4079320297072, 524.6400782314076)
(366.68829776181144, 515.0177780736656)
(364.474436396673, 505.2676834227227)
(362.99815517474997, 495.3804696884288)
(362.314262301937, 485.4056103718813)
(362.1964142955442, 475.40705133949143)
(362.6001661901812, 465.41693060678875)
(363.7517442974234, 455.48666024104676)
(365.6911687255978, 445.6782882694198)
(368.3602457369708, 436.0443674901538)
(371.7889488082865, 426.65237499147975)
(375.9116764683363, 417.5452613809622)
(380.9150746332723, 408.89299962761953)
(386.79260091921526, 400.8065241016649)
(393.4407515427399, 393.3434335935596)
(400.8307082600748, 386.61105352483725)
(408.73474447040655, 380.48800367756644)
(416.9736969108186, 374.8218997638155)
(425.49612094562553, 369.59372451643287)
(434.301839814607, 364.856173875304)
(443.3417792345649, 360.58475454095066)
(452.6100389809476, 356.8318313935388)
(462.06049597218237, 353.5677250069118)
(471.68159635515576, 350.8438494044758)
(481.43071416828013, 348.62569032266515)
(491.2907786826798, 346.9631023855405)
(501.2231655827775, 345.81714500711604)
(511.2054893151424, 345.23552332676036)
(521.2035843722678, 345.17533134154223)
(531.1900153342793, 345.68156006235154)
(541.1354798888107, 346.7078459099404)
(551.0078174784846, 348.295933247686)
(560.78293581178, 350.3965496849422)
(570.3716158396302, 353.2238482184051)
(579.7058962254114, 356.80668752906627)
(588.7439120412103, 361.0787680277437)
(597.4140647369884, 366.05812341557146)
(605.7890963624297, 371.52108196837526)
(613.867016978387, 377.41283267327526)
(621.4792793498746, 383.89279125813107)
(628.552059329387, 390.9597079272169)
(635.0740475479787, 398.53599140596594)
(640.9724955709837, 406.6090229782011)
(646.248194067224, 415.10039548508024)
(650.831210564638, 423.9864231482619)
(654.9039792412409, 433.11865322550364)
(658.6595922641857, 442.3864304830854)
(662.1340073116417, 451.76265098789474)
(665.1143816485525, 461.30638697849514)
(667.5496692933311, 471.00455407150724)
(669.6491646247564, 480.7814883470143)
(671.4529640901549, 490.6166994970316)
(672.7412231335086, 500.53163351010585)
(673.2822835057402, 510.5138003764437)
(673.0262262989763, 520.5087972525445)
(672.204400671003, 530.4742211529112)
(671.039319628512, 540.4059335248384)
(669.5755449374333, 550.2974670020377)
(667.5980587501941, 560.0982361670409)
(665.0684012417377, 569.7722169281703)
(662.2064597833614, 579.3537416274595)
(659.2214771510955, 588.8978434021195)
(656.1548315258784, 598.4158268589026)
(652.8029304647629, 607.8365396850792)
(648.964625414045, 617.0687085626523)
(644.4454914900683, 625.9857613409516)
(639.2294717716544, 634.5156303987694)
(633.3893580887773, 642.6291668561278)
(626.9203985810303, 650.2526890561039)
(619.8990092649552, 657.3686214437757)
(612.3318570124204, 663.9034309003212)
(604.4059570045195, 669.9997560180909)
(596.1736926058927, 675.6738507227553)
(587.6324373484609, 680.8730842724423)
(578.8324988785976, 685.6193049555768)
(569.7769836995826, 689.8599081814665)
(560.513528292149, 693.6220780023132)
(550.9954266308869, 696.6785698540436)
(541.2626329420149, 698.9672932659598)
(531.3870560710451, 700.5195120454434)
(521.4083380058112, 701.0859150996528)
(511.4228015871437, 700.6110844927207)
(501.5054014360217, 699.3419501070372)
(491.67484179919137, 697.5129700351067)
(481.9126568567593, 695.3459283594541)
(472.1789695512131, 693.0534773920729)
(462.46547350812966, 690.6776998150962)
(452.8285288496923, 688.0104224528761)
(443.28876668369674, 685.0122126052333)
(433.84422397916705, 681.7280560957)
(424.51803571574226, 678.1199351235844)
(415.3053373343821, 674.2326147855008)
(406.23167107009556, 670.0296509504662)
(397.2892911511855, 665.5554010398473)
(388.59328832065466, 660.6213294333749)
(380.18988048851156, 655.20212214047)
(371.97790221146477, 649.4960081167605)
(363.94206729017844, 643.545341936018)
(356.2282827254051, 637.1842841989225)
(348.88644221783574, 630.3958787279588)
(341.78268184070384, 623.3579164533687)
(334.8946338705124, 616.1094775844027)
(328.26028772839675, 608.6273805694706)
(321.85479821258247, 600.9491792866447)
(315.71757271102706, 593.0541943203942)
(309.8213923023945, 584.97829638483)
(304.20691776803864, 576.7033945620086)
(298.8446701389228, 568.2635265985368)
(293.77639378194095, 559.643265625485)
(288.97047279064503, 550.8746742732657)
(284.62884662086503, 541.8682426797723)
(280.8039244749899, 532.629463460915)
(277.29969926794007, 523.2637424436874)
(274.0794952138006, 513.7972036503111)
(271.3576711998775, 504.1765382947533)
(269.18490164598575, 494.4162030882926)
(267.5243058976792, 484.5567938967081)
(266.60784818629946, 474.60207105088944)
(266.4874600425478, 464.6045196236028)
(266.93355256612347, 454.6152217335003)
(267.7239262715067, 444.64668955067106)
(268.6424515928319, 434.6889633426411)
(269.64630009781183, 424.7396612237328)
(270.9494546125089, 414.8256882972204)
(272.5938307946892, 404.96199976575616)
(274.5346060977673, 395.1528987824979)
(276.98409825324694, 385.4593176059336)
(279.97897857811853, 375.91909943670436)
(283.4670158919265, 366.5489807851674)
(287.64726210001703, 357.468124916167)
(292.53847574330234, 348.74794390072145)
(297.9162592316298, 340.31796669853)
(303.5818881147842, 332.07800469421045)
(309.4929330994697, 324.0129803256285)
(315.8159496717035, 316.26798263204233)
(322.5681393602417, 308.8928212584319)
(329.69509715215816, 301.8805462724776)
(337.20851181257126, 295.2825411938583)
(344.9454385931749, 288.94722048644024)
(352.8693285469927, 282.84828296613546)
(361.09972206105954, 277.1714748444877)
(369.6392629527758, 271.96942599470736)
(378.43763637632145, 267.22030471322324)
(387.4917531694282, 262.97671661191345)
(396.753967892863, 259.2114933431834)
(406.21549496838657, 255.97659361120844)
(415.7834945506047, 253.06975538575875)
(425.4342066276006, 250.4527289656168)
(435.16997944593277, 248.16995606756365)
(444.9695731490774, 246.1817322043924)
(454.8324605969014, 244.5325579668365)
(464.7400107903202, 243.1814398958735)
(474.68882340395567, 242.1727516124922)
(484.662954103079, 241.46438188304214)
(494.6594780282105, 241.27719945685732)
(504.65153344631466, 241.65654019858053)
(514.6251238778395, 242.3802931802373)
(524.5887647993694, 243.23226711576189)
(534.5445518924029, 244.16961861464162)
(544.4670103446985, 245.40650548871878)
(554.3414653398737, 246.9849423808751)
(564.1633143464622, 248.8601364957792)
(573.915199471622, 251.07306690136116)
(583.5954209538659, 253.57873705752738)
(593.1308511711279, 256.5855789918704)
(602.4815864152052, 260.12801053982815)
(611.7051100821247, 263.99103210850154)
(620.8075149397197, 268.13002917122446)
(629.7622669934619, 272.5807302542292)
(638.5783279339255, 277.29900752149854)
(647.2269114725757, 282.3188010679756)
(655.7198107968484, 287.59665403528777)
(663.9250805019452, 293.30971599128105)
(671.7943700982033, 299.4789422091321)
(679.4466503793644, 305.91624995172253)
(687.0156500621404, 312.45155742743776)
(694.5282011608688, 319.0513983697074)
(701.8380338054099, 325.87425829686396)
(708.908615257796, 332.94555254893936)
(715.8878000082331, 340.1073246913123)
(722.80519761869, 347.32853890867943)
(729.6292803024055, 354.6382513192887)
(736.3903160127431, 362.00606786137246)
(742.9258742267828, 369.5738647473688)
(749.057236543696, 377.4714545053351)
(754.7320055462892, 385.70444106210795)
(759.9691443661438, 394.2213598023548)
(764.71595690657, 403.02208940749824)
(769.1566838807727, 411.9817918810657)
(773.325146880515, 421.0707405054432)
(777.1778954205428, 430.2985600291214)
(780.7506005135178, 439.63777033810504)
(783.9992807423548, 449.0951696235865)
(787.1261230868392, 458.5937409347227)
(790.1713558382455, 468.1185969422445)
(793.0938962499023, 477.68200415632)
(795.9342824533849, 487.2699408837566)
(798.4842899735958, 496.9385774227761)
(800.5263555553324, 506.72609477940364)
(802.0109403836749, 516.6145263418028)
(802.9776749419332, 526.5659559948863)
(803.3792653532258, 536.5571419114005)
(803.2592265011133, 546.5546975386717)
(802.5730692227862, 556.5303809271015)
(801.5432296167178, 566.4770263344756)
(800.3855352774054, 576.409787472081)
(799.1427449816553, 586.3320753511466)
(797.6015847073415, 596.2118474075087)
(795.7205105150183, 606.0331448959893)
(793.5444354617118, 615.7927436704867)
(790.8625683250041, 625.4246238871135)
(787.6391583343016, 634.8900715209361)
(784.0910301706833, 644.2392485440114)
(780.2629792603926, 653.4767318108445)
(775.9587743620534, 662.5011070268641)
(771.1498839055271, 671.2680702099694)
(765.8908079050179, 679.7714605613096)
(760.1579965100152, 687.9641368264945)
(754.14571522926, 695.9546811305668)
(747.8957109021826, 703.7599688759552)
(741.3798759221802, 711.3454958179442)
(734.6387799774351, 718.7307985429879)
(727.6466027765355, 725.8796293890412)
(720.5629362531317, 732.9380760018033)
(713.4191437869653, 739.935400753064)
(706.0681361441902, 746.7138782747984)
(698.4873045819818, 753.2351754846859)
(690.8230920926188, 759.6585583097941)
(683.1042304672131, 766.0158769019445)
(675.3041056754562, 772.2735164915191)
(667.4507602614481, 778.4639357247001)
(659.518306776607, 784.5529571330078)
(651.5340856344433, 790.5736329445165)
(643.3725092538157, 796.3506340575487)
(634.9215650925292, 801.693579933114)
(626.1807172877457, 806.5497770595093)
(617.1993668580668, 810.9430528652955)
(607.9827053585515, 814.8209674698412)
(598.6372624878296, 818.3789194122282)
(589.2466629346304, 821.8164534166344)
(579.8860532427155, 825.3343093929203)
(570.5712877954815, 828.9723232278322)
(561.288226867764, 832.6899978083391)
(552.0535750067688, 836.526820062004)
(542.7865367962992, 840.2842563262616)
(533.4717713490651, 843.9222701611734)
(524.1263284783432, 847.4802221035604)
(514.6784384458703, 850.7547365425412)
(505.0735623460475, 853.5317642617856)
(495.32586564382336, 855.7605486565279)
(485.4761553300767, 857.4777366432295)
(475.5440268725778, 858.6344108326771)
(465.5773554190329, 859.4479122840328)
(455.5912568766969, 859.9606566448497)
(445.59285293940195, 860.1287137213055)
(435.59448833099555, 859.9953869266909)
(425.6061073185988, 859.5172977870384)
(415.63723188852475, 858.7384566373403)
(405.70058735186126, 857.6162178809888)
(395.7790147608541, 856.3662589531135)
(385.8472724918897, 855.2014327956429)
(375.9011885623869, 854.1644108733637)
(365.9467619486381, 853.2127201327597)
(355.98073620740024, 852.3891116547895)
(346.0081986085047, 851.6509935660824)
(336.0268097441534, 851.0411769226507)
(326.0511995206352, 850.3458172008513)
(316.10163572668677, 849.3502012171774)
(306.21850626501504, 847.8371645718066)
(296.43598119696173, 845.7665911802779)
(286.73013727664363, 843.3597429780255)
(277.1017771363955, 840.6616414442656)
(267.62816797207773, 837.465353402153)
(258.3498915214305, 833.7372631427627)
(249.27956964394454, 829.530745713202)
(240.46119568262918, 824.8167928543807)
(231.9015185162831, 819.6498348852915)
(223.75458374049074, 813.8564027908593)
(216.09404451398058, 807.4313217325769)
(208.8089955928154, 800.5820054825394)
(201.8917668001709, 793.3627621927889)
(195.39389201876133, 785.7625849447297)
(189.16164003650206, 777.9423957076405)
(183.0303621577603, 770.0425582679425)
(176.96715256774414, 762.0905890815209)
(171.14666748710718, 753.9599664545091)
(165.60973491296886, 745.6329800762503)
(160.18024949125953, 737.2353203989687)
(154.8230618084591, 728.7915733275843)
(149.72305778647836, 720.1906995433355)
(144.92243672675872, 711.4185640042983)
(140.38861109071016, 702.5062413003842)
(136.16460504333128, 693.4423515511668)
(132.05743880181993, 684.324721076938)
(128.02867015685325, 675.1723799731769)
(124.2777602946629, 665.9033052576231)
(120.84855237016853, 656.5098576751406)
(117.54037147741776, 647.0729122381443)
(114.31328181820389, 637.6081239781959)
(111.20812368207451, 628.1024418380425)
(108.02163857418492, 618.6239062374626)
(104.71345768143415, 609.1869608004664)
(101.48636802222028, 599.7221725405179)
(98.3812098860909, 590.2164904003646)
(95.35772111312275, 580.6847098681661)
(92.62301224224564, 571.0666831335213)
(90.22149299252354, 561.3595192960518)
(88.11372127079517, 551.5849415943871)
(86.51877129804932, 541.7147003394412)
(85.48531378103583, 531.768995918068)
(84.79543085780227, 521.7930054395994)
(84.23389068372627, 511.8087842565076)
(83.75798245130538, 501.82029909465365)
(83.41056389516501, 491.82633589946187)
(83.14884899995258, 481.82994506137004)
(83.01571167616495, 471.83083137799724)
(82.96831035776745, 461.83112750291787)
(83.22227049508548, 451.8350995354976)
(83.82084741383227, 441.8532144356477)
(84.7199190880398, 431.89446245553324)
(85.96197446256512, 421.97208255346965)
(87.50240296387088, 412.09219637451184)
(89.38274971331138, 402.2707595867434)
(91.38928621660801, 392.4741371452618)
(93.47970467507535, 382.69525811222525)
(95.69575205183581, 372.94389236049835)
(97.82807268499593, 363.17406466541274)
(99.66489485060995, 353.3449672903378)
(101.16173138421543, 343.45781376336527)
(102.53131576992308, 333.55204581683915)
(103.81589629307109, 323.63508169701845)
(104.97285493566531, 313.7022348392779)
(106.04458927385923, 303.76001627486283)
(106.98839063213083, 293.80465395116397)
(108.01749351346021, 283.85793229355727)
(109.17445215605443, 273.9250854358167)
(110.41650753057976, 264.0027055337531)
(111.95693603188552, 254.12281935479535)
(113.83728278132602, 244.30138256702693)
(115.84381928462265, 234.5047601255455)
(117.93423774309, 224.72588109250896)
(120.15028511985045, 214.97451534078198)
(122.44981488693438, 205.24268677033552)
(125.04143580351484, 195.58512124368553)
(128.132921613443, 186.07679629480992)
(131.7583340788844, 176.75792000352794)
(135.86444077699275, 167.64170282587426)
(140.6418898242115, 158.8603371988751)
(146.10462804168736, 150.4863286597269)
(152.03346592725197, 142.43437534369917)
(158.2368147138581, 134.59123896174236)
(164.6733469352971, 126.93904164076491)
(171.3703293985012, 119.51295583720736)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(654.7354507711243, 505.65637933872836)
(651.1193001884088, 514.9794571265294)
(647.2240480714191, 524.1888046507509)
(642.8542072753335, 533.1815805994368)
(637.8230601478444, 541.8200966904893)
(632.1187772340185, 550.0314719885395)
(625.9579709787378, 557.9073552508592)
(619.395421211313, 565.4504625944194)
(612.4154952928653, 572.6104699302939)
(605.0723538028285, 579.3960281905771)
(597.2421981475758, 585.6109347939242)
(588.8367353840894, 591.0186905555029)
(579.9124998510467, 595.5236236098991)
(570.6563445848058, 599.3037185205642)
(561.1441774948728, 602.3786297269262)
(551.4158325382632, 604.6861895314825)
(541.5432789460388, 606.2575224823456)
(531.575460646805, 607.0373469496834)
(521.5784980876409, 607.2513807495083)
(511.58495538006576, 606.943757606246)
(501.64406579937526, 605.8877670673056)
(491.8174894873608, 604.0427939426901)
(482.1102344457111, 601.6439878994338)
(472.4909404444545, 598.9116798290197)
(462.95889365295227, 595.8908927061975)
(453.5982855078772, 592.3774125225686)
(444.528819597374, 588.1725118374118)
(435.8219586901427, 583.2576261837546)
(427.5093765194315, 577.7044847909044)
(419.7892166674675, 571.3566695363962)
(412.7698602452016, 564.2387318371038)
(406.49124996547084, 556.462185071315)
(401.05457248332635, 548.0729693970725)
(396.3029245790058, 539.2759602439702)
(392.22491188905076, 530.1487364505936)
(388.8866180968863, 520.7242299699551)
(386.0871970021537, 511.12483871784116)
(383.7924704822868, 501.3934586489394)
(382.2341603808446, 491.5188411220903)
(381.6616021958679, 481.54047433337894)
(382.33864498094675, 471.57143994092144)
(384.30842094277057, 461.77268444313177)
(387.28746007701096, 452.2300575767769)
(391.19614887360353, 443.03126534428054)
(396.0415490152395, 434.287210270046)
(401.5690588894549, 425.95581408232033)
(407.70485972523306, 418.0635172190823)
(414.45097872203735, 410.6841265716538)
(421.6049235787687, 403.6979871611036)
(429.1127629122583, 397.0951183611875)
(436.9832945629404, 390.92747680120624)
(445.1639905407517, 385.17928220072326)
(453.75144324653616, 380.06146453107874)
(462.8016935052728, 375.8201679251479)
(472.2459801394159, 372.54269151089886)
(481.9227929585159, 370.0277717287786)
(491.7595140589468, 368.245829062431)
(501.72232229119845, 367.44703073204914)
(511.71621246212976, 367.6890243790216)
(521.6349771095518, 368.91936356570653)
(531.3739240100203, 371.17531457219343)
(540.8396306399545, 374.3840564816127)
(549.9220348790298, 378.56093748444715)
(558.644027738853, 383.44891952201573)
(567.0759971041833, 388.8235789064721)
(575.2153772388984, 394.6301285591493)
(582.8953052149676, 401.02974635681517)
(589.9022325385251, 408.15705974459496)
(596.1309753997742, 415.97621340993817)
(601.7177135485151, 424.26800963897097)
(606.8263501368522, 432.86375876776134)
(611.4792641327175, 441.7133869629726)
(615.6238867307022, 450.81323170874)
(619.287904122144, 460.11594660287756)
(622.4194564765522, 469.6121801050823)
(625.0512095115681, 479.25787364204905)
(627.1326261908309, 489.0380973349961)
(628.7009651229102, 498.91260192208915)
(629.5243073744771, 508.8754584005595)
(629.5512144136075, 518.8736984385683)
(628.8284113979488, 528.8443532552977)
(627.3132428881021, 538.7271561083941)
(625.0615851185269, 548.4670965066986)
(622.040586123319, 557.9980509666334)
(618.3139365718786, 567.2742832187151)
(613.8593738392343, 576.225394809313)
(608.7468794550556, 584.8160177695852)
(602.965312690101, 592.9731627106029)
(596.5892718729899, 600.6726760181014)
(589.6190046728715, 607.8407233815996)
(582.1319417153614, 614.4649433314574)
(574.1397131433888, 620.4724228611556)
(565.7207296248931, 625.8628883502494)
(556.8110887796182, 630.3921185998006)
(547.4767180008681, 633.9706551496529)
(537.885496147248, 636.7944807818471)
(528.1109519986718, 638.8908319836613)
(518.1990072220348, 640.2018920857533)
(508.2277427502634, 640.9495254924353)
(498.2320332585991, 641.1760637996794)
(488.24893389506167, 640.6524907182928)
(478.3378476782634, 639.3349559560986)
(468.5163340371473, 637.4580061234805)
(458.8070297896867, 635.0715990172552)
(449.3053964946992, 631.964290471037)
(440.08021264861105, 628.1092274556933)
(431.1713806697252, 623.5739088951296)
(422.6509972174962, 618.3424087590902)
(414.4397914696503, 612.6361691003184)
(406.53814495775396, 606.5100357155941)
(398.99541872778013, 599.9455592020811)
(391.80603399786656, 592.9973022226881)
(385.0210639036454, 585.6522867906197)
(378.62903538096083, 577.9641466246507)
(372.68212914730753, 569.9255287630447)
(367.16311365280785, 561.5885031652746)
(362.2855175459939, 552.8623666838408)
(358.1181038261317, 543.7740120068984)
(354.47177191292883, 534.4633012684234)
(351.31631511689443, 524.9760139714792)
(348.7030115077906, 515.3242931340616)
(346.59686000300826, 505.5503658944459)
(345.04751607488254, 495.6718738906442)
(343.8397065124588, 485.74526719272467)
(342.93164797821896, 475.7873306306054)
(342.5442234882226, 465.7965633872477)
(342.9070161846131, 455.8063289989434)
(344.0648269742477, 445.87531686413035)
(345.7834223210965, 436.0248599757122)
(348.01321532023644, 426.27839646183276)
(350.96715952147804, 416.727971584909)
(354.67321170205037, 407.44192263601406)
(359.0645240526653, 398.46123349134655)
(364.32261347618413, 389.96134394738647)
(370.43764668389076, 382.05294521297384)
(377.164344217151, 374.6558465829413)
(384.425732065958, 367.7849916009896)
(392.21262452424116, 361.5136413724081)
(400.3430101190964, 355.6928251963236)
(408.76509395950234, 350.30450155797655)
(417.4796953228674, 345.4013603246005)
(426.4372857447217, 340.95984012531017)
(435.63295580322057, 337.0324080059702)
(445.0200296853279, 333.59026161479846)
(454.5879273784557, 330.68502417000377)
(464.2933781815573, 328.2829932470195)
(474.1202567176067, 326.43433721775796)
(484.0056007394426, 324.9255966687517)
(493.93136412835446, 323.7155173225377)
(503.9057556075297, 323.0248347134074)
(513.9042321042525, 322.90018070714217)
(523.8946253567153, 323.2971322250215)
(533.8256773019878, 324.4419505224449)
(543.6353671690105, 326.3746979346097)
(553.3207893564963, 328.86018942060446)
(562.9152725640272, 331.67838324904676)
(572.4199330918832, 334.7842646258887)
(581.8123553392401, 338.2162798941557)
(591.0965607737047, 341.9295803570128)
(600.1735742794178, 346.1216387611263)
(608.9094079727466, 350.9818456863832)
(617.2314277758536, 356.5234622594686)
(625.2270027677944, 362.5281147410905)
(633.0111764180905, 368.80529285361024)
(640.6022162862537, 375.31383989552006)
(647.8427609226338, 382.20876855468583)
(654.5449120968561, 389.6261516047705)
(660.6356391708355, 397.5551220017825)
(666.2680566758875, 405.81714015266925)
(671.4613917662089, 414.3608394969833)
(675.9987761182731, 423.268619518709)
(679.8125352008578, 432.5109552357451)
(683.0970235940042, 441.9553825276503)
(686.0540135267662, 451.5080018025825)
(688.7216295340745, 461.1448527256978)
(691.0554428290377, 470.86851664309614)
(693.0950459327613, 480.6575457091516)
(694.7959361015409, 490.5116462316758)
(696.1990084960769, 500.41197242491245)
(697.0837292075466, 510.37102845995383)
(697.4029974328246, 520.3651836857407)
(697.3774047157074, 530.3649671577512)
(697.0504854039068, 540.3588750340709)
(696.3790617276084, 550.3361248916804)
(695.4073201615827, 560.2880487863681)
(693.9180000301303, 570.1747799646924)
(691.8709033815239, 579.9622447124226)
(689.4873489123513, 589.6738353425278)
(686.8123560465269, 599.3086412069231)
(683.6388068190104, 608.7898918178355)
(679.9329882516462, 618.077086207024)
(675.7482449548428, 627.1574744909169)
(670.8950784502975, 635.8972214296432)
(665.3601690911789, 644.2237036540126)
(659.3619609429782, 652.2241142614536)
(652.9552779732809, 659.9000468544476)
(646.1234601354489, 667.2015080717299)
(639.043501520197, 674.2634136559602)
(631.7543490257249, 681.1083626542455)
(624.1188623957318, 687.5631958642977)
(616.129261191884, 693.575794593655)
(607.8377548707757, 699.1629629975442)
(599.2422708415505, 704.2720456138395)
(590.4752090423798, 709.0819262655589)
(581.567678454181, 713.6251596622817)
(572.4362095252909, 717.6972356742338)
(563.0264679601407, 721.072612001534)
(553.3762937813867, 723.6878875445894)
(543.592529549408, 725.7525977736167)
(533.715360834235, 727.3040699836165)
(523.7652021418912, 728.2937228894231)
(513.7779462511445, 728.7630283540649)
(503.7791643774591, 728.6659102854308)
(493.7891175197506, 728.2239959780682)
(483.8174869799276, 727.4812609956789)
(473.87684354983503, 726.3950139381361)
(463.97400794126185, 725.0097638573311)
(454.12428212757516, 723.2837204426233)
(444.33159774573716, 721.2617403550599)
(434.6139240464226, 718.9031088984918)
(424.97228717243553, 716.2528430124025)
(415.4272486084404, 713.2714736481494)
(405.92116655048875, 710.1675400297403)
(396.4422205556016, 706.9822759433143)
(387.0640997867856, 703.5129933485551)
(377.8805823248764, 699.5596991686074)
(369.0206583679118, 694.9295642730976)
(360.5565904314613, 689.6074329506339)
(352.51661612119057, 683.6664553573416)
(344.9744706884923, 677.1028001166676)
(337.8154864314481, 670.1218248779069)
(330.9011253650182, 662.8977030961745)
(324.08011642336885, 655.585122360351)
(317.1967882069096, 648.3314255691446)
(310.2206150154071, 641.1667198806911)
(303.3062539489772, 633.9425980989587)
(296.6131184566973, 626.5138022235305)
(290.1798001523813, 618.858167692702)
(283.98046534692946, 611.0125753730165)
(278.19932313544314, 602.8551295364222)
(272.8889654621527, 594.3825164649713)
(267.8736804600909, 585.7313176565774)
(262.9699786604247, 577.0161751643432)
(258.141267590853, 568.2594706540345)
(253.57890127527872, 559.3617246203859)
(249.32586718524811, 550.3114193491091)
(245.3477315429603, 541.1375702284641)
(241.68813598496837, 531.8314601481896)
(238.31084453552916, 522.4198198372587)
(235.25997073967653, 512.8967691938965)
(232.49762775267533, 503.2866426547212)
(230.2404851062295, 493.5464765924821)
(228.53846531685787, 483.6931421561918)
(227.17719446611875, 473.7864138291814)
(226.11515395044228, 463.843720993744)
(225.57317711524308, 453.8601450333726)
(225.78133588692305, 443.8654928833683)
(226.78533397738823, 433.9177536587636)
(228.35129600600334, 424.0418823654685)
(230.2570240603663, 414.22533892813397)
(232.4575971296826, 404.47123471281026)
(235.1636400060811, 394.84611862013423)
(238.410806142405, 385.3887943177796)
(241.98239749016705, 376.0485555778514)
(245.6738812551323, 366.75485084760555)
(249.4448422510322, 357.49330790694694)
(253.49297142941566, 348.35012897224834)
(257.8542598304207, 339.3514908554265)
(262.4844925459716, 330.48887183638715)
(267.4178947071281, 321.7907187226188)
(272.4628440095768, 313.1565721790556)
(277.5815411172837, 304.5661551697471)
(282.956494334544, 296.1343731049011)
(288.6193567190702, 287.89250959667794)
(294.52769391837535, 279.8255013274307)
(300.71107229184776, 271.9666110517788)
(307.12811903158325, 264.298066077871)
(313.9357227685538, 256.9753576167357)
(321.2721997806925, 250.18473859309918)
(329.127559594026, 243.9993647119613)
(337.32143929350207, 238.26827351156058)
(345.80224543891416, 232.9728552117152)
(354.570218064663, 228.1658055020788)
(363.5760906971908, 223.82301999355042)
(372.81437746713425, 219.99690859513495)
(382.23872199151066, 216.65815761127044)
(391.83797742860435, 213.85827084030558)
(401.52862800329376, 211.3909613920332)
(411.28868343386324, 209.2169354333547)
(421.11846204394345, 207.3806955386048)
(430.9712237341106, 205.6709917406401)
(440.83810057672554, 204.04585610109143)
(450.74891373458047, 202.71888457657215)
(460.700154763574, 201.73444237047784)
(470.6759819921904, 201.05037952132434)
(480.67002876100116, 200.71074198352375)
(490.66920893674876, 200.67244459807813)
(500.66432423316803, 200.97903012537466)
(510.6450987056658, 201.58665814146195)
(520.5995408550915, 202.5381863691035)
(530.5411053735883, 203.61767463887372)
(540.4728666578144, 204.7823386536911)
(550.3890106913151, 206.07465730900282)
(560.2935281638302, 207.4519220297098)
(570.1514865490365, 209.12695258236715)
(579.946365056029, 211.14107261541275)
(589.6755490489211, 213.44932947054156)
(599.3198831461536, 216.09189343291155)
(608.8796616564107, 219.0237368311206)
(618.3331746043261, 222.2837088276042)
(627.6836240140603, 225.82689478275802)
(636.8356563953778, 229.8525414559917)
(645.7458628743686, 234.39052464002245)
(654.4947594159732, 239.2333682033186)
(663.093252858843, 244.3373844052641)
(671.5110823135451, 249.73520542358384)
(679.7619536282307, 255.38393921314173)
(687.8135613942536, 261.3141952663304)
(695.7883839234942, 267.3476193047284)
(703.7110384556784, 273.4490838533366)
(711.445783579634, 279.786180092486)
(718.9578021777522, 286.3866271270276)
(726.2670843291376, 293.21007679037507)
(733.3370952454281, 300.2819414750106)
(740.1903893459336, 307.5632484214849)
(746.7888667483928, 315.07699718248955)
(753.1575520203874, 322.7857531640392)
(759.2569392987675, 330.7100070281324)
(765.1144187916025, 338.8140186808766)
(770.6892436395327, 347.11568432032277)
(776.0110553039243, 355.5811076107165)
(781.0380360965444, 364.2255155479261)
(785.9535202699248, 372.93401802201697)
(790.7940699926517, 381.6841838979344)
(795.5217749651538, 390.4960398711661)
(800.1736697254837, 399.34794359935233)
(804.711423448838, 408.25910464302007)
(809.1725260279674, 417.2086793956408)
(813.5182437231578, 426.21505145733755)
(817.7865045578859, 435.25818553358505)
(821.7800752736357, 444.4253259718625)
(825.4553289676318, 453.72526332428765)
(828.8484565732097, 463.13120591017775)
(831.9153545047495, 472.6491080714619)
(834.6938685954932, 482.2545716378045)
(837.139602762698, 491.95068987437884)
(839.2918996874628, 501.715560013016)
(841.1062561971712, 511.54940132401646)
(842.7940257684545, 521.4059440177938)
(844.3971959737019, 531.2764135996968)
(845.7021050103035, 541.1901557429538)
(846.6643955937511, 551.1435632653688)
(847.3262528410557, 561.1208883508306)
(847.6436450776348, 571.1156663194711)
(847.6596864824992, 581.1149069681468)
(847.330854876398, 591.1093151171614)
(846.7010134465884, 601.0887124261221)
(845.5516620013439, 611.0207071452968)
(843.8414575878822, 620.8726243059804)
(841.619967129277, 630.6209835519625)
(838.8496419179806, 640.2288120839696)
(835.7494439122131, 649.7359197829123)
(832.3643353341029, 659.1447513145745)
(828.6565483124671, 668.4317658981988)
(824.8295621348345, 677.670498321871)
(820.9235775088986, 686.8759102396623)
(816.742185109965, 695.9589179179006)
(812.2497805159679, 704.8928210647955)
(807.6427685004239, 713.7683740215772)
(802.9599148065633, 722.6039388454105)
(798.0131950919462, 731.2938775645165)
(792.7694319772711, 739.808528048913)
(787.4165016596622, 748.2551923026188)
(781.9914479197274, 756.6554968443054)
(776.3160234160066, 764.8880315438591)
(770.2195479271388, 772.8125829166518)
(763.6833871778065, 780.3798594105882)
(756.7621243566147, 787.5952352709567)
(749.4425901490549, 794.4076863615082)
(741.8920433536431, 800.9640243305699)
(734.257663033847, 807.4228351446988)
(726.5683281869384, 813.815835542507)
(718.7972693808878, 820.1095343780809)
(710.9726791915966, 826.3362600701208)
(702.9644430460405, 832.3240163037867)
(694.6556245085267, 837.8854066296914)
(686.0443145315406, 842.9677694027587)
(677.2623568508902, 847.7503987809905)
(668.4194560149263, 852.4197782692426)
(659.5370091965069, 857.0130845939079)
(650.5206788717937, 861.3363771299796)
(641.3600986098397, 865.3463763492516)
(632.1485361231767, 869.2383060190048)
(622.9041135436619, 873.0510446208001)
(613.6112510450606, 876.7446480892431)
(604.2872333106534, 880.3583743880546)
(594.9173402175223, 883.8519547039044)
(585.5779163642092, 887.4256763721972)
(576.2850538656079, 891.1192798406403)
(566.9610361312007, 894.7330061394517)
(557.5328795596814, 898.063912103257)
(547.994921343268, 901.0678557672111)
(538.3713090621947, 903.7828433436789)
(528.6592428555898, 906.164459280976)
(518.8803650659178, 908.2521901188613)
(509.03475047201624, 910.0015322073672)
(499.14144579566874, 911.4532875096668)
(489.20340014313047, 912.5630501339821)
(479.2517213919314, 913.5449309989223)
(469.2921730237696, 914.441435754351)
(459.3217355888113, 915.2097959274354)
(449.35843548389755, 916.063596544493)
(439.4067567326985, 917.0454774094331)
(429.4472083645366, 917.9419821648619)
(419.4767709295784, 918.7103423379463)
(409.5002955585169, 919.3931773435411)
(399.5083356865268, 919.7750265197033)
(389.5085880279399, 919.812056762039)
(379.5090073453582, 919.7204807141748)
(369.5107631053155, 919.543177046095)
(359.5154422319881, 919.2373002094032)
(349.52329490124805, 918.8457440894864)
(339.53682598485153, 918.3257069928827)
(329.55536625307093, 917.7200783136554)
(319.5972519260082, 916.8139712968284)
(309.6757519758718, 915.5649063610847)
(299.79695653012357, 914.0174983935922)
(289.9768506032785, 912.1302135555768)
(280.18164816589797, 910.1167565258058)
(270.40424839268235, 908.0194300969958)
(260.6950416045636, 905.6285360336083)
(251.1246827505889, 902.7347911843607)
(241.73266528275389, 899.3033077208019)
(232.53330015523812, 895.3870328202049)
(223.56963705982304, 890.9555754088458)
(214.85015045455387, 886.0631239592216)
(206.52329793560432, 880.5314037203198)
(198.6625311141847, 874.3529028644755)
(191.2882790387134, 867.6033245071837)
(184.47427312769807, 860.2865730906708)
(178.08498883373466, 852.5948816585013)
(171.96442508815215, 844.6869727117239)
(166.08528738975394, 836.598659488309)
(160.48827457771148, 828.3119368516996)
(154.99819496210444, 819.9537656513533)
(149.5800778666779, 811.5489853678177)
(144.27040076641288, 803.0750648412304)
(138.88836417405474, 794.6471346924467)
(133.3982845584477, 786.2889634921005)
(127.98016746302116, 777.884183208565)
};
\addplot+ [no marks, black!66, ultra thick,dotted]coordinates {
(692.9477437558559, 496.2728861872463)
(702.8520740750876, 497.6514961399925)
(712.738037410219, 499.15739418980587)
(722.6105446983702, 500.74796777177687)
(732.4300812576221, 502.6352336879394)
(742.1368733200233, 505.0318387250084)
(751.6352372655301, 508.14912665404347)
(760.7763039312557, 512.1909736152734)
(769.3390921642608, 517.3406038279719)
(777.0109970579448, 523.7364348730916)
(783.3709826717482, 531.4314285224169)
(787.8831962683339, 540.3286545354596)
(789.9173777673519, 550.0847761054149)
(789.0571781549259, 560.0135151535255)
(785.5465359484532, 569.3514000085935)
(780.0019438741381, 577.6531975850454)
(772.9716830690281, 584.7482812679618)
(764.900678877707, 590.6388606108196)
(756.1289923840638, 595.4298044324984)
(746.9046244372878, 599.2830417281114)
(737.4011808338666, 602.3895007288052)
(727.7361034686159, 604.9529652595746)
(717.9878203984078, 607.1817096723231)
(708.177350957004, 609.1155556372536)
(698.3054690711474, 610.710006171437)
(688.3905781088038, 612.0061574286722)
(678.4363244336178, 612.9596553281491)
(668.4704483784626, 613.7850730728642)
(658.4980449454202, 614.525001611919)
(648.5167669546059, 615.1366303147144)
(638.5412831344318, 615.8338010453853)
(628.5754070792766, 616.6592187901003)
(618.6171572929883, 617.5700347254854)
(608.6712617933447, 618.60886229066)
(598.7170081181587, 619.5623601901369)
(588.7391022760185, 620.2154037431874)
(578.7440478394994, 620.5239670029608)
(568.7456679682565, 620.7039668649732)
(558.7462960829547, 620.7982344293692)
(548.7463550365803, 620.7638968546162)
(538.7472597113278, 620.6438254143121)
(528.7568867107675, 620.2224963428349)
(518.7864259284659, 619.4568356720098)
(508.8264534177132, 618.5629969924631)
(498.87469346588296, 617.5838145092607)
(488.95752065989205, 616.305239359764)
(479.1214913496916, 614.5113454790466)
(469.4490837867622, 611.9852944877956)
(460.0073235757958, 608.6961164802973)
(450.84012854044306, 604.7087693850953)
(442.0184982470079, 600.0029892359228)
(433.5758085539094, 594.6497292553258)
(425.5853345748078, 588.6399161604204)
(417.9473259764697, 582.1865530427499)
(410.65700326045624, 575.3442783812957)
(403.90127359017004, 567.9756612589432)
(397.7532444403987, 560.0910391741533)
(392.214577538817, 551.7688056622203)
(387.35591187272416, 543.0304479337035)
(383.1668008143073, 533.9536781220324)
(379.7137250747022, 524.5706191441218)
(376.97437956934004, 514.9564427427828)
(375.0094964166124, 505.15313911377456)
(373.78544564568807, 495.2315413904231)
(373.35575798044323, 485.2425025799703)
(373.67628304224576, 475.2508227733227)
(374.98453273544527, 465.3420332718001)
(377.31694944559, 455.62111593010593)
(380.4169464085494, 446.1155624651024)
(384.22045556102483, 436.87057897129085)
(388.7491544903136, 427.9567462460118)
(393.93277054107034, 419.4088502293215)
(399.78183828448635, 411.29997025861474)
(406.22156149864423, 403.6536399885538)
(413.3854481745723, 396.6841095639339)
(421.237093009153, 390.4963737045572)
(429.55801398990246, 384.95310734991386)
(438.2699117747519, 380.05012472092693)
(447.42269727961883, 376.03488573088646)
(456.9454625879277, 372.9929550024375)
(466.681745402219, 370.7191201785038)
(476.53214795325937, 369.0002134156879)
(486.4578240276559, 367.7975154849714)
(496.44428610037505, 367.3425682968775)
(506.4367028164039, 367.68481969515796)
(516.3946680813224, 368.5925634142068)
(526.2907693257008, 370.0182941066618)
(536.0911919593145, 372.00242794270923)
(545.7738462834968, 374.4947628088122)
(555.300727300843, 377.5318023143381)
(564.6553296397884, 381.06124177784983)
(573.7176109593355, 385.28160419821177)
(582.4160769332698, 390.21133213661835)
(590.719176207631, 395.7786424489607)
(598.553425691778, 401.990732505177)
(605.898720550272, 408.7718124424432)
(612.6813467518625, 416.1176622677457)
(618.8931269169241, 423.9502984047536)
(624.4618794218544, 432.25418444595323)
(629.5518726696469, 440.8609863847818)
(634.1855941110122, 449.72067901208163)
(638.141329721712, 458.90155900541856)
(641.3534415891816, 468.36981466299665)
(643.8461489376914, 478.05086893143755)
(645.5598127817983, 487.90119299086825)
(646.7129333769346, 497.8337346479603)
(647.3463868274077, 507.81192409156586)
(647.229837689424, 517.8080642452576)
(646.3170527009227, 527.764587303593)
(644.6604676629786, 537.6231940857845)
(642.2232793975727, 547.3198760546522)
(639.240508772237, 556.8638872802024)
(635.7643656854174, 566.2384249800763)
(631.7624540867513, 575.4019272817762)
(627.2885002275791, 584.3433625531628)
(622.3148147641975, 593.0178956119586)
(616.8960043904467, 601.4203965479733)
(611.0094142036961, 609.5032875437772)
(604.7098850088682, 617.2674011293651)
(597.9800644905666, 624.6629799889436)
(590.874378462411, 631.696809238767)
(583.2623607912551, 638.177055271737)
(575.04764562841, 643.8703918539672)
(566.283447092789, 648.6792613367077)
(557.1626226503755, 652.7751238023028)
(547.7617106369729, 656.1750142402545)
(538.1183856979105, 658.8154331399855)
(528.3400361644714, 660.9056367852525)
(518.4669447601502, 662.4828476044898)
(508.51939929923765, 663.4984312691232)
(498.5334005309601, 663.9937659502798)
(488.5398297995313, 663.7389214687967)
(478.596889082867, 662.6884654957557)
(468.7284406134197, 661.0763874323048)
(458.95845685150584, 658.9520180815709)
(449.32353509844177, 656.2774426593537)
(439.8421469980825, 653.1043042229217)
(430.62674119279814, 649.2296819809804)
(421.74806339547507, 644.6324427640459)
(413.1431765440651, 639.5392126346264)
(404.8164545200185, 634.0046640368945)
(396.815784039543, 628.0068025230178)
(389.0262834311576, 621.7362359819288)
(381.4297200868582, 615.2341366107377)
(374.1833237829409, 608.3453581665595)
(367.33805897861316, 601.0565022456741)
(360.7478669046243, 593.5354854991034)
(354.3876817498424, 585.8197149171273)
(348.4391535642129, 577.783513061078)
(342.9547945576257, 569.4224798017457)
(337.9144656736195, 560.7876310718923)
(333.37084635025684, 551.8802973338335)
(329.1368798258793, 542.8210560883036)
(325.1780712984186, 533.638850148569)
(321.70389210738307, 524.263584456602)
(318.76600129627957, 514.7056626919699)
(316.3308443880636, 505.0084703829163)
(314.4486445234892, 495.1879615088003)
(313.0813327091223, 485.28361972104426)
(312.27710173580954, 475.3167604655737)
(311.99381868292767, 465.3224981837268)
(312.4607065211589, 455.3365872377828)
(313.7219520832967, 445.41818073883417)
(315.54311222859263, 435.5861694185609)
(317.7023882567414, 425.8222638726984)
(320.1547936540313, 416.12841125136464)
(323.10915939080616, 406.5765920037151)
(326.7709373335847, 397.27456082920304)
(331.33504613711546, 388.38273663645305)
(336.80050354441556, 380.0122422064447)
(342.91642042805347, 372.1026854224756)
(349.4711439111155, 364.5514821450243)
(356.41010416673305, 357.35312410882193)
(363.8682254528841, 350.6963359527459)
(371.83419551632585, 344.6540806788645)
(380.13041192493347, 339.07215769674224)
(388.6146751117238, 333.77936990092655)
(397.25410366399495, 328.74495383081495)
(406.06251113828785, 324.01121511378767)
(415.0090717886522, 319.5453307214026)
(424.1048378138504, 315.3904101578885)
(433.3211678693924, 311.5117079027381)
(442.7263303356541, 308.1192977227008)
(452.35799630651684, 305.4420953957301)
(462.173784268243, 303.5405606111863)
(472.08248361723474, 302.1978960633237)
(482.0321532134576, 301.1976963831296)
(492.0068846569061, 300.49783674871986)
(502.0003810469682, 300.1423731414708)
(511.9994880374694, 300.0882411795078)
(521.9868331172175, 300.5556447571884)
(531.9326452988129, 301.5880646936611)
(541.8374933162555, 302.96295022548713)
(551.6958537736124, 304.6356127645608)
(561.491215806746, 306.6473799265619)
(571.2209539818351, 308.9532996825401)
(580.8162457121815, 311.7632648880088)
(590.2379040626357, 315.11250731042514)
(599.5389755461729, 318.78488987932985)
(608.7246334697608, 322.73568212742697)
(617.6908579366218, 327.1597466224654)
(626.3929687400087, 332.0850220911444)
(634.8255317916154, 337.4569312701119)
(642.9410962412007, 343.2983938045655)
(650.8508229881091, 349.4166081897846)
(658.5721421758169, 355.77005614174993)
(665.9508645699948, 362.51690604937767)
(672.936295333228, 369.6715428625829)
(679.5384204337267, 377.1800361870629)
(685.7052823710012, 385.0511787167972)
(691.5973544612143, 393.13077096876094)
(697.2429435264615, 401.3837943531428)
(702.4499000445705, 409.9191989519255)
(707.1655286784878, 418.7366769056135)
(711.5745109076063, 427.7120432032963)
(715.7107733429428, 436.8156910404448)
(719.5308317003365, 446.05709129259105)
(723.070454047245, 455.40889029161053)
(726.1172141600828, 464.9316409793697)
(728.4409734923122, 474.6546314781664)
(729.9828600401108, 484.53330111127565)
(730.9628567178355, 494.484415490502)
(731.5991210123126, 504.46396919905203)
(731.9343304847557, 514.4576024465941)
(731.924688431127, 524.4574140200721)
(731.6137107940046, 534.4518306506716)
(730.781974777595, 544.4154516312893)
(729.3871155098625, 554.3169383125921)
(727.651514607119, 564.1649845137764)
(725.6200325246018, 573.9557021292123)
(723.2519720229244, 583.6710824066208)
(720.5923510161563, 593.3101428886987)
(717.6017204273684, 602.8522837991898)
(714.3250676253155, 612.2994324320628)
(710.7243564430537, 621.6284840160233)
(706.84435582744, 630.8442675475324)
(702.4894086467582, 639.8442654864137)
(697.6312332306056, 648.5840139097204)
(692.4742488333275, 657.1515010792756)
(687.0617188521337, 665.5592112359993)
(681.2186189669513, 673.6723925835461)
(674.9247671044193, 681.4423668183358)
(668.3663261355982, 688.991087010047)
(661.5837551075459, 696.3383178575309)
(654.4279168767239, 703.3211186609842)
(646.8873348481984, 709.8880580963587)
(639.0152837109493, 716.0521751246876)
(630.8059419208042, 721.761096060326)
(622.4041265208712, 727.1838096300904)
(613.8431884065429, 732.3505696863965)
(605.0252892925324, 737.0633377754849)
(595.9537354292613, 741.2695214831431)
(586.7420003459822, 745.1605703429939)
(577.4177121016079, 748.772040903945)
(567.918685133712, 751.8919791260234)
(558.2572542311268, 754.469152731229)
(548.4755152807433, 756.5387205491438)
(538.5912955820087, 758.0510934608105)
(528.6602393696429, 759.2217543771708)
(518.698975024594, 760.0925491433776)
(508.7130430879998, 760.6193202815109)
(498.71633440264446, 760.8449002826991)
(488.7172300648084, 760.7255817370731)
(478.7268253680712, 760.3050049043695)
(468.75630696265955, 759.540094973979)
(458.8139282567011, 758.4751177234704)
(448.9136347365973, 757.0678108308374)
(439.0608034570796, 755.3628807284131)
(429.2720805014802, 753.3190540790162)
(419.51027225638416, 751.1494689145263)
(409.767603418641, 748.8963092680897)
(400.0978058121983, 746.3507081353057)
(390.5210118950338, 743.4729759131517)
(381.0358257948535, 740.3081195938628)
(371.66490147602417, 736.8178328026329)
(362.40393898661836, 733.0469383932632)
(353.35313806577733, 728.7985821773011)
(344.55662553766433, 724.043959351088)
(336.02089886859034, 718.8375308173177)
(327.9008030321778, 713.0065407400418)
(320.2700142975352, 706.5461544409379)
(313.0166708375098, 699.6632713584133)
(306.0046182856193, 692.53393453906)
(299.2109848656308, 685.1969313475921)
(292.67405692039534, 677.6295739810432)
(286.36850516269845, 669.8690915277543)
(280.4768624229054, 661.791092166957)
(275.0516706679066, 653.391546625781)
(269.9190934054839, 644.8094154732337)
(265.04775530342374, 636.0769967949859)
(260.48021385968275, 627.1812736858749)
(256.027371575664, 618.2273809238603)
(251.65154212026374, 609.2358048077662)
(247.5489040125713, 600.1169544726577)
(243.76297619201927, 590.861519582182)
(240.09632340647266, 581.5579902867889)
(236.35010778884157, 572.2864104310967)
(232.32640889889558, 563.132454012157)
(227.9891659225223, 554.122201638435)
(223.53632363850355, 545.1683088764204)
(219.00695952015434, 536.2530867727555)
(214.36323060917653, 527.3966889835101)
(209.79568916543548, 518.5009658743991)
(205.49854843461046, 509.472142450703)
(201.515117809991, 500.2999777698272)
(197.81012020137908, 491.0124558400024)
(194.59487397728276, 481.54526409351115)
(192.09896178424594, 471.8650355838911)
(190.38203701496576, 462.015279384724)
(189.40869331554484, 452.06595761303475)
(189.2311613717447, 442.06925764477876)
(189.62014801808178, 432.0775730888208)
(190.353528918227, 422.1046859978344)
(191.38706461185473, 412.1589897000987)
(192.76306130314597, 402.25429598550977)
(194.2663509331209, 392.3679356699837)
(195.85431964262412, 382.4950090597075)
(197.73899465208288, 372.6749748955349)
(199.96133825345478, 362.9252306223909)
(202.47635228670603, 353.247432562432)
(205.3237898121227, 343.6615875807357)
(208.45863964891515, 334.16644211699696)
(211.9192796086728, 324.7845289036278)
(215.50035508587433, 315.447725466338)
(219.16128339332872, 306.14213959537096)
(222.94165271090208, 296.8842344423274)
(226.80118742671033, 287.659251176666)
(230.77911377056017, 278.48449766483213)
(234.83548170968874, 269.34435523614576)
(239.00913750214656, 260.2569685201484)
(243.26047504852505, 251.20586618170282)
(247.62794278799242, 242.2100212772644)
(252.07229675071437, 233.25211737465978)
(256.78432511733797, 224.43271492614144)
(261.79798837438653, 215.7805761605423)
(267.0698213168712, 207.28393869014673)
(272.6318557705825, 198.9736981876107)
(278.4414770211099, 190.8353094157335)
(284.52865446196284, 182.90167246425705)
(290.8518018371956, 175.15551999042313)
(297.5696904288547, 167.75042034784883)
(304.82289530320867, 160.8709275813391)
(312.6023179575487, 154.59031367730552)
(320.82960421723453, 148.91156711886515)
(329.5770744811374, 144.07654999093492)
(338.78193845398124, 140.1769498940974)
(348.269631898567, 137.02271449578558)
(357.96572704324524, 134.58916962889708)
(367.82633170254775, 132.9356873642991)
(377.7657295474805, 131.8432399481997)
(387.737451352266, 131.0941813909249)
(397.7266557058834, 130.6459992198529)
(407.7259370926412, 130.54257667540287)
(417.7259053858852, 130.56775869509966)
(427.7251064528138, 130.67867531872207)
(437.72223787636386, 130.91818168663306)
(447.7167646931102, 131.24338651993233)
(457.70646626746867, 131.69710719970914)
(467.6917270511691, 132.23645083391307)
(477.6694092103326, 132.90417737278136)
(487.6408164352148, 133.65741201738393)
(497.5844353372289, 134.71074672596563)
(507.4863699256795, 136.1064601207242)
(517.3697177216308, 137.62942970159767)
(527.2655779943199, 139.0675791853692)
(537.1792973690776, 140.37836832117785)
(547.0812319575281, 141.7740817159364)
(556.9360528333461, 143.46747369133203)
(566.7271622527267, 145.49983704761988)
(576.4520293263463, 147.82621433370738)
(586.0914238729107, 150.48674008060868)
(595.6457240823617, 153.43638724331882)
(605.0931476451409, 156.7139644734849)
(614.4978115356922, 160.11283150615276)
(623.8728163057247, 163.59214322488828)
(633.1381878930965, 167.35219112680625)
(642.2688884989348, 171.42976772581812)
(651.2720521428364, 175.78041311218607)
(660.1203168849177, 180.4392257858514)
(668.8236735065923, 185.36229945915227)
(677.3525501961021, 190.58289203944418)
(685.8137377294995, 195.9128362722371)
(694.2287618242743, 201.31502971181504)
(702.4766974497775, 206.96804915228705)
(710.525223299773, 212.90248729892028)
(718.4969103265097, 218.9400535261143)
(726.4163940154798, 225.0456331525214)
(734.256846179682, 231.25267027669378)
(742.1500828961452, 237.39214408249654)
(750.1217699228821, 243.42971030969056)
(758.0412536118522, 249.53528993609766)
(765.7727055048451, 255.87640360036283)
(773.1621890615212, 262.6114656351189)
(780.1590324729686, 269.7549419003892)
(786.9057355184758, 277.1358850982473)
(793.4265728170024, 284.7163700301589)
(799.6824541177907, 292.51766951323924)
(805.837602730908, 300.398922303909)
(811.9248410770798, 308.3325125246828)
(817.7698964915587, 316.44548966494824)
(823.3319947417408, 324.7556874682249)
(828.6408291911494, 333.2292550560577)
(833.6545588693932, 341.88135533216166)
(838.5566938517647, 350.5973792315443)
(843.5332864989914, 359.27089351918073)
(848.621106636449, 367.8798473609014)
(853.6348363146928, 376.5319476370054)
(858.5369712970644, 385.24797153638804)
(863.3641080788686, 394.00554397194423)
(867.9248747556712, 402.9041100472489)
(872.1762817860589, 411.9551797484628)
(876.1527681634286, 421.1297438780217)
(879.8106906848407, 430.43651170050487)
(883.3486862266748, 439.7897243863131)
(886.8062957580008, 449.1727548564302)
(889.9793863175358, 458.65518952152456)
(892.8237275789368, 468.24195369213777)
(895.3777234727672, 477.9095374570241)
(897.5969179051801, 487.65999901253053)
(899.5211531167197, 497.4723580422169)
(901.1059329039037, 507.3457970327812)
(902.3923714277962, 517.2619528807418)
(903.3361182006546, 527.2171357772526)
(904.1517734955197, 537.1838155874984)
(905.0528344103806, 547.1429527841623)
(906.0819189952333, 557.0898610936429)
(907.0256657680918, 567.0450439901537)
(907.8413210629569, 577.0117238003995)
(908.5714807992958, 586.9848472446216)
(909.0007315584269, 596.9748830134555)
(908.9083726887462, 606.9727326665353)
(908.2498370064761, 616.9502775364907)
(907.2475399182863, 626.89973606554)
(906.1173501464848, 636.8356643603554)
(904.9020357478219, 646.7613550359035)
(903.5591480390076, 656.6707774510351)
(902.1313746814506, 666.5681401155892)
(900.4060768813803, 676.4174252864972)
(898.3420158066472, 686.2019015808132)
(896.1522521334566, 695.9592032085984)
(893.878953728868, 705.6971926744972)
(891.3133651288048, 715.3617064238806)
(888.4158384401866, 724.932529981078)
(885.3954104909616, 734.4654736504563)
(882.2934171684068, 743.9719957222283)
(879.0693627002054, 753.4380124550503)
(875.7643278917017, 762.8758654624264)
(872.1765740330791, 772.209304974564)
(868.2688510785372, 781.4139791015936)
(864.0857434713668, 790.4961969818049)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-47.21839935515937,scale = 0.45] at (axis cs:171.3703293985012, 119.51295583720736) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-122.07086243815633,scale = 0.45] at (axis cs:127.98016746302116, 777.884183208565) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=116.21506491513738,scale = 0.45] at (axis cs:864.0857434713668, 790.4961969818049) {};


\nextgroupplot [title={Belief-based},ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs3_seed153_maxSteps600_dot_step449_Traj3.png};
\addplot+ [no marks, black, ultra thick]coordinates {
	(679.2608206208814, 530.993970958727)
	(689.2489512783845, 530.5106796977781)
	(699.2174197174181, 529.7266466265451)
	(709.1304603650404, 528.4238983910888)
	(718.9164755026404, 526.381764849795)
	(728.4501813835805, 523.3810851233042)
	(737.5323335199719, 519.2152063177853)
	(745.8676508112408, 513.7118196232735)
	(753.0435938768186, 506.77148927158794)
	(758.5168561604679, 498.4309795603797)
	(761.6229183698883, 488.9614399723161)
	(762.0593310425551, 478.994983919761)
	(759.8841615579631, 469.2693250643418)
	(755.0015365263969, 460.5814153468197)
	(747.8247611866288, 453.66667036372814)
	(739.0396452279679, 448.93989134824017)
	(729.4034235132865, 446.3311415832288)
	(719.4413709122045, 445.6084470220703)
	(709.4872440472673, 446.4775799276522)
	(699.7282900033956, 448.63592248962965)
	(690.2448768863899, 451.7984021063257)
	(681.0422545027699, 455.7070168367504)
	(672.0749051610018, 460.13101013008725)
	(663.2649651309641, 464.86189600288134)
	(654.5164343572351, 469.7057797030863)
	(645.7268562642547, 474.4743897124771)
	(636.7980645506974, 478.9756950134656)
	(627.6475520717872, 483.0047953125034)
	(618.2220454975442, 486.335895354939)
	(608.55968250651, 488.9057726430386)
	(598.7332479445014, 490.743593491864)
	(588.7901724032355, 491.7927725171395)
	(578.8026580367335, 492.2771563068267)
	(568.8038171671847, 492.4168192571757)
	(558.8038232852697, 492.42788097766106)
	(548.8044755689104, 492.52467829994987)
	(538.8131489494123, 492.9227527393472)
	(528.8571555984347, 493.841297371735)
	(518.9682022156743, 495.3224023208827)
	(509.1356570945327, 497.14377019008873)
	(499.3630172014455, 499.2605083403656)
	(489.71502045008333, 501.883805222555)
	(480.2922742364348, 505.22270556053843)
	(471.2483820048145, 509.47754280161814)
	(462.80855570496334, 514.8263151541463)
	(455.28855645924267, 521.4000804982859)
	(449.1105451607532, 529.2419247116504)
	(444.8079572808063, 538.2423935774214)
	(442.66156553628196, 547.9920267371859)
	(442.4146179824428, 557.977205571894)
	(444.00940396147905, 567.83210293067)
	(447.4568917956757, 577.2065152903072)
	(452.5687091478385, 585.7815760847895)
	(459.433535545512, 593.0200055275749)
	(467.93966736979826, 598.2128394211785)
	(477.5805351109236, 600.7374129805784)
	(487.5400570263904, 600.3800256920096)
	(497.0434102396478, 597.3457251181629)
	(505.41838662678333, 591.9439131098072)
	(511.8839956341946, 584.3600023362039)
	(515.8929353377439, 575.2359569115033)
	(517.2929311562591, 565.3586741891897)
	(516.4112685646037, 555.4145796931878)
	(513.3701076139275, 545.9134196408331)
	(507.96225050375284, 537.5423454006519)
	(500.3736737093751, 531.0822134596986)
	(491.2467363150308, 527.0798621184977)
	(481.36844540730834, 525.6869977996265)
	(471.4249900398478, 526.5758395325929)
	(461.82884468295833, 529.3468995725232)
	(452.91148253772116, 533.8349945627873)
	(445.0101575443415, 539.9451371801443)
	(438.1770695506157, 547.2354692796325)
	(432.3497093494468, 555.3556601475294)
	(427.3976810482495, 564.0397730773545)
	(423.152712124538, 573.0921631862221)
	(419.4269047640478, 582.3713565988692)
	(416.02313480495127, 591.7740516667641)
	(412.7405091706359, 601.2199168439162)
	(409.53904983544714, 610.6934052510129)
	(406.624704636115, 620.25853269062)
	(404.21343477376286, 629.9616922532218)
	(402.5368105219774, 639.8169108095066)
	(401.84462302862727, 649.7876932822762)
	(402.4020585592334, 659.7641304860101)
	(404.47744389922786, 669.5343687198499)
	(408.07969870599334, 678.8544435027023)
	(412.86607796273006, 687.6286215414661)
	(418.5404040198064, 695.8589572254949)
	(425.00063957547104, 703.4852920732818)
	(432.360095195583, 710.2438752551648)
	(440.6632095579407, 715.7957282198116)
	(449.84180756631474, 719.7220092682867)
	(459.65148589536636, 721.5360967383142)
	(469.5847995373704, 720.7304401438093)
	(478.86578765537274, 717.0995914810046)
	(486.7088316558177, 710.9508954187668)
	(492.4500322729713, 702.8048277826439)
	(495.60340742207916, 693.3509382324279)
	(495.9020296900145, 683.3894811502643)
	(493.4995269371627, 673.7070908053693)
	(488.95651696514267, 664.81757987028)
	(482.7977569150148, 656.9540911979159)
	(475.46541848448317, 650.166098358278)
	(467.30944018045733, 644.388932569632)
	(458.5949493975533, 639.4905601798995)
	(449.5165494289967, 635.3015051722266)
	(440.2145525462447, 631.633000726261)
	(430.791042613991, 628.2872892875716)
	(421.3251105854548, 625.0629861332246)
	(411.8873444098368, 621.7577033785087)
	(402.5539991568988, 618.169704316879)
	(393.4213830015209, 614.1002018896862)
	(384.6209225001995, 609.3580192025162)
	(376.3350817309855, 603.7687017672231)
	(368.67407781049315, 597.3464419932793)
	(361.6882196456138, 590.1984763844204)
	(355.48258474903383, 582.3609705819242)
	(349.9203469294136, 574.0527193649482)
	(344.8371058051691, 565.4419278479282)
	(340.2103346963215, 556.5786035870917)
	(336.09259136812346, 547.4665642566304)
	(332.456049991231, 538.1530743274712)
	(329.5285660250415, 528.5945054334622)
	(327.3716838972167, 518.8316478941415)
	(325.77105880017973, 508.9613353268754)
	(324.687508320717, 499.021946703582)
	(324.1685960558661, 489.0361667671833)
	(324.17120225899845, 479.03789086310337)
	(324.74014473452036, 469.05483645393866)
	(325.82887677291296, 459.11601406922045)
	(327.47893991701, 449.25384582398704)
	(329.6409114268731, 439.4921140597488)
	(332.35256489304953, 429.86756179192)
	(335.56218651869534, 420.3984616833254)
	(339.30333484929525, 411.1254427549911)
	(343.52261712183974, 402.06105171361446)
	(348.248979633757, 393.2493226958371)
	(353.4279826190583, 384.6969279478943)
	(359.0836175152456, 376.45078552868847)
	(365.02060786287495, 368.4041421237389)
	(371.1970502139228, 360.5405150496097)
	(377.6413749079412, 352.8941431182735)
	(384.31283060951296, 345.4458715269066)
	(391.237576813357, 338.23170390433165)
	(398.3761844826913, 331.22989332276643)
	(405.8695262564393, 324.6105763709804)
	(413.726513890177, 318.4256902604616)
	(421.89458491538096, 312.6595699379552)
	(430.3769562597429, 307.36481335685124)
	(439.1230782620621, 302.52013815959134)
	(448.1304349462016, 298.17818048574384)
	(457.3510877701736, 294.31229257399895)
	(466.7768176334095, 290.97452574240356)
	(476.3628645195024, 288.13318223201526)
	(486.0954034857185, 285.8391124536777)
	(495.9333828261872, 284.05594382931565)
	(505.8575353896999, 282.8327239909705)
	(515.831003673867, 282.1288360516574)
	(525.829306367332, 281.9909443309239)
	(535.8202164210325, 282.37466837925155)
	(545.7743281272193, 283.3237368791765)
	(555.664426333399, 284.79053111100285)
	(565.4565289849354, 286.8153265422918)
	(575.1735241687305, 289.1767517628669)
	(584.8143986845328, 291.82978954008604)
	(594.3585797010531, 294.81390300946947)
	(603.8079637894933, 298.08410349658476)
	(613.0730228195074, 301.8423223588583)
	(622.111233666638, 306.1196831759516)
	(630.9970542505729, 310.70645949755067)
	(639.7401183317753, 315.5586653205538)
	(648.3111252589918, 320.709797693913)
	(656.722529725231, 326.11658470489516)
	(664.839699491402, 331.95414265608986)
	(672.6139700478125, 338.2426868590454)
	(680.0489513256739, 344.9274891182188)
	(687.0940707677855, 352.02335854508806)
	(693.758862221712, 359.4762829860083)
	(699.9914436656343, 367.2954900699568)
	(705.8071600197, 375.42832297955545)
	(711.1534338793424, 383.8783186419506)
	(716.0512396129659, 392.59479882847563)
	(720.4479267457616, 401.5755679009496)
	(724.3698508392343, 410.7725260530473)
	(727.7649115257068, 420.177771069099)
	(730.6645336121779, 429.74635088023325)
	(733.0177835043412, 439.4647502248697)
	(734.8607833068819, 449.2916968297024)
	(736.1443690550327, 459.2082223555073)
	(737.0852518388606, 469.1636763412057)
	(737.7256505447226, 479.14240172946677)
	(737.8447214768098, 489.13996893151796)
	(737.3973128339175, 499.1292079607464)
	(736.4296148264414, 509.08054397219354)
	(734.8996944174831, 518.9620628037827)
	(733.029793791914, 528.7854937789948)
	(730.8648223100289, 538.5475616623594)
	(728.3643324107449, 548.2297037155333)
	(725.5733512258857, 557.8315522304059)
	(722.4527146173423, 567.3319707281187)
	(719.047379445825, 576.7335005635457)
	(715.3196285537624, 586.0125197876333)
	(711.3141607815762, 595.1744682050157)
	(706.9948634669063, 604.1933370466028)
	(702.4059907582573, 613.0774418490357)
	(697.5131853024479, 621.7984956412023)
	(692.3600717415625, 630.3676549643457)
	(686.76759026147, 638.6555786332281)
	(680.7140808932943, 646.614227714963)
	(674.2543552438851, 654.2455757204443)
	(667.3721001358113, 661.4995150298253)
	(660.2433704023894, 668.5121847683833)
	(652.9069553882825, 675.3064533543009)
	(645.3401639760195, 681.8440364090366)
	(637.5802274466519, 688.1502599966507)
	(629.6069748459416, 694.1854540647425)
	(621.4559239057771, 699.9772965563544)
	(613.1095080732425, 705.4848974155923)
	(604.6013832016472, 710.7381708756488)
	(595.9166605009658, 715.6951776424924)
	(587.0869933921052, 720.3879433114239)
	(578.1002330266059, 724.7736544974634)
	(568.985898201721, 728.8863144124922)
	(559.6703812279945, 732.517660080232)
	(550.1632155973452, 735.6158648101032)
	(540.5543165232486, 738.384507628902)
	(530.8668902972719, 740.8621766933765)
	(521.0643831339935, 742.8310294456853)
	(511.1651314161285, 744.2416627442938)
	(501.20675398567533, 745.1339893655702)
	(491.21284551385247, 745.4608904723616)
	(481.2164663732239, 745.2661292770346)
	(471.2461902541358, 744.5054289510599)
	(461.3301277531589, 743.2258851561401)
	(451.5014933781197, 741.3865871382554)
	(441.74158851671757, 739.2092994745228)
	(432.05227731146704, 736.7390121947508)
	(422.45338280213934, 733.9358802547483)
	(412.9438593399669, 730.8449201451403)
	(403.54606215712704, 727.4276503892578)
	(394.25604018041633, 723.7289259403392)
	(385.098587474332, 719.7117895958654)
	(376.0668640417358, 715.4207474481011)
	(367.2720936732775, 710.6649570813498)
	(358.7599686853721, 705.418167675716)
	(350.53388138506955, 699.7351213470117)
	(342.6421053804171, 693.5946863160724)
	(334.96635782154635, 687.1853787179965)
	(327.487670370552, 680.5480370146386)
	(320.2419267112277, 673.6563374203712)
	(313.2075603638693, 666.5498079602236)
	(306.42208033247937, 659.2044975367035)
	(299.8614120616475, 651.6584586607835)
	(293.56453323020486, 643.8902129478574)
	(287.50496174737134, 635.9361784796629)
	(281.72298118793515, 627.777439282669)
	(276.18981252045046, 619.4486269199151)
	(270.946876983099, 610.9334668259744)
	(265.96321879097377, 602.2646594165982)
	(261.2812238619679, 593.4286395004241)
	(256.8678889354914, 584.4560397821964)
	(252.7663875967646, 575.3360610956706)
	(248.9418069379762, 566.0971405060554)
	(245.43792790982673, 556.7312899717817)
	(242.05472579869075, 547.3209794840662)
	(238.7523906991081, 537.8821815010429)
	(235.57165770905107, 528.4015202558572)
	(232.4723837289938, 518.8941112885938)
	(229.66119390762313, 509.298159920177)
	(227.18247354274075, 499.61042180300126)
	(224.99695472633567, 489.8529334796705)
	(223.14913962699262, 480.0253242163297)
	(221.598418995437, 470.14704823316026)
	(220.38922602075024, 460.2206099583192)
	(219.47977970504226, 450.2628000447065)
	(218.91425869567743, 440.2789876234805)
	(218.6498847322631, 430.28322965901054)
	(218.9071783191737, 420.2882645336821)
	(219.7302366647851, 410.3229423694711)
	(221.07178917230272, 400.41507858780903)
	(222.97253800903826, 390.59814297956325)
	(225.3824706597913, 380.89465121292415)
	(228.33841249504542, 371.3422965951668)
	(231.78820103535963, 361.95802854307476)
	(235.76434898486036, 352.7833177377971)
	(240.2131613012675, 343.8293467293684)
	(245.16245319806072, 335.14087272082514)
	(250.40873659300837, 326.62777487020935)
	(255.9088809880136, 318.277117260722)
	(261.69406921440884, 310.1206522384565)
	(267.72209636382706, 302.1426851062434)
	(274.1573844058057, 294.49071832226133)
	(281.01640667541136, 287.214807081609)
	(288.12267387511525, 280.17937596754956)
	(295.43732372682206, 273.3616807247478)
	(303.09684923112394, 266.9353912124906)
	(311.10883624403374, 260.9526547999649)
	(319.4211383925515, 255.39647258209752)
	(328.03563172152855, 250.3195073899965)
	(336.820584882093, 245.5423824763114)
	(345.7450106174126, 241.03242724687075)
	(354.8201736113567, 236.83269617124122)
	(363.94876441168424, 232.74994832203757)
	(373.1118558830984, 228.74569069286838)
	(382.39093684869596, 225.01960329310418)
	(391.7935291883973, 221.61554956737484)
	(401.29390185399825, 218.49657696545955)
	(410.8967278861495, 215.70694317757616)
	(420.5348129240907, 213.04098803890372)
	(430.19522349193085, 210.45781322193415)
	(439.8882341515058, 207.9990443524863)
	(449.60179097511275, 205.6235152937668)
	(459.38197519514165, 203.54191314659863)
	(469.22868414297807, 201.79874150534795)
	(479.1228966705769, 200.35318647854933)
	(489.0780634401674, 199.4257262712955)
	(499.07075619099936, 199.06356268358172)
	(509.0677603334094, 199.2230494323565)
	(519.040658590202, 199.9485638956561)
	(528.983162973899, 201.01764343172016)
	(538.9112787006189, 202.2145219204807)
	(548.8285854746543, 203.49645437733426)
	(558.7287677716647, 204.9058480363105)
	(568.6163206303593, 206.40004445605734)
	(578.4537993691746, 208.19143579804626)
	(588.2241960866639, 210.3211476229507)
	(597.9254274722006, 212.74419951696268)
	(607.537864845278, 215.50053262871248)
	(617.0623345231013, 218.54512590746396)
	(626.4766690195453, 221.9165692872831)
	(635.7846008287751, 225.56998909775155)
	(644.9615162350664, 229.54246289880228)
	(654.0140383218744, 233.7894518020898)
	(662.9152099358582, 238.34636614983336)
	(671.7572038235305, 243.01746281875023)
	(680.5586619905795, 247.76410990990314)
	(689.2125890728935, 252.77356266751912)
	(697.689083713514, 258.0787830288041)
	(706.0013807540529, 263.63673128213)
	(714.1175122684845, 269.4783692129427)
	(722.0534653907218, 275.56160181727785)
	(729.7753391303634, 281.9152614259835)
	(737.3018061480353, 288.4983735402263)
	(744.5971739665272, 295.33752062646255)
	(751.6827227922756, 302.3930198089961)
	(758.5211177204486, 309.6890926759979)
	(765.136157632737, 317.1875136988285)
	(771.489021114994, 324.91004243299767)
	(777.6059263350985, 332.82007033465857)
	(783.4467274958663, 340.9368040542427)
	(789.0399525588576, 349.22540491756826)
	(794.3442990010269, 357.7024464590324)
	(799.3904854389303, 366.33500536764785)
	(804.136225111564, 375.1369528472601)
	(808.6142990031668, 384.0774184446517)
	(812.7816127130607, 393.16751310409245)
	(816.6728726929772, 402.37854815155026)
	(820.2443568737204, 411.71882787011134)
	(823.5325522331739, 421.1619651747821)
	(826.4932916260532, 430.71342300705646)
	(829.1646901792056, 440.3492260689196)
	(831.502320122418, 450.07197314589627)
	(833.5457655548269, 459.86020085276755)
	(835.250523620873, 469.7136329660219)
	(836.8284498464373, 479.58835568753045)
	(838.3216268931583, 489.476062539041)
	(839.6875449112204, 499.3823367108945)
	(840.9684549286726, 509.2997755940666)
	(841.9498528725621, 519.2507518754434)
	(842.5875224413242, 529.230215888873)
	(842.924139173661, 539.2238018344835)
	(842.9159052533521, 549.223614666573)
	(842.6063349928429, 559.2180749887017)
	(841.9522319700222, 569.1964753469655)
	(840.9977675462842, 579.1500711063187)
	(839.7005270908448, 589.0653871212038)
	(838.1051545452805, 598.9365500373781)
	(836.1701942024299, 608.7473732926334)
	(834.1091841162413, 618.5326805144139)
	(831.9643920906233, 628.2997779154387)
	(829.6941261643863, 638.038663510011)
	(827.3404878372446, 647.7575477617793)
	(824.695176052313, 657.4005450363459)
	(821.7187112019268, 666.9471141304591)
	(818.45608346578, 676.3991155657172)
	(814.869222426724, 685.7335010495487)
	(811.0029041495022, 694.9550331270301)
	(806.8206263974398, 704.0382526707198)
	(802.366764126196, 712.9908043597964)
	(797.6065357204814, 721.7849245545455)
	(792.5837297078526, 730.4311081424817)
	(787.2654303496452, 738.8994029183355)
	(781.6946568753392, 747.2031101491308)
	(775.8404968858467, 755.3102141506647)
	(769.7450206553468, 763.2367670206204)
	(763.3794482209189, 770.9488232999996)
	(756.784725207249, 778.4651188802554)
	(749.9343242786788, 785.7499202908709)
	(742.8678954129806, 792.8245689721005)
	(735.5612746854129, 799.6516926722936)
	(728.16732224525, 806.3844088635947)
	(720.7160536601643, 813.0533608762557)
	(713.1794968676852, 819.6260552791422)
	(705.5870037594751, 826.1337716893775)
	(697.9113051330119, 832.5434246125639)
	(690.1810757188173, 838.8869155819107)
	(682.3697617025999, 845.1305822402169)
	(674.505347479716, 851.3069333802641)
	(666.562006823717, 857.3817452475364)
	(658.5670209379305, 863.3881189588816)
	(650.4953030490873, 869.2912850858794)
	(642.3734186346904, 875.1249218618059)
	(634.1770319002602, 880.8537301584463)
	(625.9319803925036, 886.5119498527231)
	(617.5206292633658, 891.9188198399845)
	(608.9273307820108, 897.0326780394856)
	(600.1843145671122, 901.8849701105398)
	(591.2786565089851, 906.4331102827398)
	(582.2404878574607, 910.7105602594661)
	(573.0596620977681, 914.673988427659)
	(563.7640862765467, 918.3587327917528)
	(554.3464338478901, 921.7208968578391)
	(544.8861473536226, 924.961726912991)
	(535.3985967641778, 928.1212693303335)
	(525.8206774705559, 930.9932952497259)
	(516.1488635362158, 933.5334408545621)
	(506.4054402410919, 935.7808334257059)
	(496.5897544629137, 937.690974043129)
	(486.72151772288777, 939.3043476885068)
	(476.80295244058874, 940.5765061751093)
	(466.85111405909504, 941.5491231117423)
	(456.87109125854084, 942.1779866698209)
	(446.87721217680837, 942.5057850476478)
	(436.8774105032077, 942.4887274125489)
	(426.88322723314946, 942.1703382775538)
	(416.90540793238745, 941.5074306854996)
	(406.9367558983962, 940.7162438395505)
	(396.97543680338094, 939.8396331154847)
	(387.0260322889501, 938.8349690879497)
	(377.08578992593016, 937.7450579729099)
	(367.18346559468, 936.3561577909215)
	(357.3343766714783, 934.6264838745061)
	(347.5424382588093, 932.6008943308689)
	(337.82563461360525, 930.238681090111)
	(328.184975285311, 927.5848614668945)
	(318.6410363055255, 924.5999739942425)
	(309.1919174545661, 921.3290071926317)
	(299.86070060892274, 917.7339109972785)
	(290.6425837154967, 913.8594572530806)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
	(654.7354507711243, 505.65637933872836)
	(651.1193001884088, 514.9794571265294)
	(647.2240480714191, 524.1888046507509)
	(642.8542072753335, 533.1815805994368)
	(637.8230601478444, 541.8200966904893)
	(632.1187772340185, 550.0314719885395)
	(625.8157254594341, 557.7908495409416)
	(618.9134552814043, 565.0243959903589)
	(611.4892771467989, 571.7190192582855)
	(603.554132178901, 577.8016997681299)
	(595.1864249660529, 583.2714234973379)
	(586.3199498511459, 587.8845835511382)
	(576.9496750923549, 591.3541634386161)
	(567.2047157411175, 593.574837635335)
	(557.2795919554802, 594.7699608564246)
	(547.2893430091306, 595.1705277501615)
	(537.2914662052199, 595.0046052061145)
	(527.3046969312074, 594.4939546975435)
	(517.3384136412342, 593.6826173689319)
	(507.4054806110376, 592.5279893370988)
	(497.48803583701596, 591.2456909497378)
	(487.58213178565916, 589.878434792474)
	(477.6944488016972, 588.3838695685145)
	(467.7944971083524, 586.974160043931)
	(457.87705233433076, 585.6918616565699)
	(447.94916038833014, 584.494662432214)
	(438.00651019332923, 583.425220007467)
	(428.07357716313277, 582.2705919756339)
	(418.18050865326006, 580.8172281754244)
	(408.3776637633739, 578.8500576410702)
	(398.7513339999256, 576.1537310734669)
	(389.44127348705223, 572.518019328584)
	(380.660187211269, 567.7501521462814)
	(372.57236118443575, 561.8779552145597)
	(365.28265474505884, 555.0441997551851)
	(358.94297490187165, 547.3173578303669)
	(353.4403750624721, 538.9712331798927)
	(348.61957090515693, 530.2119309746248)
	(344.30219485875114, 521.1927661047093)
	(340.2982067032166, 512.0295568784283)
	(336.4123215209146, 502.8154429031201)
	(332.605648948832, 493.568520798808)
	(329.0795719533957, 484.21160614177217)
	(326.046604217671, 474.68445365215325)
	(323.73692645686015, 464.95810848477265)
	(322.40216545579256, 455.052855347408)
	(322.105007025895, 445.06045330678967)
	(322.6050417891673, 435.074688785136)
	(323.8522910801537, 425.15598065958113)
	(325.8861750242269, 415.36675985563363)
	(328.47149111872056, 405.70750462718314)
	(331.55676942139064, 396.19716364268254)
	(335.34596244250645, 386.94630325445155)
	(340.0317671477432, 378.1180043860611)
	(345.78111971606296, 369.9457966858138)
	(352.54742172175634, 362.5896574937517)
	(360.04378458197334, 355.97596370421377)
	(368.1566508824781, 350.138410532261)
	(376.8345380668515, 345.1754803807173)
	(385.9594230282015, 341.09723307490424)
	(395.46098945928884, 337.98972007743396)
	(405.18136394771176, 335.6488126356044)
	(415.0196814040429, 333.8620332689096)
	(424.914324117292, 332.41553057226224)
	(434.84750593719184, 331.2679375217401)
	(444.8149169858704, 330.46354864753664)
	(454.80148014178087, 329.95993449979255)
	(464.79974032132225, 329.9778573510179)
	(474.76705404358086, 330.7453590356334)
	(484.6429639156345, 332.30482434318986)
	(494.41565038345203, 334.4213474539854)
	(504.0637048559864, 337.0444320392415)
	(513.5486320269201, 340.2100642729157)
	(522.9192707954118, 343.70111763038597)
	(532.1799247800573, 347.47276960975313)
	(541.305510110469, 351.561781330406)
	(550.3032164969997, 355.92370185450784)
	(559.1456380522201, 360.5935953772806)
	(567.842820552518, 365.5275681612863)
	(576.3651505460929, 370.75884104222786)
	(584.7254879221216, 376.24426079241766)
	(592.7875643634861, 382.15767362258543)
	(600.5025279488317, 388.51883764763505)
	(607.8745016154203, 395.2730609268525)
	(614.8527761700792, 402.43467772172465)
	(621.5802947105427, 409.83311125606036)
	(628.0814302321024, 417.4304994788057)
	(634.3170373890748, 425.24801365264494)
	(640.3138837871725, 433.24944503424285)
	(645.8847058889877, 441.551942788312)
	(650.9768442512831, 450.15747576286014)
	(655.6127738551289, 459.0160131452153)
	(659.7399330174693, 468.1237915859497)
	(663.3860987011109, 477.43351787912457)
	(666.4994291096036, 486.93574102133454)
	(669.1126744160067, 496.5864651814668)
	(671.1753263162338, 506.3706635653552)
	(672.7247205585969, 516.2481584566792)
	(673.7122801537561, 526.1985251294609)
	(674.1794845148526, 536.1858795304707)
	(673.8964913608188, 546.1786927754274)
	(672.8180324851016, 556.1186351444647)
	(670.9975072418628, 565.9482887249599)
	(668.3991834549327, 575.6030409923497)
	(665.0846757691626, 585.0343951090599)
	(661.0286428050781, 594.1730013726353)
	(656.2994405851155, 602.9804441363729)
	(650.8827247296371, 611.3842954670074)
	(644.9981494119011, 619.4686534629578)
	(638.7005556426368, 627.234336984949)
	(631.9725787048188, 634.6315930438525)
	(624.8686461015875, 641.6671931899057)
	(617.3769006906258, 648.2897924963811)
	(609.6607832563636, 654.650441536765)
	(601.756928767152, 660.7753215429501)
	(593.5451885847209, 666.479079166013)
	(585.0227463802092, 671.7090934822031)
	(576.324516244074, 676.6423598416337)
	(567.4820640027189, 681.3109901799826)
	(558.4090390059796, 685.5116740832229)
	(549.0479257978284, 689.0196594278318)
	(539.4356648589421, 691.7710168181325)
	(529.6820485160059, 693.9737512804786)
	(519.8277857082471, 695.6646186206389)
	(509.87592435896613, 696.6116441527664)
	(499.87878980548237, 696.7627354031374)
	(489.89992633564566, 696.1638318014014)
	(479.99906622744624, 694.7715326366153)
	(470.2319097568169, 692.6410265577562)
	(460.66416725830317, 689.738642825626)
	(451.3423625632365, 686.1274991147159)
	(442.33661217468034, 681.7844601112739)
	(433.6831505607583, 676.7790626475164)
	(425.4548231029697, 671.0992602659366)
	(417.6767081243552, 664.8193455329751)
	(410.42263731597427, 657.9386490163865)
	(403.5692517866481, 650.6574281254082)
	(396.9706800366406, 643.1437622202548)
	(390.4691638435271, 635.5457172618007)
	(384.033148895383, 627.8923496330029)
	(377.8310505103718, 620.0489417958801)
	(372.0470348288876, 611.8935331339708)
	(366.73369262449046, 603.4227914016448)
	(361.86985242538816, 594.687312802049)
	(357.5081557611268, 585.6894978958749)
	(353.45913451944216, 576.5460985576283)
	(349.52796437831137, 567.3512140384253)
	(345.5181774683706, 558.1905408420314)
	(341.39083566852037, 549.0820256135648)
	(337.3418144268357, 539.9386262753183)
	(333.41064428570496, 530.7437417561152)
	(329.55852438530206, 521.5156597914175)
	(325.8253319993694, 512.2386303848878)
	(322.0128076500061, 502.99411944272464)
	(318.08163750887536, 493.79923492352134)
	(314.22951760847246, 484.57115295882346)
	(310.4963252225398, 475.29412355229397)
	(306.6838008731765, 466.0496126101309)
	(302.75263073204576, 456.85472809092755)
	(298.90051083164286, 447.62664612622973)
	(295.1673184457102, 438.3496167197002)
	(291.3547940963469, 429.10510577753706)
	(287.42362395521616, 419.91022125833376)
	(283.57150405481326, 410.6821392936359)
	(279.8383116688806, 401.4051098871064)
	(276.1848628882064, 392.09658495126115)
	(272.81378784922595, 382.6827162482061)
	(269.93856615226815, 373.106776187839)
	(267.7898252869237, 363.3436151030565)
	(266.6188227404903, 353.4176703277976)
	(266.6957246750698, 343.4259677830215)
	(268.0732547030734, 333.52657195968004)
	(270.6747480462353, 323.87917510683366)
	(274.7191109364482, 314.74638209112817)
	(280.1647934041255, 306.3687585550614)
	(286.65667849840645, 298.7693470931195)
	(294.04416833614397, 292.04141817344794)
	(302.2470214445291, 286.3310042193199)
	(311.00119676030334, 281.50391231896197)
	(320.11348053346916, 277.38908397701397)
	(329.4451056566414, 273.79661359615113)
	(338.8956055279362, 270.5279171194316)
	(348.38753529194145, 267.3809710831627)
	(357.85196100073443, 264.152818286748)
	(367.27426157724886, 260.80315384895493)
	(376.6673239055534, 257.37289080206654)
	(386.01566640946646, 253.8220468982134)
	(395.39393712325074, 250.35154795811292)
	(404.8720028790343, 247.1654311357352)
	(414.4548497570106, 244.3079199480892)
	(424.1189150995349, 241.74064280445697)
	(433.8663181855269, 239.50805292867213)
	(443.6760239734617, 237.57033694562577)
	(453.547276090437, 235.97199214009316)
	(463.4616549577444, 234.6719296214868)
	(473.42937117182595, 233.8908013849383)
	(483.4261412043231, 233.8593277263924)
	(493.3950881235233, 234.6245892297796)
	(503.3056580818702, 235.953375885909)
	(513.1650614497012, 237.62325303847655)
	(522.969110994669, 239.58938716325332)
	(532.7000698101916, 241.89259471032048)
	(542.3566551973862, 244.48786531983626)
	(551.9185309582522, 247.4147845889696)
	(561.3873242841881, 250.62835329486433)
	(570.7401846139562, 254.16676086411275)
	(579.9816422337468, 257.98520713693233)
	(589.086427647768, 262.1203258823724)
	(598.061955317588, 266.5277030984834)
	(606.880642343516, 271.2422639065536)
	(615.5527563981683, 276.220165944551)
	(624.0485163698661, 281.4944798314524)
	(632.381000262343, 287.0221179399403)
	(640.5183531240314, 292.83415827691607)
	(648.4764086733265, 298.8884478926454)
	(656.2213711516567, 305.2139423937513)
	(663.7717638671861, 311.76959954754415)
	(671.0919913924369, 318.58213163574925)
	(678.2031892681657, 325.6117785435979)
	(685.068111051876, 332.88289767188917)
	(691.7104162505152, 340.35717707026123)
	(698.091362955437, 348.05651753702904)
	(704.2370358327713, 355.94421528488886)
	(710.1073593019694, 364.039623047395)
	(715.7307342533664, 372.30779848293076)
	(721.0659187984475, 380.7654654392604)
	(726.1435114437451, 389.3795889469202)
	(730.9212762274583, 398.16419412562755)
	(735.4318814866074, 407.08829133895574)
	(739.6322735722422, 416.1631484067667)
	(743.557054222119, 425.3599504448204)
	(747.1625319011066, 434.6871609163699)
	(750.4850972436636, 444.1182600262953)
	(753.4806032933911, 453.6588715360628)
	(756.1870776066125, 463.2848814918372)
	(758.5601021725072, 472.9990504673042)
	(760.639182658301, 482.7797710547858)
	(762.3798154975777, 492.6269291114585)
	(763.8228194846055, 502.5215140128183)
	(764.9237913534964, 512.4605373762164)
	(765.7246925578092, 522.4276647526336)
	(766.1814055694332, 532.4170459997016)
	(766.336859261484, 542.4150910599333)
	(766.1474060875759, 552.4131124626489)
	(765.6567630605035, 562.4003212967917)
	(764.6459996067515, 572.347375387675)
	(763.0733212231964, 582.2221793643976)
	(761.1609172421719, 592.0374244192917)
	(758.9537107801665, 601.7900297384296)
	(756.2411223545946, 611.4133031877217)
	(752.987524911772, 620.8684168600608)
	(749.4095819640592, 630.2062243509645)
	(745.552074105082, 639.4314454320402)
	(741.378474795579, 648.5186558553758)
	(736.9331662733666, 657.4754579085163)
	(732.1813404184519, 666.274121188744)
	(727.166795763411, 674.9250987508117)
	(721.8565879734481, 683.3984698451095)
	(716.2937489641436, 691.7074946394733)
	(710.447335768274, 699.8201869926583)
	(704.3594339742178, 707.7525588083718)
	(698.0012312065736, 715.470692134493)
	(691.4136909683723, 722.9932837415706)
	(684.5702518024896, 730.2846255150116)
	(677.5105840545239, 737.3660210106134)
	(670.2104881117825, 744.2001210758036)
	(662.70817549084, 750.8107470835613)
	(654.981909486037, 757.1590648211427)
	(647.0682832057054, 763.2713139957134)
	(638.9481136282108, 769.1073375140855)
	(630.6562226332312, 774.695683835152)
	(622.1760609954348, 779.9950406896305)
	(613.5405339424545, 785.036146063856)
	(604.7357951582579, 789.7767050410574)
	(595.792695799377, 794.249516766805)
	(586.7001502841666, 798.4114803091835)
	(577.4868268572294, 802.2973189969637)
	(568.1444469669952, 805.863305881518)
	(558.6993762216025, 809.1459434629942)
	(549.1461776725046, 812.1010613888598)
	(539.5088041831261, 814.766788888628)
	(529.7846831137696, 817.0986966704145)
	(519.9952545510206, 819.136381457527)
	(510.14082090790714, 820.8353405646678)
	(500.24021995592756, 822.2364728448099)
	(490.29662789789586, 823.2953880716864)
	(480.32620151978165, 824.054116425842)
	(470.33497754970347, 824.4685655228332)
	(460.33636431401294, 824.5817213440249)
	(450.3392338555043, 824.3499734857389)
	(440.3541900449593, 823.8170842117872)
	(430.39290318835697, 822.9401072253482)
	(420.4631284169455, 821.7633983123899)
	(410.57928556227023, 820.2448546355903)
	(400.74624862900924, 818.4292402641111)
	(390.98112675406696, 816.275471650312)
	(381.2858924606967, 813.8285342025109)
	(371.6802727398574, 811.0485352361648)
	(362.16333039571157, 807.9804936303519)
	(352.75732788926683, 804.5858741637521)
	(343.4584222195189, 800.9095411780278)
	(334.2913183448698, 796.9144778461575)
	(325.24928350831743, 792.6452066095915)
	(316.3593619926275, 788.0663836255555)
	(307.61195940219034, 783.2220035003375)
	(299.03634640160084, 778.0785429786281)
	(290.6201070248279, 772.6792851009518)
	(282.39461607792924, 766.9926671995318)
	(274.3446878761014, 761.0610799901744)
	(266.50367033916746, 754.8550532048828)
	(258.8536714821212, 748.4159082023233)
	(251.429873070721, 741.7163901882304)
	(244.21175154039804, 734.7965785975667)
	(237.23617557649519, 727.6315479314717)
	(230.48007574554373, 720.2599683211702)
	(223.98185368119368, 712.6593476572601)
	(217.71599042381558, 704.8667852727402)
	(211.72226018217953, 696.8623163793809)
	(205.97280104296368, 688.6813145774447)
	(200.5085936847126, 680.3064257769712)
	(195.29954959754104, 671.7711501179956)
	(190.38768478595466, 663.0608166831057)
	(185.58815703809051, 654.28787342571)
	(180.8641098390927, 645.4742644863536)
	(176.25371581973576, 636.6004678363124)
	(171.71965660110607, 627.6876326265589)
	(167.30051446238497, 618.7170594699663)
	(162.9585263057744, 609.7090928113848)
	(158.73266633301594, 600.6458644963393)
	(154.5847440769173, 591.5469049167157)
	(150.71313279345458, 582.3275938282144)
	(147.16157215890277, 572.979720191212)
	(143.89351901554156, 563.5295932328604)
	(140.95315205638883, 553.9718441976646)
	(138.30230512089483, 544.3303670597268)
	(135.98541141943517, 534.6026577687169)
	(133.9628411784331, 524.8100952594956)
	(132.27909656331934, 514.9530506443314)
	(130.89324968964442, 505.0502985359767)
	(129.84968582762096, 495.10508365945736)
	(129.1063499052613, 485.13349789874076)
	(128.70732493546546, 475.1416460409648)
	(128.4368279947241, 465.1453051401627)
	(128.25205085957523, 455.14719622474337)
	(128.3686572398447, 445.14862263503187)
	(128.8300421786055, 435.15945608258386)
	(129.59221132598643, 425.18929213871735)
	(130.69783149945502, 415.25078478065393)
	(131.93119687061633, 405.32713576120454)
	(133.24957590237148, 395.4146082730767)
	(134.69535232686908, 385.5196736835827)
	(136.22588451437417, 375.6376801753238)
	(138.0534255476997, 365.8068529136785)
	(140.21903818996427, 356.0443508594955)
	(142.67773467317224, 346.35209196487983)
	(145.46938372262443, 336.74985159822813)
	(148.54896762923357, 327.23663795409345)
	(151.95499458041652, 317.8347602223807)
	(155.48171731989086, 308.477291188562)
	(159.08847306533448, 299.1505748603481)
	(162.81494505822198, 289.8708439113267)
	(166.62077254706952, 280.6235739574757)
	(170.545281741309, 271.4258444776351)
	(174.54843246322417, 262.2622693689839)
	(178.82568062362694, 253.22400520759055)
	(183.4123461879727, 244.338127452686)
	(188.2644430330838, 235.59500289206932)
	(193.41546857312608, 227.02393175946895)
	(198.82215074012893, 218.61245990123814)
	(204.5160245048191, 210.39198996174952)
	(210.45471256756412, 202.34729885703916)
	(216.80427151095657, 194.6240463640293)
	(223.58173182363973, 187.2721008673053)
	(230.60910334672536, 180.15786345555225)
	(237.84727259165402, 173.2590246504659)
	(245.31947767964337, 166.61353929593477)
	(252.98812776075494, 160.1966181642499)
	(260.8739609353627, 154.04763779214608)
	(268.94106597933524, 148.13943272746627)
	(277.20759436559416, 142.51263675520661)
	(285.6394644685358, 137.1378216473247)
	(294.2521653293134, 132.05670874196406)
	(303.01358725278857, 127.237729933581)
	(311.93649216289793, 122.72351987650472)
	(320.99087639171506, 118.48050242264668)
	(330.18672144951864, 114.55204749136226)
	(339.49625499713466, 110.90271111297659)
	(348.9266364463265, 107.57641735009256)
	(358.3991898246043, 104.3716189951756)
	(367.8986976994163, 101.24821146322472)
	(377.43776379484484, 98.2471753043215)
	(387.00203373883755, 95.32808898961618)
	(396.6032300207546, 92.53219379199086)
	(406.2278679238681, 89.81876980959967)
	(415.8867833171554, 87.22930009065792)
	(425.56736733449355, 84.72278506825738)
	(435.3185427911785, 82.50927019599175)
	(445.1408081456242, 80.63325639510482)
	(455.0145927047947, 79.05419041931964)
	(464.9375195789551, 77.81651246268986)
	(474.8926782683336, 76.87848989041997)
	(484.874826461431, 76.28431657790559)
	(494.86978447349406, 75.99125478597152)
	(504.8694664642395, 76.04306750856533)
	(514.8624827812374, 76.39619038379526)
	(524.8379378235663, 77.093772760821)
	(534.7872795366704, 78.09160558884544)
	(544.6968480612798, 79.43204437160851)
	(554.5609646558661, 81.0704199955734)
	(564.3632622492164, 83.04811723369158)
	(574.1009591284328, 85.32019345716964)
	(583.7550493626433, 87.92688987677501)
	(593.3749946383998, 90.65757713302602)
	(602.9709976483758, 93.47059165605907)
	(612.4773332792886, 96.57134216992412)
	(621.8716066860853, 99.99828711150303)
	(631.2212028637985, 103.5458286988121)
	(640.5398682769351, 107.1733346453645)
	(649.8112819663061, 110.92045196412334)
	(659.0500581137484, 114.74685233153292)
	(668.1688112321922, 118.8497065138883)
	(677.1411492751712, 123.26484801974897)
	(685.9758588024248, 127.94811380826113)
	(694.6442883962868, 132.9335579058835)
	(703.2480440353106, 138.03016353158796)
	(711.8076289335949, 143.20025355433685)
	(720.3001721995474, 148.4800934075831)
	(728.7469798743838, 153.8324540623401)
	(737.1244090403139, 159.29310242767372)
	(745.4545587770426, 164.82527468077123)
	(753.7130250028415, 170.46422277392978)
	(761.9226896829292, 176.1736649809042)
	(770.0583987836006, 181.98832210142754)
	(778.1438066429325, 187.87241117472638)
	(786.1530208317538, 193.86010589620162)
	(794.1104571934939, 199.91613851030786)
	(801.8813354666987, 206.20887414275182)
	(809.4309977076173, 212.7662306621359)
	(816.7792028029114, 219.54774618259955)
	(823.889561967587, 226.5790417263508)
	(830.784406256374, 233.82101611944114)
	(837.4257680101489, 241.29688653898165)
	(843.8384571925934, 248.9690758175484)
	(849.9830858312739, 256.85830032740796)
	(856.0258581596199, 264.8260417004559)
	(861.9999848958322, 272.84515226297697)
	(867.8705958613109, 280.94057855762014)
	(873.6714760035578, 289.08589095491647)
	(879.367228472896, 297.305282891552)
	(884.992196924318, 305.57305492486125)
};
\addplot+ [no marks, black!66, ultra thick,dotted]coordinates {
	(692.9477437558559, 496.2728861872463)
	(702.8742568839244, 497.4814645225415)
	(712.8321230906323, 498.39029425692604)
	(722.8228602995313, 498.77849249123506)
	(732.8131227547375, 498.4164735001395)
	(742.7163934759858, 497.06708264982626)
	(752.3711446902544, 494.4930172579982)
	(761.5153947125469, 490.47462566617287)
	(769.7592907941645, 484.84430403535714)
	(776.5611109073595, 477.54663691386463)
	(781.2201179594059, 468.7367869862168)
	(783.1460335673734, 458.9587170575611)
	(782.1758325132569, 449.0401227835077)
	(778.3916405338757, 439.8205949473395)
	(772.2541342428628, 431.9560085757523)
	(764.4845887394579, 425.68731597350575)
	(755.6572209126673, 421.0137352578239)
	(746.1960198468742, 417.8003712816359)
	(736.3942511318443, 415.8456445226474)
	(726.4402862399635, 414.92099074689304)
	(716.442837324941, 414.7923710053517)
	(706.453175523686, 415.2302385347979)
	(696.4839959534295, 416.0124042271185)
	(686.5255168386944, 416.9227303892087)
	(676.5597819652089, 417.74762608301353)
	(666.5840793666189, 418.4443022376828)
	(656.6029537142017, 419.05541203544874)
	(646.6085073463461, 419.3654324813134)
	(636.608751836263, 419.33058692457104)
	(626.615150738388, 418.9944203388603)
	(616.653657712551, 418.1375746452858)
	(606.7557180850065, 416.71776409233087)
	(596.9120775733538, 414.9573476780659)
	(587.1265112045428, 412.9011955148268)
	(577.4624472539659, 410.33772212788494)
	(567.9581581376634, 407.23070438243667)
	(558.5661462940923, 403.79756616726365)
	(549.2188911840632, 400.24386079005)
	(539.8416832710086, 396.77049121144074)
	(530.3645932678543, 393.5814731887714)
	(520.7350184541092, 390.8913399666272)
	(510.93225865364093, 388.9311609013027)
	(500.9855890774952, 387.95167583851753)
	(490.99722446306646, 388.2211308070255)
	(481.1711910685317, 390.01385141686296)
	(471.8479608365831, 393.58312617695367)
	(463.5417181740146, 399.1082537862404)
	(456.9700851831942, 406.60047924284913)
	(452.8332173708661, 415.66723870596593)
	(451.48129299726793, 425.5410476440994)
	(452.84485774982227, 435.4234255681604)
	(456.42086270332595, 444.74407644905165)
	(461.7121932015299, 453.21559349231063)
	(468.28440383728673, 460.7419525729068)
	(475.7826752853686, 467.35039807363717)
	(483.92938799707804, 473.1441424299825)
	(492.51308452118025, 478.27109882032903)
	(501.37425008289154, 482.904112500941)
	(510.39043114599406, 487.2290175301427)
	(519.461653635948, 491.43768983120793)
	(528.4962924210643, 495.72390336960433)
	(537.3971560842627, 500.28018441075506)
	(546.0474252662573, 505.2940024095891)
	(554.400651262467, 510.7902453384489)
	(562.4550622646425, 516.7140946996695)
	(570.04147799281, 523.2242942414059)
	(577.086079857435, 530.31930040175)
	(583.5778673461148, 537.9214775159477)
	(589.4441428151603, 546.017917472353)
	(594.6860089408625, 554.5302168793304)
	(599.058160538736, 563.5179817321987)
	(602.273549876801, 572.9784946704851)
	(604.2303749345673, 582.7798446968102)
	(604.9484800376155, 592.7460053774237)
	(604.3627358098652, 602.7236068098772)
	(602.5368618216336, 612.5473646361842)
	(599.4466363854542, 622.0524229420985)
	(595.3835583841197, 631.1863048566453)
	(590.6049318170718, 639.9686881310818)
	(585.1819836946637, 648.3667852569479)
	(579.1062474676012, 656.307248539752)
	(572.5898934017633, 663.8915877044673)
	(565.6875185499574, 671.125034272429)
	(558.2632435402279, 677.8195501065816)
	(550.3280105525007, 683.9021157886671)
	(542.0602015448109, 689.5260294694733)
	(533.5111632674756, 694.7105711444003)
	(524.5987194173199, 699.2387878233626)
	(515.2835234672234, 702.8613216129284)
	(505.5917570110789, 705.2923083694491)
	(495.6632141142402, 706.4410740508981)
	(485.6717088951212, 706.3417910858766)
	(475.7754235480152, 704.9420900556929)
	(466.0764604752335, 702.520000671168)
	(456.59994065668945, 699.3323526392891)
	(447.3904765941285, 695.4436287670899)
	(438.6132175630323, 690.6629017777835)
	(430.3792288648849, 684.9938778942043)
	(422.62198579289213, 678.6858902778229)
	(415.23374620562146, 671.9480132621834)
	(408.08186906135643, 664.9589519670162)
	(401.0203362735525, 657.8783619713472)
	(394.01989914039945, 650.7376194035862)
	(387.238218917957, 643.389566311962)
	(380.84963388327776, 635.698564485082)
	(374.9063280413743, 627.6572843291372)
	(369.39104652650553, 619.3177880818722)
	(364.3564607502974, 610.6784584239184)
	(359.77976229280904, 601.7891750402242)
	(355.7134865470948, 592.654052028649)
	(351.9644627324155, 583.3836073299718)
	(348.4967139120962, 574.0049193089333)
	(345.35429497379323, 564.5116834174969)
	(342.49955511720134, 554.9285977334398)
	(340.1487401840808, 545.210614558078)
	(338.35193281006815, 535.3741236117348)
	(337.070722401069, 525.4582763088428)
	(336.35311473854506, 515.4848059940787)
	(336.15667341467895, 505.4884597289338)
	(336.7103021117128, 495.5069820357446)
	(338.057672067257, 485.59990769216085)
	(340.14384788243996, 475.8231867622193)
	(343.00279804247737, 466.2423761582662)
	(346.57161657597294, 456.9042855638893)
	(350.87375663952275, 447.8789258081788)
	(355.8398464927443, 439.20284643765996)
	(361.48226292954604, 430.9488374359622)
	(367.72682791482043, 423.1423138935333)
	(374.57454580863885, 415.8571037048649)
	(381.8246016493617, 408.97075770838785)
	(389.4232075193199, 402.47254897986613)
	(397.4865267942856, 396.5632948861773)
	(405.99628784304446, 391.3145336285636)
	(414.87438569842357, 386.71934264840553)
	(424.09173590110606, 382.8455869659307)
	(433.5146137825616, 379.49977715245166)
	(443.09823229087584, 376.65025366009473)
	(452.82880988559845, 374.3478786798017)
	(462.6652638343718, 372.55631468148624)
	(472.5883688517075, 371.3246257224863)
	(482.56123278498274, 370.61222638589413)
	(492.5594141564704, 370.4658018673407)
	(502.5506480532525, 370.840999236989)
	(512.505566097643, 371.7815722571536)
	(522.3969125078321, 373.23992545169807)
	(532.1907396138372, 375.25636327480987)
	(541.8651233676786, 377.7806110498524)
	(551.3819386157961, 380.8490468745023)
	(560.7248525397179, 384.4093119287623)
	(569.852013756224, 388.4934273782445)
	(578.7528739935617, 393.04756998490296)
	(587.3823509968731, 398.09902497590474)
	(595.7358058917412, 403.5931417534955)
	(603.7654591506796, 409.55214665515604)
	(611.4726362028844, 415.92120857449424)
	(618.8074257724943, 422.7172318856914)
	(625.7771019043785, 429.8858539613096)
	(632.3302123301844, 437.4384571300183)
	(638.4798936139816, 445.3217906859522)
	(644.1737614901836, 453.54158018965325)
	(649.4306595561025, 462.04631713860914)
	(654.1978915754069, 470.83600255680904)
	(658.4997851435604, 479.86147980594535)
	(662.2839557724988, 489.1170253613342)
	(665.5799271114809, 498.5564162727758)
	(668.158409811857, 508.2149787246975)
	(669.9593811227444, 518.0497146227152)
	(671.0176486859, 527.9903620582995)
	(671.2805380808969, 537.9851815670448)
	(670.9768867132059, 547.9798234677683)
	(670.1524545320674, 557.9440514571862)
	(668.7648537047248, 567.8465579490172)
	(666.8628580262357, 577.6622566141865)
	(664.4077315500836, 587.3554204352974)
	(661.4506846246188, 596.9064099823023)
	(657.9570916729027, 606.2755016759787)
	(653.9799934647153, 615.4487354399699)
	(649.4892846252028, 624.3828613063051)
	(644.5392085486233, 633.0697637854673)
	(638.9524773318052, 641.3598081752667)
	(632.7220656360734, 649.1794947385561)
	(625.9238101786414, 656.5088961062878)
	(618.562103493098, 663.2743083274627)
	(610.8282770991431, 669.6125257570689)
	(602.7751913914985, 675.5381766438261)
	(594.3985955922813, 680.9987364771517)
	(585.7494481567817, 686.0144893105148)
	(576.8292293510315, 690.5327597024167)
	(567.686392540464, 694.5792474265709)
	(558.3281315144183, 698.1017495834456)
	(548.7998210485897, 701.1310774813758)
	(539.1142833090657, 703.6161186426149)
	(529.3132774204835, 705.5924312237556)
	(519.415102160974, 707.010598142291)
	(509.4733469802975, 708.0866224922727)
	(499.5042409650132, 708.862506589815)
	(489.51374496120167, 709.2941477278996)
	(479.51534124459204, 709.4245087515285)
	(469.5178268011233, 709.209964054795)
	(459.5318807909149, 708.6942575898372)
	(449.587394748171, 707.6585331129281)
	(439.7165688347344, 706.0610768025948)
	(429.94344856758715, 703.9511838929254)
	(420.30457503760096, 701.2908854228797)
	(410.76264434357495, 698.2995841835079)
	(401.3157260296618, 695.0222674079965)
	(391.9869275404254, 691.4209005533866)
	(382.77141673288486, 687.5402522270242)
	(373.69470944585004, 683.3438598121336)
	(364.74909202923766, 678.8760863272313)
	(355.9623821566687, 674.102193357174)
	(347.3240168847601, 669.0659530624819)
	(338.96089323470346, 663.5865652627125)
	(330.920751492576, 657.641719457875)
	(323.20236285454337, 651.2862490048961)
	(315.8556087301052, 644.5031616022568)
	(308.87331088343717, 637.3468326112995)
	(302.3069014450788, 629.8057890519085)
	(296.1433377096811, 621.933304696504)
	(290.43499377191984, 613.72356168195)
	(285.01287072710346, 605.3213651738259)
	(279.84671237886306, 596.7600639410866)
	(274.97860780472723, 588.0251980388796)
	(270.37620999480214, 579.1480923576346)
	(266.0824541057601, 570.1170356730833)
	(262.063037402005, 560.9611981778908)
	(258.3615618132334, 551.6716662768749)
	(254.94191213348535, 542.2753336441615)
	(251.84817497477968, 532.7661215386762)
	(249.04257348538357, 523.1685348024444)
	(246.56949484480214, 513.4793549345834)
	(244.389658319498, 503.72059560771476)
	(242.72192372519598, 493.8623914523238)
	(241.61510949324324, 483.9245831862752)
	(241.028169517827, 473.94354970713806)
	(241.0074779660404, 463.94431759979705)
	(241.50827970188814, 453.95859151363936)
	(242.57395573797163, 444.01628768289095)
	(244.15657163530346, 434.1440612487014)
	(246.29600178909294, 424.37636400247936)
	(248.9416998151649, 414.73448608366937)
	(252.1295615331831, 405.2570070653022)
	(255.80702688688768, 395.95960009245755)
	(260.00558825314334, 386.8845158873064)
	(264.6712940107739, 378.0416250913273)
	(269.8308603462723, 369.4763494911853)
	(275.4295826514449, 361.1926403946537)
	(281.48908470640555, 353.23855303514335)
	(287.81965198011903, 345.4977363813755)
	(294.38025438429213, 337.95164024024706)
	(301.19758087449054, 330.6358775322103)
	(308.23188519147726, 323.529286672113)
	(315.5075003287305, 316.6691300522658)
	(322.98612984469173, 310.03172307063596)
	(330.6896491511243, 303.6558219759135)
	(338.58137155803104, 297.5153180609957)
	(346.68062353920345, 291.65029957681884)
	(354.95248136743305, 286.03234274658655)
	(363.50525190797737, 280.8539603807125)
	(372.33845107355165, 276.16784649198837)
	(381.3285121797218, 271.78890532070164)
	(390.4459420486105, 267.68311143124595)
	(399.7000660778865, 263.8939805381467)
	(409.06365037187703, 260.3856532948398)
	(418.54319018288027, 257.2021568764553)
	(428.1138246318251, 254.3059477815406)
	(437.7791917001182, 251.74138077921492)
	(447.5169073494776, 249.46938500258622)
	(457.35890465612204, 247.70852814798337)
	(467.2858053050225, 246.50781403394345)
	(477.24877066117693, 245.650116076427)
	(487.23249684273765, 245.09308608763448)
	(497.23005706655283, 244.88068541567424)
	(507.22891466947783, 244.9696658248979)
	(517.219317875828, 245.40344946775485)
	(527.191549596867, 246.13806867435005)
	(537.1330737898155, 247.21622506155896)
	(547.0370335209237, 248.59341514334886)
	(556.8881608334324, 250.31144167021222)
	(566.6824875845557, 252.3254511957671)
	(576.4020776657086, 254.67617302716656)
	(586.0458682968563, 257.31859107497456)
	(595.5933301224978, 260.2921911089702)
	(605.0463101637399, 263.55198239318986)
	(614.3817715530117, 267.13604225927406)
	(623.6044633990181, 270.999593215377)
	(632.6889375288558, 275.179145136166)
	(641.6428253055648, 279.6303207740061)
	(650.4383735277576, 284.3879100737822)
	(659.086063942654, 289.4081213606609)
	(667.5559542235087, 294.72387935971886)
	(675.8613327277706, 300.2921608520413)
	(683.9701930487024, 306.143887842416)
	(691.8985746590464, 312.2369852417324)
	(699.6125407374665, 318.6002431977834)
	(707.1308148878326, 325.19271046556196)
	(714.4176716014149, 332.0409251022379)
	(721.4944404195579, 339.1052307278004)
	(728.3237563432726, 346.4098024803647)
	(734.929465774789, 353.9164444581848)
	(741.2727202688448, 361.64686791993034)
	(747.3797835010339, 369.56449695612804)
	(753.2104858189853, 377.68848827528257)
	(758.7933984891005, 385.98403870877775)
	(764.0871984087003, 394.4676704125653)
	(769.1226451154586, 403.10649830413684)
	(773.8574346302357, 411.9143409869406)
	(778.324386303769, 420.86036879950154)
	(782.4803919506492, 429.95563908341074)
	(786.3601936742616, 439.171506349287)
	(789.75372585368, 448.5762640385446)
	(792.6094207019975, 458.15906518487384)
	(794.9612040726047, 467.87681404066)
	(796.7589916967902, 477.7131258766645)
	(798.2165658936547, 487.60614371425567)
	(799.3752737579773, 497.5380351233455)
	(800.1908159644137, 507.5045397956859)
	(800.7056050645001, 517.4905331393261)
	(800.8757094070994, 527.4889024557142)
	(800.7444298768934, 537.4872941544697)
	(800.2683859646389, 547.4757728508413)
	(799.4915860546877, 557.4448075471745)
	(798.3713819456952, 567.3816816647458)
	(796.9523057335416, 577.27972660205)
	(795.192619632516, 587.1234976934621)
	(793.1371934747583, 596.909216583089)
	(790.7453741958407, 606.6187750185309)
	(788.0621819784368, 616.2513006687049)
	(785.0482182550318, 625.7860973182544)
	(781.7484655452129, 635.2252023039424)
	(778.1249443149668, 644.5454178791433)
	(774.2224115644627, 653.7516825401249)
	(770.0044654036012, 662.8183938875948)
	(765.515450398617, 671.7533709531401)
	(760.7206943251679, 680.5287136057312)
	(755.6639441234477, 689.155088758378)
	(750.3124020332718, 697.6024150650469)
	(744.7090346724976, 705.8841627729288)
	(738.8230557153465, 713.9681949469269)
	(732.6964720198318, 721.8707289138674)
	(726.3006372646639, 729.5577063600974)
	(719.6764231186592, 737.0480239651572)
	(712.7974428979957, 744.3058442714187)
	(705.7032623937273, 751.352664394684)
	(698.3698647557649, 758.1510173980066)
	(690.8353446624492, 764.7249110570353)
	(683.078155396771, 771.0354054252057)
	(675.1347614330805, 777.1089186765621)
	(666.9861761710076, 782.9052004762151)
	(658.6670815977037, 788.4529690688316)
	(650.161130521419, 793.7108318249441)
	(641.5881066951104, 798.8589637651287)
	(632.9714173626357, 803.9333099714769)
	(624.2900225572388, 808.8965129929965)
	(615.56655373192, 813.7850113440188)
	(606.7002247512654, 818.4081359674312)
	(597.6792241145683, 822.7229791843943)
	(588.5328020755624, 826.7637754872512)
	(579.2519431972253, 830.4869438899232)
	(569.8636254553962, 833.9285366687475)
	(560.3616671270729, 837.0444815336425)
	(550.7706612445767, 839.8724979831561)
	(541.0872856150822, 842.3682064782286)
	(531.3336456217903, 844.5708362151688)
	(521.5092924762189, 846.4358857440991)
	(511.6337515957821, 848.003930129829)
	(501.70944947057524, 849.2305318589474)
	(491.7532500100332, 850.1574424148781)
	(481.7704448493022, 850.7404738009498)
	(471.7751659626542, 851.0223795563458)
	(461.77554803132114, 850.9594057393738)
	(451.77738319139064, 850.7678337331251)
	(441.78141204392966, 850.4905517586121)
	(431.7988991058785, 849.9121865466257)
	(421.8417101807752, 848.9898454036299)
	(411.9173982806263, 847.767918979757)
	(402.04057486408954, 846.2043705561978)
	(392.21590998677647, 844.3439859386286)
	(382.46069974198264, 842.1457599370242)
	(372.7767117258034, 839.6546864777915)
	(363.1838544340991, 836.8309631458667)
	(353.6809856216013, 833.719604084419)
	(344.29054304472686, 830.2821758764869)
	(335.0084793870969, 826.5635248936031)
	(325.8596679609602, 822.5267472228301)
	(316.8371732812599, 818.2163341763141)
	(307.96820033996545, 813.5970654635361)
	(299.2429544473663, 808.7128915323092)
	(290.6908586614637, 803.5304228017706)
	(282.299299992549, 798.0928853092141)
	(274.0997966878623, 792.3688596252489)
	(266.0769701321578, 786.4006668557516)
	(258.26430213517676, 780.1589889368573)
	(250.6437126804235, 773.6850653013098)
	(243.2505073131582, 766.9518016890858)
	(235.94437208406214, 760.1238892691613)
	(228.69717963206884, 753.2337132164008)
	(221.5390659325246, 746.2507762795241)
	(214.44121597155208, 739.2068533380244)
	(207.43441245188046, 732.0721000531016)
	(200.48916594529567, 724.8776664105533)
	(193.76426613752665, 717.4776127991081)
	(187.29820933294278, 709.8496095299585)
	(181.0653200809982, 702.0306478054206)
	(175.1054565727801, 694.0009310334746)
	(169.24924432128586, 685.895082646942)
	(163.462851454306, 677.739472181549)
	(157.7817177688958, 669.5099691559404)
	(152.17145398412842, 661.2322119271018)
	(146.81350100180322, 652.7896169044806)
	(141.74961103214156, 644.1667784594312)
	(136.9481518602783, 635.3957431329873)
	(132.45178356055598, 626.4638342335685)
	(128.22687008854487, 617.4009882660583)
	(124.31680122539001, 608.1973104164348)
	(120.68607756819523, 598.8805021323773)
	(117.37863740018233, 589.4434918002182)
	(114.35726621285826, 579.9116301234415)
	(111.66626729613742, 570.2806982212593)
	(109.2668664514362, 560.5735901831646)
	(107.20354695563375, 550.7889574801703)
	(105.43613684915147, 540.9471419773122)
	(104.00911362444265, 531.0496711291406)
	(102.7094707451779, 521.134484374148)
	(101.49490862575489, 511.2087016174922)
	(100.40807729708659, 501.26793717691606)
	(99.40653428890892, 491.31840271157387)
	(98.7053279400971, 481.3437658493527)
	(98.34851508179078, 471.3503175426665)
	(98.29303310851881, 461.35121795183153)
	(98.58244052458802, 451.35559051670833)
	(99.00038024446319, 441.36432801437417)
	(99.50395827427917, 431.3771996161734)
	(100.30823755633824, 421.4103442588781)
	(101.45583107325857, 411.47659604412127)
	(102.7311058820427, 401.55824566907995)
	(104.09134661224329, 391.6513758490931)
	(105.57890928086664, 381.7626369352113)
	(107.15117228930157, 371.8871970206267)
	(109.02022535210097, 362.0641775497493)
	(111.22705838145652, 352.3109107916416)
	(113.72667590877106, 342.6291246395962)
	(116.55886276658917, 333.0387627029087)
	(119.67860583716981, 323.53864301680164)
	(123.12431872369784, 314.15123724215454)
	(126.69053872608762, 304.8087496240436)
	(130.33666111179525, 295.4973525203484)
	(134.26151773977438, 286.30058290669575)
	(138.50144827889056, 277.24413142182965)
	(143.01212726320497, 268.32007147261027)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-155.71745569907137,scale = 0.45] at (axis cs:290.6425837154967, 913.8594572530806) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=56.507507397512335,scale = 0.45] at (axis cs:884.992196924318, 305.57305492486125) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-61.7005079192821,scale = 0.45] at (axis cs:143.01212726320497, 268.32007147261027) {};

\nextgroupplot [title={Observation-based},ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__SemiCircle_Obs1_400000__uavs3_seed162_maxSteps600_dot_step269_Traj3.png};
\addplot+ [no marks, black, ultra thick]coordinates {
	(485.6323174465688, 704.95609720772)
	(478.36928373312514, 711.8295727297279)
	(470.9028278587783, 718.480670951317)
	(463.1004058464956, 724.7326897123769)
	(454.85233228109655, 730.3812013865773)
	(446.08717495799874, 735.1840800802971)
	(436.7937273465023, 738.8544840285292)
	(427.0520487993824, 741.0600403166418)
	(417.0759600080317, 741.43420164285)
	(407.2680950767749, 739.6103354858642)
	(398.28414374091517, 735.2965875964301)
	(390.78964685484436, 728.7122714821285)
	(384.9832196167314, 720.5914496641446)
	(380.83070072332896, 711.5073225021446)
	(378.17277554893326, 701.875320248296)
	(376.79115716631907, 691.9764941921383)
	(376.44671734308355, 681.985610203122)
	(376.899493196596, 671.9975912867966)
	(377.91734563099845, 662.0502777148529)
	(379.27772328858197, 652.1434266963399)
	(380.7654226339804, 642.254708343707)
	(382.3378221353705, 632.3792901610532)
	(384.2070109665691, 622.5562965241766)
	(386.58574557398174, 612.8451097010382)
	(389.5109722786633, 603.2833044529161)
	(392.9305833434988, 593.8879977516076)
	(397.0444944029517, 584.776898066678)
	(402.03951580061124, 576.1197976351152)
	(408.0742223099269, 568.1559825319595)
	(415.25285266276126, 561.2110530353546)
	(423.58309781615986, 555.7092933209341)
	(432.91135129269287, 552.1731387222314)
	(442.8289264598378, 551.1925749748264)
	(452.60900330143625, 553.10827313245)
	(461.42371628038455, 557.7580728654982)
	(468.66432692409865, 564.6205986231554)
	(473.8598637107614, 573.1250797923466)
	(476.3875009045657, 582.7651447649072)
	(476.03327866072266, 592.7247797512238)
	(472.82718124141155, 602.1609199471185)
	(467.04059890307246, 610.2748134206807)
	(459.16335520978515, 616.3796339958706)
	(449.86224436845225, 619.9586198265122)
	(439.9304100555237, 620.8963668333914)
	(430.0382644424315, 619.5518225089742)
	(420.5795008587534, 616.3429954766251)
	(411.74716095242763, 611.6707577440229)
	(403.7360133380125, 605.7053329179521)
	(396.77146106639066, 598.5404850265677)
	(390.7973769881281, 590.5276237354251)
	(385.87138642900595, 581.834255535339)
	(382.1181401405205, 572.5709532654564)
	(379.3483329762837, 562.9655084581216)
	(377.5438267716431, 553.1349752069365)
	(376.7716019223943, 543.1680263028829)
	(376.79598331425996, 533.1697797869118)
	(377.3866664845655, 523.1879881506817)
	(378.4970416522965, 513.251560481077)
	(380.1685796498043, 503.3930092893611)
	(382.35180605892015, 493.6360092231042)
	(385.2601115346831, 484.07158760266844)
	(388.9217788587955, 474.7679474412088)
	(393.1049190847119, 465.6857445846812)
	(397.7555974355191, 456.83494130341165)
	(402.9006072133418, 448.26091393799544)
	(408.4852506006605, 439.9677067126287)
	(414.6751525250671, 432.11776939822676)
	(421.47183284216595, 424.7849210762199)
	(428.67362645704844, 417.8481178063099)
	(436.1107848660476, 411.1634338740872)
	(443.7455873918525, 404.70627805524873)
	(451.7059963441544, 398.6566981393778)
	(459.99707492126834, 393.0671465558499)
	(468.4764661471451, 387.7665570685583)
	(477.11126032638015, 382.7241964746456)
	(485.9964203060954, 378.13949801332177)
	(495.1278792808349, 374.0650007597402)
	(504.4585052319429, 370.47265511839294)
	(513.9785479518182, 367.414247446328)
	(523.5989446163768, 364.6858243686488)
	(533.2966505573456, 362.24870099071035)
	(543.1073079710714, 360.32087087451606)
	(553.0123739742587, 358.95166002541475)
	(562.9743970153949, 358.1009986507939)
	(572.970704064051, 357.99977087397406)
	(582.9258586379866, 358.88888507040224)
	(592.7365095289402, 360.80917951908583)
	(602.3643661842477, 363.50545548256775)
	(611.824980152359, 366.7430246668746)
	(621.1029544146315, 370.4692454648154)
	(630.1558735139221, 374.7153880270119)
	(638.9741501601669, 379.42744966038345)
	(647.5122229477115, 384.63190774469786)
	(655.7664277913933, 390.27403768337695)
	(663.5731680765114, 396.51833170228167)
	(670.8586159434793, 403.3657967240317)
	(677.6090960444152, 410.7392233413299)
	(683.7515082853362, 418.6282219919181)
	(689.4377971854019, 426.85325630320136)
	(694.837349689333, 435.26997521448465)
	(699.9805113906975, 443.8451112828168)
	(704.6689751181289, 452.67595697974514)
	(708.850157763052, 461.75906121599553)
	(712.7158206646836, 470.9814781879835)
	(716.3015963309865, 480.31567787235633)
	(719.3953602528145, 489.82326182635813)
	(721.9459143192819, 499.49175420267113)
	(724.1616374410052, 509.2430051748347)
	(726.0823793250087, 519.0560486115993)
	(727.4885662655084, 528.9549458297123)
	(728.1484077545821, 538.9299651722052)
	(727.8171553421223, 548.9192543603548)
	(726.4482574906274, 558.8219065478239)
	(724.2943735734191, 568.5854259910159)
	(721.4148349145066, 578.1585476754844)
	(717.7811538201832, 587.473153923263)
	(713.6253364700556, 596.567891579137)
	(709.1580885938741, 605.5144004450029)
	(704.4235213850253, 614.3217237740109)
	(699.2365554283958, 622.8692913818841)
	(693.4240825148082, 631.002652329403)
	(686.9811001035844, 638.6481415547605)
	(680.1147619785708, 645.917149164454)
	(672.879358201762, 652.8174723476782)
	(665.1480166300828, 659.1548818480842)
	(656.9351064511335, 664.8569546500491)
	(648.411591448691, 670.0852204122242)
	(639.6278533184711, 674.861356120736)
	(630.5868195544094, 679.1327469192809)
	(621.3362188574108, 682.9264146157309)
	(611.8846770983932, 686.1903737537012)
	(602.2767050607866, 688.9566711294309)
	(592.5265248956426, 691.17456599259)
	(582.6749026339128, 692.8807508180362)
	(572.7414883716854, 694.0263301351378)
	(562.7628208757714, 694.6522078008114)
	(552.7637456063883, 694.711912356815)
	(542.7679968467249, 694.4267260879499)
	(532.7859443758474, 693.8404673179136)
	(522.8294879112685, 692.9102527495443)
	(512.9061453604297, 691.6804789916897)
	(503.06141029674404, 689.9349935657303)
	(493.33038852048725, 687.6344966483641)
	(483.6839499968214, 684.9996250607154)
	(474.1218363275549, 682.0754066945833)
	(464.7261690697984, 678.6567864132533)
	(455.5383107566387, 674.7111140378402)
	(446.4914836879742, 670.4506863053298)
	(437.577660917293, 665.9198106184806)
	(428.9131266330093, 660.9306850956189)
	(420.6483119911768, 655.3066971324416)
	(412.8567476053495, 649.0411522823981)
	(405.43183432968897, 642.3437099552319)
	(398.36702491871085, 635.2688250916491)
	(391.8535810947559, 627.6851946137054)
	(385.9642370220133, 619.6055192341341)
	(380.69811364887937, 611.1082051706935)
	(376.12511670354957, 602.2170170169987)
	(372.062644782805, 593.0802017748063)
	(368.4825862649253, 583.744854493909)
	(365.6130567062406, 574.1687278350951)
	(363.51535231934133, 564.3929841727653)
	(361.9745456628873, 554.513156961512)
	(360.9512225632441, 544.5673871230262)
	(360.4928083327784, 534.5786470988738)
	(360.3791432258022, 524.579476897416)
	(360.39408191188033, 514.5794880556393)
	(360.49475594280193, 504.58017861879523)
	(360.8967039584355, 494.5890070824075)
	(361.6430215531137, 484.6170797600622)
	(362.68945841550357, 474.6727325834082)
	(364.25296976294186, 464.7974624548077)
	(366.37349657612833, 455.0256439489536)
	(369.0005337594002, 445.3786649666967)
	(372.3430870157547, 435.95721394245174)
	(376.4262912827161, 426.8307156676111)
	(381.02029893548115, 417.9492650787077)
	(385.9181450283237, 409.2310411698436)
	(390.92779867430585, 400.5763678457198)
	(396.0113780604383, 391.9651225757747)
	(401.3518591335781, 383.5114646228983)
	(407.1254113948263, 375.34864512636193)
	(413.3526321793775, 367.52516813865054)
	(419.8463232182353, 359.92067596848426)
	(426.4373957741951, 352.4001864523642)
	(432.96362707909196, 344.8236021672628)
	(439.3919983048565, 337.1635732258187)
	(445.88568934371426, 329.5590810556525)
	(452.60522416055676, 322.15415548397823)
	(459.70112692417814, 315.11045675279814)
	(467.18531333621627, 308.4793162304853)
	(474.89417042142526, 302.10986987196367)
	(482.7910333714384, 295.9759782503661)
	(490.895195075183, 290.11774579050063)
	(499.1717556255742, 284.5067194732834)
	(507.72886060035137, 279.3355027598743)
	(516.5659817756767, 274.65678923910684)
	(525.5597075474352, 270.2853797162331)
	(534.6805732479406, 266.1872240639747)
	(544.0018551693382, 262.5707020900023)
	(553.5139373860142, 259.4876252534652)
	(563.1729285066428, 256.9051035443569)
	(572.9636410864969, 254.87359719303012)
	(582.8460164218487, 253.35564278738212)
	(592.7994753092863, 252.3997520755932)
	(602.7882658723314, 251.96433166493074)
	(612.7866607268218, 252.09537063049703)
	(622.7636379870529, 252.74763790334532)
	(632.6621710480265, 254.14601014085176)
	(642.4192350574173, 256.3289507637386)
	(652.0379388377719, 259.06127732961335)
	(661.5001208809541, 262.2912369002701)
	(670.7650801556692, 266.0523006480238)
	(679.8953336353648, 270.1308783254461)
	(688.8980202142427, 274.4825108052504)
	(697.6606362778377, 279.2972888446229)
	(706.1373141531078, 284.60115564872945)
	(714.4265009934311, 290.1945183225129)
	(722.6432200050881, 295.89412608826933)
	(730.8106196992987, 301.66386669849334)
	(738.7999814298939, 307.6767836291101)
	(746.5776601323632, 313.96200744974044)
	(754.2740060785054, 320.34685349935677)
	(761.9151864197156, 326.7973331301568)
	(769.4729174766142, 333.34566889366107)
	(776.9740888710626, 339.9584407924468)
	(784.2721579506309, 346.793882152494)
	(791.330548252347, 353.8773453466459)
	(798.2973861349819, 361.0511288614367)
	(805.2023345773331, 368.28424793157063)
	(812.0138157887847, 375.6057043239863)
	(818.7621500330987, 382.9851561600836)
	(825.4151451763203, 390.450921735312)
	(832.0037648371456, 397.9733159977293)
	(838.3623368704848, 405.6904160083312)
	(844.4513285796781, 413.6226606111934)
	(850.4379142880871, 421.63270377935885)
	(856.3554948222936, 429.69363208169744)
	(862.0271417418003, 437.92876973065313)
	(867.4117116970008, 446.35508154970034)
	(872.5396094188319, 454.93935413572854)
	(877.3686817140597, 463.6958594455953)
	(881.9314150737324, 472.593417265881)
	(886.0234826885644, 481.7159449025637)
	(889.4194618123865, 491.11827054382815)
	(892.0558686137326, 500.7626931301842)
	(893.9613671004021, 510.57622853752406)
	(895.0790463523767, 520.5118372725792)
	(895.6322500427826, 530.4957762023662)
	(895.8408191397766, 540.4934170943988)
	(895.9207980072424, 550.4930972583218)
	(895.9150389432941, 560.4929118219746)
	(895.6079422236803, 570.4874484536348)
	(894.956308777622, 580.4660103904191)
	(894.0043078009489, 590.4198420655686)
	(892.5345999734542, 600.3095077195833)
	(890.3277537400875, 610.0596990703256)
	(887.3506134228383, 619.6044443984005)
	(883.8373110692792, 628.966163121438)
	(879.8409167105435, 638.1310068176429)
	(875.3314160574695, 647.0556622584272)
	(870.5165413529261, 655.8199823149866)
	(865.4400149513502, 664.4347342307935)
	(860.0691081875657, 672.8697614986211)
	(854.5900664106027, 681.235172499062)
	(849.0396047992151, 689.5531470346552)
	(843.3825251059851, 697.7992036282305)
	(837.6550586941335, 705.9963039067054)
	(831.6834993673399, 714.016624977796)
	(825.4385431162307, 721.8266727302746)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
	(436.6301096926199, 753.3829956269966)
	(428.1768658163, 758.7251854815154)
	(419.5669520285716, 763.8099131482328)
	(410.70442669309375, 768.4382144051099)
	(401.5211287636332, 772.3883334935144)
	(391.99370797886166, 775.4089095702166)
	(382.1665387044134, 777.2163325152324)
	(372.18233371837727, 777.4999347935377)
	(362.3216481795757, 775.9413376756745)
	(353.05031593160527, 772.2585261659555)
	(345.068032285227, 766.2917053837083)
	(338.98548579161525, 758.3845358255525)
	(334.85585732011384, 749.2956132844417)
	(332.53498108633954, 739.5807631588376)
	(331.7863467976225, 729.6168492515128)
	(332.34152067071904, 719.6375001436865)
	(333.93213626499977, 709.7680349248895)
	(336.3044205505189, 700.0552703794538)
	(339.22329602627894, 690.4915244170286)
	(342.47044391872623, 681.0335989024753)
	(345.83901863358665, 671.6180423926136)
	(349.12668216590737, 662.1741240865019)
	(352.1280786433237, 652.6359539233024)
	(354.6276786393812, 642.9551725650593)
	(356.57515401276265, 633.1473995993515)
	(358.0083103053326, 623.252371004776)
	(358.8788140211472, 613.2910812209404)
	(359.4052933882931, 603.3051338973146)
	(359.8033124646985, 593.3130579961411)
	(360.2869779231009, 583.3249454517908)
	(361.07138445494616, 573.3565063929615)
	(362.1991705458079, 563.4204899372826)
	(363.45466837380275, 553.4996167295502)
	(364.795154843397, 543.590054655518)
	(366.4335779354657, 533.7259459452405)
	(368.41132234419825, 523.9236578690825)
	(370.6834454274156, 514.1859719236687)
	(373.4600777353953, 504.5809815086459)
	(376.77658688478255, 495.1477509941919)
	(380.5802044485551, 485.90123698755355)
	(384.90184506159835, 476.8841147587884)
	(389.5321500027938, 468.0208986029112)
	(394.42718105048664, 459.30173912972117)
	(399.62029113481293, 450.75610093668195)
	(405.06826995220354, 442.37131723750053)
	(410.94557134517004, 434.28287757446094)
	(417.4119120778959, 426.6590439454982)
	(424.4661743229408, 419.57364261427256)
	(431.91114518875787, 412.898503688083)
	(439.6933672613235, 406.621358838737)
	(447.81941774101284, 400.79449222980077)
	(456.1420545274684, 395.25102387551215)
	(464.6274933442242, 389.96118465641575)
	(473.37642190267815, 385.1215796182471)
	(482.4623021522551, 380.9522653144125)
	(491.85286632849784, 377.51965227209826)
	(501.42370904865624, 374.62413150671154)
	(511.1315938552155, 372.23195667426853)
	(520.9603444388206, 370.39327974721505)
	(530.8706461796218, 369.06985719463677)
	(540.8409703486763, 368.30978690790846)
	(550.836389496384, 368.0707808242322)
	(560.8201341625386, 368.5819012746588)
	(570.7328560705422, 369.88707261244633)
	(580.5183717371536, 371.9315981838971)
	(590.1112694893202, 374.7497253213551)
	(599.4644722010097, 378.27874794920217)
	(608.5080695463291, 382.5424171322096)
	(617.205216910687, 387.4715173945757)
	(625.4831776733698, 393.0787353730283)
	(633.4310441383892, 399.1463946854004)
	(641.0508873308578, 405.61968732273624)
	(648.29257068686, 412.5148372883423)
	(655.1641069255597, 419.7775859117378)
	(661.4707644996824, 427.5340330311716)
	(667.1401780261801, 435.76952197305985)
	(672.3345548049253, 444.31373175262564)
	(677.0757717220467, 453.11636715295884)
	(681.3112259614829, 462.17429176417295)
	(685.068128653648, 471.43988456808995)
	(688.1192087175775, 480.95972238799555)
	(690.2120245628248, 490.7329382601189)
	(691.2770171288905, 500.6728674604722)
	(691.5466683583938, 510.6675068266938)
	(691.2497788347049, 520.6623518723922)
	(690.4320880405248, 530.6271353427697)
	(689.051186971965, 540.5305783357719)
	(687.3294692789386, 550.3810612000676)
	(685.3117898915698, 560.1746326000516)
	(682.7863156983917, 569.8486962728826)
	(679.5429940181423, 579.3047666063899)
	(675.5559614457777, 588.4736868870611)
	(671.0555775516282, 597.4029430532865)
	(666.0960944890473, 606.0844783782376)
	(660.5003865472758, 614.368466204412)
	(654.2615080086839, 622.1813992277454)
	(647.455317131863, 629.5034322392861)
	(640.086286285959, 636.2608660893887)
	(632.2324265899504, 642.4457904663899)
	(623.9095215140976, 647.9860773673311)
	(615.2853416141879, 653.0465706170834)
	(606.4098348078668, 657.6499288235832)
	(597.2154639788614, 661.5742054107453)
	(587.6795858791952, 664.567974859709)
	(577.8820116074106, 666.5539104232848)
	(567.9559055731334, 667.753054635914)
	(557.9768405336013, 668.3881387355289)
	(547.9812469286481, 668.6787122354946)
	(537.9819992323921, 668.6679240144256)
	(527.9978992601356, 668.13568760982)
	(518.0589996703359, 667.0387164066079)
	(508.1918045644279, 665.4250285221808)
	(498.43089109601175, 663.2548582203642)
	(488.7973901684552, 660.5788186606483)
	(479.3299941711381, 657.361135657806)
	(470.0442107014393, 653.6544183499626)
	(460.98238941672855, 649.427307530412)
	(452.1542310586018, 644.7337856278068)
	(443.6052412967638, 639.5472795853168)
	(435.33919919787866, 633.9225061795823)
	(427.5193553776074, 627.6946297918897)
	(420.21953541676555, 620.8624883716839)
	(413.31771936405335, 613.6271579679413)
	(406.8032952080683, 606.0424492878194)
	(400.7283191195522, 598.1001740218295)
	(395.07639627886596, 589.8526716090182)
	(390.05957422425007, 581.2058283615588)
	(385.7470381280655, 572.1854314597864)
	(381.95195324616134, 562.9343557593104)
	(378.64485046963154, 553.4988590012235)
	(375.8771958964205, 543.8902608183364)
	(373.6146697070949, 534.1513438821974)
	(372.08902968395773, 524.2716260626636)
	(371.3553304224213, 514.3003065291206)
	(371.3714154753536, 504.3034998917546)
	(372.1840943091738, 494.33830641849687)
	(373.5600141977558, 484.43417014434345)
	(375.4504309692113, 474.6162349094483)
	(378.07136244232527, 464.9691047720937)
	(381.45311870381795, 455.560106290095)
	(385.36273776833326, 446.35684873381774)
	(389.74660696226186, 437.370903110962)
	(394.63286481109407, 428.64682407008206)
	(399.8173760931919, 420.0959663797646)
	(405.2569177851535, 411.7057067259633)
	(411.12607993202084, 403.6113590968966)
	(417.4448879504288, 395.86166645116543)
	(424.15862813582146, 388.4528055016374)
	(431.2819123064443, 381.43540616132964)
	(438.64338324002523, 374.6674618524344)
	(446.0914212687775, 367.99462665873597)
	(453.5962590632664, 361.38601605190854)
	(461.1856055857845, 354.87434811188405)
	(468.8303622955, 348.4281073993817)
	(476.557530540279, 342.08059836694406)
	(484.33869393662826, 335.79968914346557)
	(492.30515825640003, 329.75646838640245)
	(500.4757566889554, 323.9912584398189)
	(508.8159168577306, 318.4752091981994)
	(517.3418282127434, 313.24977524103133)
	(526.0208539917935, 308.2839336805929)
	(534.9461905624566, 303.7779493323311)
	(544.1133068906485, 299.7843232729464)
	(553.4132220547237, 296.1090134335904)
	(562.8191441555089, 292.7158290426745)
	(572.3883022143618, 289.81811582513757)
	(582.10717080936, 287.4668046781484)
	(591.934484873924, 285.62576526444104)
	(601.8512662616148, 284.3441577638601)
	(611.8204190567048, 283.5815829186515)
	(621.8172303533887, 283.5687154283317)
	(631.784735691495, 284.3525299352265)
	(641.6639619583832, 285.8813497550351)
	(651.3913824229919, 288.19280361594355)
	(660.9166980090483, 291.2267391228127)
	(670.1713393676259, 295.01053895505873)
	(679.1148846868482, 299.4770139406407)
	(687.6753622797982, 304.6426456761597)
	(695.9303327561473, 310.28538732463164)
	(703.8789916016394, 316.35039766298894)
	(711.4721215279735, 322.8565062386742)
	(718.836772128762, 329.6209904024938)
	(726.1139529094755, 336.47975413109793)
	(733.4495369575418, 343.2757478883064)
	(740.8720505018666, 349.97696364996636)
	(748.2367011026552, 356.741447813786)
	(755.3937472841176, 363.7244099956404)
	(762.3061027910529, 370.9504508078697)
	(769.125081622106, 378.26492465782303)
	(775.8809729383682, 385.6374586182137)
	(782.4112472266777, 393.2098154901684)
	(788.6768407634488, 401.00331676406546)
	(794.7043818544342, 408.98165113116727)
	(800.4535111935345, 417.16357244077176)
	(805.9531468254052, 425.5145651238876)
	(811.1618024102661, 434.0507370687678)
	(816.1105649639234, 442.73951259034243)
	(820.756994368476, 451.5942863459373)
	(825.1342167850546, 460.5845585772214)
	(829.0362089612306, 469.7899909355335)
	(832.2364595345018, 479.26072469496785)
	(834.6722802232308, 488.95775029144625)
	(836.555152310803, 498.77813030337234)
	(837.9231420878527, 508.6823784735409)
	(838.7280553045747, 518.6491826549395)
	(839.1887893143642, 528.6383792515876)
	(839.34826751644, 538.6363609268988)
	(839.1628388709769, 548.6344577803857)
	(838.6762160443574, 558.6218633044149)
	(837.8453991321257, 568.5871062885378)
	(836.7147075146668, 578.5222261842918)
	(835.2419719994148, 588.412998377421)
	(833.4719335938316, 598.2543415235345)
	(831.1912478564286, 607.9890218168779)
	(828.3625914395807, 617.579838974567)
	(825.2046803526331, 627.067932673577)
	(821.7624611324975, 636.4560207492889)
	(817.8356710537641, 645.6509023430865)
	(813.3939682817692, 654.6094930448681)
	(808.6456845461532, 663.410068369263)
	(803.784524539019, 672.1490112907516)
	(798.8487081088358, 680.8457946410365)
	(793.6533369089431, 689.3893997917983)
	(788.0199920858776, 697.6496028129617)
	(781.927251184661, 705.5782583854681)
	(775.5643400859979, 713.2925105737731)
	(768.9722108767421, 720.8110811403951)
	(761.9976012618735, 727.9749033441201)
	(754.5065255331267, 734.5945850660756)
	(746.5106580151308, 740.5972203607657)
	(738.1868334524004, 746.137889591615)
	(729.5862025498083, 751.2363870098527)
	(720.709740164599, 755.8400253971241)
	(711.6792836432521, 760.1350433819904)
	(702.5240079721361, 764.1557396230248)
	(693.2349934625564, 767.8585134366783)
	(683.8989561280063, 771.4415857060986)
	(674.532713591202, 774.9444167348553)
	(665.0656955574884, 778.1632116065637)
	(655.4446251499314, 780.8836035009845)
	(645.6839666228176, 783.0549201508255)
	(635.8243103515865, 784.714048253044)
	(625.8855396632724, 785.8121867151254)
	(615.9142483985049, 786.5669548831328)
	(605.9338916561835, 787.1934365636342)
	(595.9487139378284, 787.7343158543524)
	(585.9523339419293, 787.9740195347268)
	(575.9530710041495, 787.8688283972342)
	(565.9620820643735, 787.4623669820087)
	(555.9904929031815, 786.7115447163134)
	(546.046619461609, 785.6606156726639)
	(536.1443475015867, 784.2672978682787)
	(526.2606315467585, 782.7467193848479)
	(516.39049737956, 781.1414854468303)
	(506.5737745141402, 779.2396381710639)
	(496.8279320114846, 777.0002457562125)
	(487.15454748985064, 774.468309190378)
	(477.5736973114504, 771.6041104658982)
	(468.0840491937574, 768.4526585022531)
	(458.7082029571575, 764.9756149560925)
	(449.4419219822281, 761.2178087116916)
	(440.3851277815904, 756.9822442093266)
	(431.5819064383418, 752.2400543292642)
	(422.9469803047339, 747.1968038753014)
	(414.4684382790639, 741.8959175347219)
	(406.2787061283859, 736.1606045400764)
	(398.4261910444747, 729.9700409361915)
	(390.79141214693914, 723.5119858373242)
	(383.2401795478949, 716.9561574201726)
	(375.63315604489736, 710.465431890688)
};
\addplot+ [no marks, black!66, ultra thick,dotted]coordinates {
	(575.3911092721422, 241.52407622364876)
	(577.0444114953076, 231.66187990471767)
	(578.9940633158363, 221.8545393551342)
	(581.4523272341189, 212.163178957622)
	(584.6299344777339, 202.68482393793957)
	(588.7298106870811, 193.56963651730635)
	(593.9337715738429, 185.0397581629639)
	(600.3782446529488, 177.4086674029134)
	(608.1135140471017, 171.0977283546558)
	(617.039244990615, 166.64216672985594)
	(626.8081009710987, 164.67004723772072)
	(636.7311709937262, 165.5933477222478)
	(645.96848541132, 169.33391249367003)
	(653.8619986973624, 175.434170707176)
	(660.1673514425842, 183.17399441506927)
	(664.8826109353631, 191.97916944860535)
	(668.1406664252145, 201.42507375025258)
	(670.1417087814149, 211.21749204881064)
	(671.1134091658025, 221.1669744492571)
	(671.2892899800997, 231.16370360361358)
	(670.8986530403688, 241.15532377544326)
	(670.1636249562521, 251.12808959991855)
	(669.3003872485499, 261.0907609615565)
	(668.522613355779, 271.0602841319988)
	(667.873104691348, 281.0391687638017)
	(667.3091870649139, 291.0230718775573)
	(666.8737058473519, 301.0135851831463)
	(666.5239035677837, 311.0072813381968)
	(666.4754360635302, 321.00641738976776)
	(666.7718554280079, 331.0018393435736)
	(667.1968040026272, 340.992806199135)
	(667.7073879660053, 350.9795788755606)
	(668.5186588859219, 360.9458675715243)
	(669.6732207312764, 370.87880829517275)
	(670.9554530353594, 380.7962616133571)
	(672.322643186243, 390.70217477497874)
	(673.8171425252325, 400.5898677175089)
	(675.3963328538287, 410.4642022459888)
	(677.1024126102809, 420.3175921126604)
	(678.7239190223695, 430.1850660259686)
	(680.218418361359, 440.07275896849876)
	(681.6280619192239, 449.9727200549896)
	(682.7386543784874, 459.9101067972988)
	(683.5059175667438, 469.8804443880832)
	(683.9723367890416, 479.86881382387537)
	(683.9171790676121, 489.8669379215331)
	(683.2957729018175, 499.8468640361849)
	(682.1548168393491, 509.77982669140084)
	(680.4529403238289, 519.6331858750862)
	(678.2396904139623, 529.3834193432075)
	(675.4774871645291, 538.9935860475688)
	(672.2181397002826, 548.445685388652)
	(668.428303487927, 557.6989125208645)
	(664.1614364992109, 566.7410015464715)
	(659.3888242826827, 575.5277667935601)
	(654.164940922082, 584.0528222468247)
	(648.3173477854922, 592.1609697653839)
	(641.8413609604229, 599.7785233416922)
	(634.8134126383077, 606.8879778956992)
	(627.2402374971012, 613.4158064877358)
	(619.2000528702113, 619.3564994472596)
	(610.7108509226163, 624.6384477752297)
	(601.8507630558161, 629.2682690100498)
	(592.6486085227118, 633.1779850860926)
	(583.1805637746321, 636.3861824494376)
	(573.4855857534014, 638.830140103378)
	(563.6667893211858, 640.7212528709056)
	(553.7636926668274, 642.0975538920611)
	(543.7975674848266, 642.9108310486827)
	(533.803566444403, 643.2031853720812)
	(523.8172358366986, 642.7453615332099)
	(513.8976886418404, 641.4931190265929)
	(504.06402837827306, 639.6808837500537)
	(494.3392203411828, 637.3584633556928)
	(484.7606245648517, 634.4886944049847)
	(475.345659687003, 631.1235845709268)
	(466.21087373205444, 627.0625394799326)
	(457.427427158141, 622.2858676124492)
	(449.02812332498297, 616.8647886799754)
	(441.08630804096583, 610.790819809381)
	(433.6234100551004, 604.1393872323808)
	(426.7132059861984, 596.9134196450934)
	(420.2227262273996, 589.3069261443127)
	(414.1383946539953, 581.3730470709164)
	(408.512641053377, 573.1064899095628)
	(403.32619685820316, 564.5586057001958)
	(398.79599676427114, 555.6471698572607)
	(394.9896914733507, 546.4017619225771)
	(391.88784169550684, 536.8983451880808)
	(389.7428900526344, 527.1364391705563)
	(388.62485719681, 517.2023360803366)
	(388.30186232629785, 507.20927838211315)
	(388.729065609792, 497.221591010735)
	(390.1430520604357, 487.3273366698239)
	(392.5791409335824, 477.63188037958446)
	(395.78046652370773, 468.1599723187761)
	(399.5134903793239, 458.883679752767)
	(403.7248307486532, 449.81559615478136)
	(408.60359301857386, 441.0901116188137)
	(414.1628839161673, 432.7798882426141)
	(420.3287842209593, 424.91108432428075)
	(427.10303921597915, 417.5575139595635)
	(434.28361509320473, 410.59874963331987)
	(441.70032460886534, 403.8913846936008)
	(449.31537216293174, 397.41094322514334)
	(457.14982243813427, 391.19662802878895)
	(465.06368931873783, 385.08346918936024)
	(473.02953182671047, 379.038497922891)
	(481.1734710887457, 373.23665992333633)
	(489.5131238092491, 367.7188236648323)
	(498.0147974608803, 362.45511622634797)
	(506.77857439313857, 357.64245150417827)
	(515.8017461953127, 353.3334560870022)
	(524.968671155663, 349.3379822420661)
	(534.2513189574146, 345.62078966359644)
	(543.7142796568618, 342.3931120701686)
	(553.3458014321009, 339.7063185965478)
	(563.064800484698, 337.353154367286)
	(572.8497502001424, 335.2940696329879)
	(582.7278092982864, 333.74827653558754)
	(592.6925193618888, 332.9476798692507)
	(602.6854894779558, 333.1378768845585)
	(612.6064800407988, 334.36683901814604)
	(622.3994336550843, 336.3826731767149)
	(632.0122528135463, 339.1267776755489)
	(641.3772287974899, 342.62859901116224)
	(650.4519237511647, 346.8222028517225)
	(659.1648980783344, 351.7262426374988)
	(667.5869529361196, 357.11642471691414)
	(675.8185692474332, 362.79417227889496)
	(683.8748869912898, 368.71707826217863)
	(691.6105722050024, 375.0514844790823)
	(698.9757899860742, 381.81451914661)
	(706.1037900603922, 388.8279305429839)
	(713.016805186011, 396.0525615197024)
	(719.6769261475699, 403.51172455932453)
	(726.1088684327169, 411.16778028778776)
	(732.2732962349808, 419.0415439586721)
	(738.3360652908221, 426.9940801186357)
	(744.3303180158733, 434.9981577508478)
	(750.080311162309, 443.17878423619334)
	(755.3952949967047, 451.6473422413387)
	(760.2225745240112, 460.4041934586453)
	(764.5861403275242, 469.40001589602184)
	(768.4335699726814, 478.6294446975437)
	(771.9606130431778, 487.9865965961252)
	(775.3670895773628, 497.3885069138236)
	(778.6927698367327, 506.8191047361623)
	(781.7325650433328, 516.3451068345626)
	(784.2711423277879, 526.0157403824356)
	(786.0771357502497, 535.8480742575559)
	(786.9002961276702, 545.8088992052341)
	(786.4740157053657, 555.791800519601)
	(784.7511308850189, 565.6369665690419)
	(782.0128644961773, 575.2514503751312)
	(778.3366006144875, 584.5455727391538)
	(773.7124925107685, 593.4086436470802)
	(768.3961189145848, 601.8763292595837)
	(762.6081187600392, 610.0301090633174)
	(756.5420199475368, 617.9798744479825)
	(750.3740716534849, 625.8511141115872)
	(744.2739484832487, 633.7748014970291)
	(738.2761219778655, 641.77643115675)
	(732.210023165363, 649.7261965414152)
	(725.9074576347597, 657.4891044121327)
	(719.2092470673854, 664.9120083614987)
	(711.9743270550948, 671.8107281042896)
	(704.211601592553, 678.1119677632457)
	(696.1036535076423, 683.9639972171349)
	(687.798241522954, 689.533239197769)
	(679.4217393294375, 694.9953094098784)
	(670.99886920553, 700.3852614829534)
	(662.4178743697672, 705.5186422895374)
	(653.6644559382995, 710.3533077627528)
	(644.7698148724382, 714.9217244672894)
	(635.6499033475136, 719.0196192468009)
	(626.2497491734057, 722.421604428546)
	(616.607012844757, 725.0641721083906)
	(606.7946967830123, 726.9759396617931)
	(596.8598041138448, 728.0999661287931)
	(586.8762206400804, 728.6595480255478)
	(576.8787150343002, 728.8745041528283)
	(566.8790880061488, 728.9608713796274)
	(556.8792718039318, 728.9615007783711)
	(546.884541020659, 728.6607892110942)
	(536.9055648189586, 728.0155307821207)
	(526.951126981647, 727.0698890847029)
	(517.0346650548581, 725.7814375610471)
	(507.1620919606034, 724.1948149293562)
	(497.3495575105427, 722.2685511518234)
	(487.60007907229357, 720.0475736510565)
	(477.980646106968, 717.3213973412767)
	(468.5301367977082, 714.0544500395298)
	(459.1973916139318, 710.4633232234788)
	(449.97762754677956, 706.5927907765351)
	(440.973161110368, 702.2470903678628)
	(432.2284271542719, 697.3978946702346)
	(423.65564743520054, 692.2497132085393)
	(415.2423821574275, 686.8458221805286)
	(407.12320326751706, 681.0110589462549)
	(399.46553207287695, 674.5848257145249)
	(392.3431996876935, 667.5678527744767)
	(385.62907317911936, 660.1580230798306)
	(379.31116499234946, 652.4088577060666)
	(373.59296599445474, 644.208942956858)
	(368.54556540482633, 635.5782260031967)
	(363.9946509980298, 626.6746172438898)
	(359.75326484846744, 617.6188473702367)
	(355.7869358746877, 608.4398874428512)
	(352.1393168928414, 599.1290765094504)
	(348.7741375645439, 589.7130986544853)
	(345.90491297159724, 580.1353599818325)
	(343.5825335368642, 570.4095374131279)
	(341.5968394125486, 560.6088566551948)
	(339.90749865585246, 550.7533405000378)
	(338.5589752540812, 540.8448689171377)
	(337.5097282128144, 530.9008178551614)
	(336.80400724701553, 520.9259352797777)
	(336.22661580069473, 510.94261823994987)
	(335.73484941816565, 500.9549012686257)
	(335.54431009581634, 490.95746331465796)
	(335.6986755985915, 480.9588386209406)
	(335.98162063833144, 470.9628423171954)
	(336.3502520164759, 460.9698229846158)
	(337.0198310511638, 450.9930131341124)
	(338.208727202399, 441.06567442789435)
	(339.9581529681957, 431.220646222411)
	(342.04618219422406, 421.4412567514106)
	(344.42784375935173, 411.7297811134867)
	(347.31248789828965, 402.1566752414048)
	(350.73503997370267, 392.76139939830784)
	(354.6425664389631, 383.55831487355806)
	(359.0654992852784, 374.5904424439469)
	(363.7953433230309, 365.77994303399294)
	(368.7882740587348, 357.11647297025644)
	(374.22572469456554, 348.72602253959997)
	(380.27616060249835, 340.76809397760536)
	(386.942403848322, 333.3164680587936)
	(394.1476046524482, 326.38671459665426)
	(401.88317414597344, 320.0521670629121)
	(409.9658938876149, 314.16534173385105)
	(418.2472911943149, 308.5604525179216)
	(426.60023870348016, 303.06242851750744)
	(434.9055876884511, 297.49309258652744)
	(443.1387768062622, 291.817302161366)
	(451.42017411296223, 286.21241294543654)
	(459.7731216221274, 280.7143889450224)
	(468.17274661466564, 275.28828311680735)
	(476.73159766410157, 270.1180665265312)
	(485.4641546676505, 265.2458213916851)
	(494.33907740302664, 260.6392155568107)
	(503.3680974482872, 256.3411786215872)
	(512.4518125516514, 252.15953780476525)
	(521.5708786715792, 248.05600791275182)
	(530.8089482900933, 244.22937223630151)
	(540.1740191872318, 240.7234099481658)
	(549.6399605386473, 237.50145010850918)
	(559.2119257344862, 234.60769704995107)
	(568.8204909694726, 231.83723244541164)
	(578.452279386981, 229.1493008327001)
	(588.1180169846119, 226.58541380442873)
	(597.8052034937349, 224.1045385532875)
	(607.5622054272552, 221.91684932808266)
	(617.3894034181137, 220.0668482138317)
	(627.2673342134592, 218.51393028967567)
	(637.1935032689473, 217.30252930068366)
	(647.1346133291095, 216.21886386719302)
	(657.0844662517801, 215.22048954286188)
	(667.0593259216955, 214.52245985703854)
	(677.0560385177921, 214.34564040833004)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=129.38289068496886,scale = 0.45] at (axis cs:825.4385431162307, 721.8266727302746) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-140.26426025172046,scale = 0.45] at (axis cs:375.63315604489736, 710.465431890688) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=1.2434682993714665,scale = 0.45] at (axis cs:677.0560385177921, 214.34564040833004) {};

\nextgroupplot [title={Belief-based},ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs3_seed162_maxSteps600_dot_step269_Traj3.png};
\node at (axis cs:527.0760118352143, 821.704472561765) [rotate=-169.70462580498543] {$>$};
\node at (axis cs:759.9065635235618, 245.21984836964793) [rotate=29.309883226483493] {$>$};
\node at (axis cs:290.0900752553939, 607.8616971030929) [rotate=-109.27824038232183] {$>$};
\addplot+ [no marks, black, ultra thick]coordinates {
	(485.6323174465688, 704.95609720772)
	(478.36928373312514, 711.8295727297279)
	(470.9028278587783, 718.480670951317)
	(463.1004058464956, 724.7326897123769)
	(454.85233228109655, 730.3812013865773)
	(446.08717495799874, 735.1840800802971)
	(436.7937273465023, 738.8544840285292)
	(427.0520487993824, 741.0600403166418)
	(417.0759600080317, 741.43420164285)
	(407.2680950767749, 739.6103354858642)
	(398.28414374091517, 735.2965875964301)
	(390.92213632187566, 728.5793970214424)
	(385.6401235187294, 720.1164753618868)
	(382.41701543126237, 710.6679877301308)
	(381.055101662585, 700.7730410227383)
	(381.28222940238356, 690.7836242909846)
	(382.8084502878834, 680.90605999335)
	(385.3544508530092, 671.2388844598142)
	(388.66310096641496, 661.8039301794024)
	(392.50119433579425, 652.5706149478767)
	(396.65566877226536, 643.4746451463125)
	(400.9268566600007, 634.4326899358689)
	(405.120286719678, 625.3546136633947)
	(409.0380118878452, 616.1548038619094)
	(412.4702495977072, 606.7641024956962)
	(415.1882457726941, 597.1438686905035)
	(417.13136165840103, 587.3362273583018)
	(418.5160060737486, 577.433307045594)
	(419.5583623238989, 567.4879655269716)
	(420.47274732038153, 557.5298582731704)
	(421.47245899573016, 547.5801396319005)
	(422.7714913441745, 537.6656257338574)
	(424.58567392164724, 527.833318302639)
	(427.13167448677314, 518.1661427691032)
	(430.4403246001789, 508.73118848869154)
	(434.2784179695582, 499.4978732571659)
	(438.59243331448687, 490.47818371427604)
	(443.4108540126466, 481.71645484079784)
	(448.52886318944275, 473.1256279574011)
	(453.7570273409982, 464.60117491897154)
	(458.9118177741165, 456.0323675302567)
	(463.8057592147429, 447.3125964293323)
	(468.39632802552956, 438.4287345175455)
	(472.7168418017824, 429.4110723157326)
	(476.72401782273647, 420.24925673085244)
	(480.45306057295227, 410.97136305589265)
	(483.860109005867, 401.56985544008785)
	(487.14602817460343, 392.1251354751271)
	(490.512741682344, 382.7091084662948)
	(494.1614850383023, 373.39934247572626)
	(498.29041349094155, 364.2934390236033)
	(503.08984343814643, 355.52406767465897)
	(508.7330366420479, 347.2748254604503)
	(515.3597813546875, 339.79643738785524)
	(523.0490806048748, 333.421529035846)
	(531.6565697950681, 328.3469686123676)
	(540.8540492312862, 324.43519169316755)
	(550.4651398832566, 321.70261596129205)
	(560.3529486212096, 320.24423843578654)
	(570.3408595428834, 319.82229401465935)
	(580.3320907311028, 320.1975635044271)
	(590.2656037680092, 321.3208267947665)
	(600.0794649716413, 323.23228072364986)
	(609.770258350346, 325.6967471097159)
	(619.3708349919344, 328.4941124100029)
	(628.8822135032136, 331.5793595138786)
	(638.2820617721754, 334.9909833200387)
	(647.5743039265753, 338.6841265098956)
	(656.7341681068818, 342.69576117329655)
	(665.7684675738276, 346.98137711716527)
	(674.6500941727802, 351.5762692193847)
	(683.3887218438597, 356.436460296188)
	(691.95501934661, 361.5954206147634)
	(700.3614809001577, 367.0098896584944)
	(708.4733143430449, 372.8548606628068)
	(716.1228964987703, 379.29072070763533)
	(723.2363972301162, 386.3166466388946)
	(729.8020589664379, 393.85511383309347)
	(735.7470615657867, 401.8939241891185)
	(741.0717425783448, 410.35466728817994)
	(745.7060338225405, 419.2140618786907)
	(749.6623598946851, 428.39468743933094)
	(752.8750807077447, 437.86273648988686)
	(755.5466517270692, 447.49849173612995)
	(757.8844556926759, 457.22119697143637)
	(759.9280763195325, 467.00938810209385)
	(761.4582588249415, 476.88987742937616)
	(762.4264660314724, 486.84214579804564)
	(762.8742470577051, 496.8303898879217)
	(762.7555810265746, 506.828939245196)
	(762.1156605833688, 516.8067160352814)
	(760.9115258600418, 526.7332023443877)
	(759.1914781229856, 536.582413664521)
	(756.9161269913568, 546.3193458356205)
	(754.1363106530338, 555.923415232058)
	(750.8166744436764, 565.3555457609639)
	(747.0099917457228, 574.6007983093532)
	(742.6853620734097, 583.6164873608982)
	(738.0521191118294, 592.4781680216549)
	(733.1541978150176, 601.1957042473917)
	(727.9582550225798, 609.7396203853214)
	(722.507496836501, 618.1225975458349)
	(716.7705535480166, 626.3130679950201)
	(710.7897219694179, 634.3264770389436)
	(704.3997123509293, 642.0162953022073)
	(697.4520685415143, 649.2042468303764)
	(689.9526988599508, 655.8167336716222)
	(681.9797538140845, 661.8473678811731)
	(673.5504200438347, 667.2243428705259)
	(664.8292225114063, 672.1157419011878)
	(655.865657901374, 676.5451930328941)
	(646.6647062993459, 680.4602358799054)
	(637.2730046819382, 683.8897356358436)
	(627.7012025838019, 686.782083379617)
	(617.9925252727113, 689.1710397868195)
	(608.1631656831829, 691.0064582504241)
	(598.2524257546634, 692.3265953325665)
	(588.2818501600075, 693.0833602815768)
	(578.2863523278369, 693.3190527368464)
	(568.2925736639967, 692.988207010003)
	(558.3306258467288, 692.136665154057)
	(548.4319316839744, 690.7221246813081)
	(538.6214446981377, 688.7934274663138)
	(528.9349971751093, 686.3119349193947)
	(519.3920891285541, 683.3289106383354)
	(510.1010914807464, 679.6392271312786)
	(501.13231348094996, 675.2203416341465)
	(492.5214014730932, 670.1420942921238)
	(484.3412999068412, 664.393053831995)
	(476.4991784634537, 658.1893289715616)
	(468.9920219119084, 651.5856838904731)
	(461.87023896110503, 644.5667610045566)
	(455.12488303514044, 637.1866728425864)
	(448.8077328593521, 629.4356287494767)
	(442.90401640570764, 621.3664491207061)
	(437.4662695567404, 612.9750261136504)
	(432.32086382419146, 604.4005801069563)
	(427.43647221133415, 595.6754560706433)
	(422.8556327023135, 586.7865734711903)
	(418.54499455803125, 577.7641863333064)
	(414.71116433542215, 568.5301583026685)
	(411.4061644836322, 559.0928892667416)
	(408.5981419299305, 549.497028847566)
	(406.3378987477113, 539.756578568753)
	(404.5889199567223, 529.9124635229467)
	(403.4001859551346, 519.9841211461819)
	(402.7309520508875, 510.00826760737095)
	(402.6277972290252, 500.0095461911336)
	(403.04622934477084, 490.02002956564513)
	(404.02987465555384, 480.06927518321913)
	(405.5310201782757, 470.18433259532264)
	(407.58982307710363, 460.399323576391)
	(410.1559142672432, 450.73595439942756)
	(413.2655065145583, 441.2325072915496)
	(416.8661708071246, 431.9050883292301)
	(421.15550906812655, 422.8752500717353)
	(426.15141818921387, 414.21462538870963)
	(431.6303658153764, 405.85004507726757)
	(437.53753723231375, 397.7833943660172)
	(443.89272835794515, 390.06350986989344)
	(450.6412440769906, 382.6863109816842)
	(457.7974578930118, 375.70249578537613)
	(465.19068245012846, 368.9692532439026)
	(472.7830368451523, 362.46223967259675)
	(480.5957226309579, 356.2205840199248)
	(488.5925103582723, 350.21754671193895)
	(496.79202997646706, 344.49354439667894)
	(505.1598547918792, 339.0195532809235)
	(513.7119653478445, 333.8371089239808)
	(522.4158814793235, 328.9150245227361)
	(531.2848675855527, 324.2957810866552)
	(540.2885256740218, 319.9461590452887)
	(549.5058849963557, 316.07242506250384)
	(558.9287707545607, 312.726637432571)
	(568.4619742512218, 309.70763833261935)
	(578.0812879293971, 306.97745972350543)
	(587.8289503476343, 304.7529136514978)
	(597.7145401496205, 303.2657969981444)
	(607.6886439333877, 302.57097215903843)
	(617.6870678000342, 302.4421658716605)
	(627.684548761301, 302.6582651621947)
	(637.6704144593076, 303.1755244184407)
	(647.6330618252457, 304.03690815187684)
	(657.5646663082518, 305.1980727698059)
	(667.4508739970713, 306.70114362901023)
	(677.2867408248046, 308.5013643443365)
	(687.0552219826617, 310.6398451936435)
	(696.7542745351559, 313.0716039112691)
	(706.3642339586183, 315.8365640111018)
	(715.8859669806977, 318.88970520224194)
	(725.2972714859757, 322.2695975057328)
	(734.6019202456021, 325.9313706195099)
	(743.7752662730477, 329.91207999536346)
	(752.8239726270888, 334.1671927077523)
	(761.6375748767234, 338.88799171127204)
	(770.0711342381655, 344.25562416616765)
	(778.0513602497309, 350.2790385343423)
	(785.6783659032357, 356.74540193568333)
	(792.9570237546532, 363.6000841112767)
	(799.8364328092032, 370.85672258490706)
	(806.4618618921122, 378.34671684001864)
	(812.8582009200959, 386.0325426197179)
	(818.9860179007214, 393.9348323844772)
	(824.8725744636694, 402.01774786764366)
	(830.477188307307, 410.29933154094965)
	(835.8293789240597, 418.7455807960179)
	(840.8873836008243, 427.3718727667367)
	(845.6828564132481, 436.1461825049497)
	(850.1731286465101, 445.08115758860026)
	(854.391856765494, 454.1468844725788)
	(858.1316508432972, 463.4193958962454)
	(861.3405764785006, 472.8897637425612)
	(864.0509388381109, 482.5136643928176)
	(866.2120807584766, 492.27658078479976)
	(868.0353448826066, 502.10877445701374)
	(869.5613889215324, 511.9908926746863)
	(870.7457860797597, 521.9203200421556)
	(871.6303591608163, 531.8803703101546)
	(872.1709430649479, 541.865564024693)
	(872.4103510274765, 551.861951107248)
	(872.3048640870045, 561.8612109288374)
	(871.8981071136968, 571.8521878401041)
	(871.1469898639637, 581.8237547857458)
	(870.095766656307, 591.7675971338766)
	(868.7021559187395, 601.6698278717658)
	(867.0108566028877, 611.5250081086258)
	(864.9805723849802, 621.3165488693426)
	(862.6562601776745, 631.0419097181629)
	(859.8281576274433, 640.6318713349667)
	(856.4611071227873, 650.0471802399306)
	(852.6079565420239, 659.273163030309)
	(848.2380205561112, 668.2669792590196)
	(843.5602500566558, 677.1052363060106)
	(838.6185298126203, 685.7980190541577)
	(833.2306863060157, 694.2204100564051)
	(827.3738896506529, 702.3249152118434)
	(821.2407308283451, 710.2230597619646)
	(814.872695092728, 717.9323523200857)
	(808.2422030612001, 725.4178649875057)
	(801.3895224833788, 732.6997493435736)
	(794.2893875526092, 739.7413690747952)
	(786.9806803480164, 746.5654345693763)
	(779.440554154142, 753.1337540998734)
	(771.7063429999906, 759.4715020200572)
	(763.7577146739222, 765.5390906851106)
	(755.6302992401733, 771.3640532810471)
	(747.3063639024555, 776.9055715718906)
	(738.819685961698, 782.1934225916013)
	(730.1552060927993, 787.1857279784654)
	(721.3447077723672, 791.9143842593195)
	(712.3758680373523, 796.3366278394358)
	(703.2783438056501, 800.4863415320162)
	(694.0425999395129, 804.3200550989604)
	(684.6960429446834, 807.8734961381792)
	(675.2319653294289, 811.1026693089307)
	(665.6754087320871, 814.0449977879756)
	(656.0225213188163, 816.6561448655984)
	(646.2958752814736, 818.9750730104619)
	(636.4944905301656, 820.9572893031725)
	(626.6383755441135, 822.6431327889438)
	(616.7294260704314, 823.9881401503646)
	(606.7850033161454, 825.0338585449801)
	(596.8098709483435, 825.7360399453969)
	(586.8186703978554, 826.1372661119447)
	(576.8190133576808, 826.1936890961874)
	(566.8227603368015, 825.9487474309758)
	(556.8403392661205, 825.3591763649592)
	(546.8807802008251, 824.4690897951865)
	(536.9572837605198, 823.2359868499674)
	(527.0760118352143, 821.704472561765)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
	(436.6301096926199, 753.3829956269966)
	(428.1768658163, 758.7251854815154)
	(419.5669520285716, 763.8099131482328)
	(410.70442669309375, 768.4382144051099)
	(401.5211287636332, 772.3883334935144)
	(391.99370797886166, 775.4089095702166)
	(382.1665387044134, 777.2163325152324)
	(372.18233371837727, 777.4999347935377)
	(362.3216481795757, 775.9413376756745)
	(353.05031593160527, 772.2585261659555)
	(345.068032285227, 766.2917053837083)
	(339.141132661702, 758.2797353818078)
	(335.7713182255161, 748.9008147016673)
	(335.05620374576256, 738.95047231815)
	(336.62191960946876, 729.0909146148308)
	(340.04174627491324, 719.7063759989071)
	(344.9105895876671, 710.9808732370786)
	(350.8756921376281, 702.9613234857713)
	(357.644067122077, 695.6043199011792)
	(364.9781836076538, 688.809008045025)
	(372.6861550264496, 682.4393732451466)
	(380.60965749868757, 676.3390098914845)
	(388.61110534602943, 670.340940840009)
	(396.5606868488396, 664.2746010535775)
	(404.32340366990695, 657.9718002132595)
	(411.74610457681604, 651.2733646426975)
	(418.64460500842284, 644.0382355167637)
	(424.9456093574031, 636.2753190518949)
	(430.7973930369858, 628.1671935814693)
	(436.36638325783247, 619.8616127833326)
	(441.8281995552865, 611.4849450250374)
	(447.3615331480887, 603.155566667379)
	(453.14304489996255, 594.9971849197688)
	(459.34158579605247, 587.1522108212838)
	(466.10996078050135, 579.7952072366917)
	(473.57216787694165, 573.1460650442673)
	(481.80356375379904, 567.4817773071125)
	(490.80080000174655, 563.1442066328675)
	(500.4378625994011, 560.5385649153957)
	(510.40014776862023, 559.8190833919313)
	(520.3539937996962, 560.6914266961755)
	(530.1122512189252, 562.8529166418621)
	(539.5946438674154, 566.0184547215056)
	(548.7150433221138, 570.1067233565121)
	(557.2515397595278, 575.2998209123881)
	(564.8908285871661, 581.734573872943)
	(571.2116100440804, 589.4618027452406)
	(575.9444268317797, 598.2575531230947)
	(579.2213207972142, 607.6969386746084)
	(581.2418954399493, 617.4853453252528)
	(582.0248490161965, 627.44662121483)
	(581.2759121625271, 637.4067353228443)
	(578.7073798953254, 647.0537548762238)
	(574.0868494363082, 655.8952140626742)
	(567.5735162913801, 663.4608492385282)
	(559.732346365291, 669.6479999273063)
	(551.004691725898, 674.512984834406)
	(541.715330421831, 678.2012626449491)
	(532.0907225819502, 680.9037292224148)
	(522.2799580354014, 682.8310140634749)
	(512.3537404644898, 684.0170184516359)
	(502.36312772864176, 684.4084070165043)
	(492.3727501789772, 684.0495782426151)
	(482.4412794333506, 682.8957079400423)
	(472.6257264584536, 681.0006297171703)
	(463.0480726968078, 678.1433276562615)
	(453.81773902490147, 674.3044030699895)
	(445.01478615354597, 669.5711539333037)
	(436.750297782349, 663.9466865241917)
	(429.085048141029, 657.5326726029809)
	(422.1272030572378, 650.3545953211614)
	(415.76248766921947, 642.6438284412769)
	(409.8441350544125, 634.5841650982082)
	(404.20694034042106, 626.3247244252082)
	(398.8215182132898, 617.8996250555034)
	(393.8833229651593, 609.2059632529176)
	(389.6115666622442, 600.1677942036955)
	(386.073020348986, 590.816632894247)
	(383.24606576264387, 581.2278514575592)
	(381.1918156267251, 571.442884200308)
	(379.87728767666295, 561.5328681588315)
	(379.35647440862425, 551.5481657903964)
	(379.4020176882702, 541.5490159922148)
	(379.7923976750278, 531.5568226423941)
	(380.48368932612107, 521.5814937390485)
	(381.6941891914174, 511.6567661396371)
	(383.6452237335078, 501.8521822173392)
	(386.3716630468062, 492.23282379188794)
	(389.63886873333433, 482.7824038076378)
	(393.2302507142613, 473.4497568122063)
	(397.1010352369642, 464.23009857257506)
	(401.2877122020172, 455.1489058940467)
	(405.74591036187405, 446.19851260412673)
	(410.5103978796726, 437.40669918669096)
	(415.53739131647654, 428.76294954529544)
	(421.00782654258694, 420.39396715295356)
	(426.9440651324303, 412.34746839378823)
	(433.291272445524, 404.6222831422225)
	(440.0664941520986, 397.2682745956164)
	(447.2153472404649, 390.2783227097052)
	(454.7493597220482, 383.70384730826504)
	(462.61524389784154, 377.5318627020464)
	(470.81887367353045, 371.8147367300019)
	(479.30868738242634, 366.5337717580825)
	(488.0848353002184, 361.74166380835607)
	(497.0980920826456, 357.4142246094268)
	(506.34288259671933, 353.6038546500017)
	(515.7729004577212, 350.2811613166372)
	(525.3769111119319, 347.4976293461717)
	(535.1120752221331, 345.2190096776336)
	(544.9616317874082, 343.4952619164343)
	(554.8867155696042, 342.28768593009295)
	(564.8652375058368, 341.6441248646755)
	(574.8605806625629, 341.34506023361774)
	(584.8598339154275, 341.3473541107132)
	(594.8536222952758, 341.6945115578016)
	(604.8318479092062, 342.3426507977034)
	(614.7617184058453, 343.51021225920107)
	(624.6104830623055, 345.23847891063417)
	(634.3547524509696, 347.4778408571582)
	(643.9574849829809, 350.2657789474767)
	(653.400818915291, 353.55043602079195)
	(662.6438602217895, 357.365047178323)
	(671.6744862577433, 361.65612178093176)
	(680.4484345864162, 366.4522558076844)
	(688.9594651464762, 371.6989582627625)
	(697.1604709861043, 377.4198475376203)
	(705.0511684854885, 383.5600772417607)
	(712.5821637412932, 390.1380086288948)
	(719.7591329321848, 397.0990890823439)
	(726.5309798355113, 404.4562053920607)
	(732.9092732444822, 412.15574440653916)
	(738.8418193981865, 420.20496592237293)
	(744.3459427747441, 428.55183082495944)
	(749.368969846638, 437.1978859897047)
	(753.9337757222845, 446.09328228014977)
	(757.9878305577884, 455.233835341509)
	(761.5592893393188, 464.5724760358621)
	(764.5963876561743, 474.09933830475995)
	(767.1322271264628, 483.7706901248172)
	(768.9354369874856, 493.6035348744775)
	(769.9495992123238, 503.5502430147673)
	(770.3988132303823, 513.539401019463)
	(770.50326866458, 523.5386716696919)
	(770.3063465749715, 533.5359859374049)
	(769.7647326190373, 543.5211238331477)
	(768.9224968092522, 553.484843505916)
	(767.5618783806509, 563.3901070227614)
	(765.6422396563527, 573.2033663205164)
	(763.2136363919789, 582.9022020254178)
	(760.2393158287621, 592.4488500268903)
	(756.7714729699259, 601.8264613300323)
	(752.777674984904, 610.9935027574303)
	(748.3116383381663, 619.9388951197806)
	(743.3456340062444, 628.6178277645315)
	(737.9342641202973, 637.025122442599)
	(732.0548316680225, 645.113221410585)
	(725.7621781698563, 652.8829086500054)
	(719.0389072692378, 660.2844422258054)
	(711.9394507650259, 667.3245590708018)
	(704.4519188617779, 673.9519218098287)
	(696.6296893754352, 680.1791405878537)
	(688.4665198007267, 685.9538902249676)
	(680.1085813773566, 691.4439894759298)
	(671.5894672008942, 696.6794230324934)
	(662.8943763957939, 701.6182204939532)
	(654.0548952053598, 706.2924737135338)
	(644.9845436908752, 710.4989272375944)
	(635.6895976101276, 714.1852598640392)
	(626.2159659264415, 717.3814811592965)
	(616.5755710588647, 720.0362613147887)
	(606.8107902538209, 722.1844195202862)
	(596.9390514764272, 723.7762249065381)
	(586.9986986740045, 724.8508941625253)
	(577.0124590782408, 725.3608839788933)
	(567.0141894937659, 725.34934437037)
	(557.0316474165826, 724.7714823158444)
	(547.0938017754042, 723.6738704270099)
	(537.2331117894755, 722.0149961466019)
	(527.4733156318576, 719.8443034442269)
	(517.8511900538007, 717.1240515741049)
	(508.32806602715976, 714.0734068475791)
	(498.90173307414375, 710.7373436084184)
	(489.59553496827175, 707.0779719016189)
	(480.40436096185897, 703.1400293854517)
	(471.353953390279, 698.8872129936296)
	(462.43632257949594, 694.3638368651866)
	(453.67950192140574, 689.535336431687)
	(445.0726561821573, 684.4454172478911)
	(436.7438054606897, 678.9140726097485)
	(428.74082800771566, 672.91928964754)
	(421.0621536887145, 666.5158930059827)
	(413.75776872891174, 659.6872012399265)
	(406.82015652824487, 652.4875439703368)
	(400.30081964345845, 644.9057686202318)
	(394.186383976333, 636.9950667348753)
	(388.5292588246557, 628.7499466087003)
	(383.1595471018417, 620.3141585312213)
	(378.04678559147425, 611.7208622710601)
	(373.23315257310446, 602.9558601810022)
	(368.68610665657087, 594.0502751744049)
	(364.44865507254354, 584.9926635384775)
	(360.4863141567111, 575.8119813555721)
	(357.0085282653215, 566.4380529826833)
	(354.06696044067877, 556.881262223761)
	(351.6280728999892, 547.1850075132933)
	(349.74209491828395, 537.3652235070474)
	(348.3709726955401, 527.4614084998547)
	(347.56290721975523, 517.4948593947913)
	(347.09901385141853, 507.50580901865067)
	(346.93637349718404, 497.50787828314503)
	(347.1186399368091, 487.5097232823838)
	(347.6021039239781, 477.5221643488952)
	(348.42976898910865, 467.55665909255094)
	(349.5573182717937, 457.62118207874266)
	(351.02692546144846, 447.72994458374853)
	(352.79385115997593, 437.88804210238453)
	(354.8992630897144, 428.112380228098)
	(357.29818615588243, 418.40515410528604)
	(360.0306101887945, 408.7858930433008)
	(363.0515122223093, 399.2538826687417)
	(366.3995371888913, 389.8311944484191)
	(370.0298022762844, 380.51420747450686)
	(373.97944612984975, 371.3274431962499)
	(378.20391353114934, 362.2643892930585)
	(382.73868173975495, 353.3519147899543)
	(387.53970920288066, 344.5806431503853)
	(392.6406636339143, 335.97967876452833)
	(397.9982010723812, 327.5368200382306)
	(403.644039082131, 319.2832851808542)
	(409.53571230836917, 311.20409849703356)
	(415.7028557062821, 303.3324616415987)
	(422.10405987088495, 295.65068735958096)
	(428.7667533869811, 288.19382209428124)
	(435.6507557336596, 280.94154089677374)
	(442.90292567905635, 274.05884092296395)
	(450.5340240979633, 267.59730799356157)
	(458.38386445508877, 261.4024447309941)
	(466.4163777174312, 255.44729556685985)
	(474.649952011428, 249.7723877421021)
	(483.0503346757689, 244.34849228132518)
	(491.633257792629, 239.21723948650705)
	(500.3664281186075, 234.34724904152205)
	(509.34083159392736, 229.93979965343328)
	(518.551359458002, 226.04733933354578)
	(527.951445683409, 222.64088857046238)
	(537.5303141662954, 219.77203000574332)
	(547.2029675395785, 217.23508278623368)
	(556.9471334630344, 214.99091226397957)
	(566.7634503441286, 213.0840175725484)
	(576.6322200501842, 211.47390721433192)
	(586.5512054637551, 210.20502863872684)
	(596.5033649231993, 209.23570259936295)
	(606.4835951288261, 208.6101392396985)
	(616.4775820595421, 208.285645625779)
	(626.4773775458495, 208.3060099643956)
	(636.4714549855245, 208.62770392855677)
	(646.4490545324668, 209.2939109197525)
	(656.4014851408036, 210.26044900127624)
	(666.3152202231818, 211.56971642647537)
	(676.1844405856893, 213.17706216185994)
	(685.9554419071646, 215.29674634166824)
	(695.5916450714893, 217.96670129496937)
	(705.1305737951639, 220.96756171806763)
	(714.5742036087217, 224.2543423346093)
	(723.8993889698991, 227.86505451559887)
	(733.1110068758506, 231.75493451780295)
	(742.1835049662909, 235.9604193737047)
	(751.1246413376449, 240.4371538158675)
	(759.9065635235618, 245.21984836964793)
};
\addplot+ [no marks, black!66, ultra thick,dotted]coordinates {
	(575.3911092721422, 241.52407622364876)
	(576.8750619618023, 231.63498077011445)
	(578.0602530536195, 221.70621483709573)
	(578.7259271272673, 211.73012312370054)
	(578.641660494127, 201.73365870830088)
	(577.5679859412629, 191.79671503331838)
	(575.2632038409112, 182.07416325301264)
	(571.500467327911, 172.8217801335572)
	(566.1014039359345, 164.42461044607558)
	(558.9955660708748, 157.42262711962732)
	(550.3185841952504, 152.52060835295794)
	(540.5978082107389, 150.3237203909451)
	(530.6560839458366, 151.01792576354498)
	(521.3349600950584, 154.5444612613312)
	(513.302859832705, 160.4610538317114)
	(506.8206854344887, 168.05340256856826)
	(501.9036118391979, 176.74749060090056)
	(498.42857793430244, 186.1157440672973)
	(496.2022313979304, 195.85940907309603)
	(495.0013307864741, 205.783835474416)
	(494.59494845722236, 215.77384955092612)
	(494.7550510294608, 225.7718212473833)
	(495.25988797370866, 235.75888608816535)
	(495.89313324365116, 245.73881596908615)
	(496.61190779149945, 255.71276642132057)
	(497.45890824356604, 265.67683136662276)
	(498.3912901686107, 275.6330851008399)
	(499.4516566656033, 285.5767073227496)
	(500.59721760385827, 295.51069013987825)
	(501.87046298187255, 305.4293012426167)
	(503.228676628573, 315.3364491755073)
	(504.88474509972485, 325.19761077522026)
	(507.052660680264, 334.9580241825537)
	(509.9459565789376, 344.52699698617954)
	(513.7719498479664, 353.7604904827165)
	(518.7190053438583, 362.4418887325028)
	(524.9328460384611, 370.2619247476083)
	(532.4763098957968, 376.8009229357109)
	(541.1332334201375, 381.7831367558081)
	(550.4751308087297, 385.32841344907797)
	(560.2018048186768, 387.6278567185368)
	(570.1169346033693, 388.9032402006774)
	(580.1036157882407, 389.38462025648613)
	(590.1025077730637, 389.29959112831557)
	(600.0930816187469, 388.86975545248856)
	(610.0774848488248, 388.311461498365)
	(620.066124215751, 387.8388008677264)
	(630.0639083499443, 387.66738534081526)
	(640.0560488778148, 388.0176074384708)
	(649.9923465211583, 389.11596567543023)
	(659.8109685588308, 391.0028120199246)
	(669.4590511626579, 393.62023513121926)
	(678.8692788015699, 396.9985695774008)
	(687.9983500118949, 401.0724449449874)
	(696.7750767393411, 405.861452754349)
	(705.2673037279601, 411.1403874622769)
	(713.4718456649725, 416.8544945185198)
	(721.2236735112248, 423.1668290086972)
	(728.4489534242066, 430.0777521037302)
	(735.1346858679767, 437.50993774216334)
	(741.2078644137218, 445.45235741112435)
	(746.6675688823831, 453.82660536474333)
	(751.4433666802088, 462.6105272246349)
	(755.7144096703734, 471.6517253008282)
	(759.6713298209141, 480.83535788257427)
	(763.3494849068484, 490.13354297648436)
	(766.5373716739716, 499.60998248752435)
	(769.1836708208834, 509.25270885001385)
	(771.3232388001849, 519.0193754619314)
	(772.9063600920276, 528.8925106201327)
	(773.9722850987105, 538.8338048883118)
	(774.47349052083, 548.8204892230464)
	(774.4531561378842, 558.8187447888574)
	(773.6832504074882, 568.7858731034783)
	(771.9303517059416, 578.6257396059954)
	(769.162779600284, 588.2318286287871)
	(765.6380981835412, 597.5882247702973)
	(761.5887490401662, 606.7308634699203)
	(757.0685148731196, 615.6489916884125)
	(752.0499390759451, 624.2976313412603)
	(746.5876541956775, 632.67193559494)
	(740.6592522134579, 640.724209858402)
	(734.3195688829762, 648.4555708715493)
	(727.4189876374435, 655.6887154261406)
	(719.962936308048, 662.3500085753585)
	(712.0295220449614, 668.4325524349676)
	(703.6354624522197, 673.8644297715706)
	(694.9463760394813, 678.8126464390941)
	(686.091310387271, 683.4585195291934)
	(677.1007631726933, 687.835177119095)
	(667.9641116233444, 691.8994018840464)
	(658.7096499968584, 695.6862225664519)
	(649.3295691023079, 699.1518259606609)
	(639.8498416151682, 702.332995186962)
	(630.2180424817326, 705.0151535155376)
	(620.4488370977958, 707.1476865265969)
	(610.5826690153568, 708.7676418393947)
	(600.6396152284515, 709.8262977171488)
	(590.6654048891015, 710.5414568467595)
	(580.6747348175016, 710.9556819030213)
	(570.6770353820045, 710.8482861681914)
	(560.7004922481299, 710.1747447999479)
	(550.7736265064459, 708.9819060040571)
	(540.9292938787539, 707.2285703282228)
	(531.190757411732, 704.9644070552058)
	(521.595153999174, 702.1520297644246)
	(512.1602132996405, 698.84334092401)
	(503.0012804334159, 694.8370520645037)
	(494.1893967044624, 690.1130460321406)
	(485.7577912264828, 684.7423448919244)
	(477.7797577127259, 678.7160268535389)
	(470.27717605143954, 672.1093885185351)
	(463.32383907152723, 664.9249168824172)
	(456.78794094313605, 657.3574135601789)
	(450.656223898235, 649.4600992111317)
	(444.9810851022547, 641.227367554922)
	(439.74356373525654, 632.7106840585933)
	(434.9963558993267, 623.9101676737847)
	(430.71502214517204, 614.8749195237926)
	(426.95193379411074, 605.6107823843229)
	(423.6774620357659, 596.1639118681042)
	(420.94303353740895, 586.5458054191107)
	(418.7141808177545, 576.7991268361017)
	(417.04077719778707, 566.940892146185)
	(415.70827610844276, 557.0302531495735)
	(414.6751085152315, 547.0845186065077)
	(413.9855163985112, 537.108508021769)
	(413.59689955421845, 527.1168090758874)
	(413.72991980445397, 517.1194177431735)
	(414.4290296032738, 507.1446337171411)
	(415.6473077970569, 497.220857919142)
	(417.4258694910449, 487.3810515604033)
	(419.7149859406576, 477.6483503050215)
	(422.55194825897496, 468.05998674906243)
	(425.8848087058791, 458.63355746285544)
	(429.74659302017426, 449.41012573780546)
	(434.08374932592557, 440.4015407753443)
	(438.92464709103166, 431.6522105321436)
	(444.2147641502065, 423.16809659215994)
	(449.9774779159976, 414.9964259593972)
	(456.15794126469603, 407.1372020383098)
	(462.77426285562177, 399.6399118957152)
	(469.7719197838178, 392.49860071626995)
	(477.1635376190997, 385.76442989471093)
	(484.895563014945, 379.4255568778095)
	(492.97498901389724, 373.5342118357796)
	(501.25325023260496, 367.9246917431957)
	(509.6963265769545, 362.5674972609801)
	(518.3196199245318, 357.5043819832197)
	(527.0910865762548, 352.7037108161319)
	(536.1001154952917, 348.3674767608306)
	(545.3411826940634, 344.5480857223819)
	(554.7679531227847, 341.2161902962645)
	(564.3692424820696, 338.4232861596931)
	(574.1021780281003, 336.1351660791012)
	(583.9500475284012, 334.4018059948029)
	(593.8739479920915, 333.18454372513077)
	(603.8518370616058, 332.5312439522372)
	(613.8468835713136, 332.22242403215284)
	(623.8461343004944, 332.21495866044427)
	(633.8402567452969, 332.55236202817827)
	(643.8191101891173, 333.1907622345952)
	(653.7501154935466, 334.3486316096957)
	(663.6005622433763, 336.0672850667853)
	(673.3470126029883, 338.2971355626746)
	(682.9524615823885, 341.07570008071934)
	(692.3989968345686, 344.35113891783976)
	(701.6457567902762, 348.15672707189935)
	(710.6805666038139, 352.4389857609095)
	(719.4591917691354, 357.22655415035086)
	(728.0679699107632, 362.31431037313644)
	(736.5190361272846, 367.65889180490143)
	(744.7812208946386, 373.29206385485395)
	(752.8694347569724, 379.1713382483438)
	(760.7505215527735, 385.3264008305854)
	(768.4421050022243, 391.71581511649083)
	(775.9091807733678, 398.36706341303375)
	(783.1720121621105, 405.2399340720445)
	(790.0658274594437, 412.481538762488)
	(796.5390574104279, 420.1027174691236)
	(802.6053984988387, 428.0503607453065)
	(808.2124090812042, 436.3296423087054)
	(813.3794740155113, 444.8892549057246)
	(818.0538999753759, 453.7286447501958)
	(822.2605307514787, 462.79891406041725)
	(825.9470450190927, 472.0937881010632)
	(829.1434514474875, 481.56735732237115)
	(831.7984199951072, 491.2077003083829)
	(833.9467690235797, 500.9724391322461)
	(835.538767323086, 510.84414680068744)
	(836.789442267879, 520.7654439264029)
	(837.7405043058739, 530.7193653585161)
	(838.3477527326812, 540.7007266796187)
	(838.6539066768303, 550.6952922349232)
	(838.6151925902699, 560.6950335162645)
	(838.275159878202, 570.6885038159912)
	(837.5906449563292, 580.664864063897)
	(836.6058456351775, 590.6155043032913)
	(835.1035537379461, 600.5002727326433)
	(833.0436160579358, 610.2850429206073)
	(830.47640419694, 619.9481144357707)
	(827.365709829036, 629.4512008515771)
	(823.7639638336625, 638.7782021720022)
	(819.639331331788, 647.8871251380438)
	(815.0456819022806, 656.7676607505608)
	(809.9559309144701, 665.3746059553866)
	(804.5720759335188, 673.8013746135586)
	(798.9370316729093, 682.061601429922)
	(792.8794333750525, 690.0159103696226)
	(786.3804056224001, 697.6151017178549)
	(779.4945572651991, 704.864282378318)
	(772.2084692972576, 711.7124933125848)
	(764.690117403526, 718.3057253937636)
	(756.9769187046642, 724.6690293082935)
	(749.0484101141169, 730.7628849025689)
	(740.9403126019243, 736.6147073203781)
	(732.6347584109171, 742.1837372228392)
	(724.1656231823357, 747.4996397197626)
	(715.5177091078563, 752.5205865064434)
	(706.7229050282151, 757.2783687710626)
	(697.7687465531342, 761.7302639267687)
	(688.6850025484332, 765.9100564735174)
	(679.4619940957582, 769.7743079606943)
	(670.1272457650543, 773.3586551089511)
	(660.6739045310622, 776.6191250118893)
	(651.1271357195393, 779.5930577845202)
	(641.4829408179762, 782.2361297046392)
	(631.764020812322, 784.587228341551)
	(621.9692484014348, 786.6018642623031)
	(612.1187654274302, 788.3203100879383)
	(602.2143205083772, 789.698096471855)
	(592.2734122260473, 790.7767129000163)
	(582.3006578151283, 791.5118958253865)
	(572.3108395193407, 791.9461783301501)
	(562.3114239074617, 792.0356875205907)
	(552.3144151514452, 791.8238224481405)
	(542.3300979722177, 791.2672840947067)
	(532.3676483380541, 790.410156237529)
	(522.4401261709027, 789.2098945598184)
	(512.5538409146131, 787.7110834616248)
	(502.7245731512124, 785.8721110013541)
	(492.9557394505784, 783.7378760081647)
	(483.2657751518334, 781.2678726957564)
	(473.6551896825791, 778.5071268155723)
	(464.1449961492328, 775.4164078971714)
	(454.73279470964496, 772.040680577405)
	(445.4420884824374, 768.3421535362725)
	(436.26757837794764, 764.3655425143833)
	(427.2351593731036, 760.0746531665679)
	(418.33665526082757, 755.5137655949869)
	(409.600244733559, 750.6484335843946)
	(401.0149086123414, 745.5223166756114)
	(392.61099162506173, 740.102860637855)
	(384.37467763926134, 734.4329221193077)
	(376.446066396913, 728.3417275226702)
	(368.87443702454095, 721.8106097374647)
	(361.53213794119654, 715.0218713682991)
	(354.39816275911323, 708.0153409160556)
	(347.50967867254167, 700.7665402246784)
	(340.843150640792, 693.313857829816)
	(334.4372492893049, 685.635267311415)
	(328.2660092116788, 677.7675569214033)
	(322.369442967992, 669.6912439626285)
	(316.71926322305353, 661.4413627679276)
	(311.35665737082917, 653.0010557268329)
	(306.251134281118, 644.4034569424498)
	(301.6014257025857, 635.5521441595275)
	(297.4600991107224, 626.4507989327865)
	(293.6348999095793, 617.2115253928464)
	(290.0900752553939, 607.8616971030929)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-169.70462580498543,scale = 0.45] at (axis cs:527.0760118352143, 821.704472561765) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=29.309883226483493,scale = 0.45] at (axis cs:759.9065635235618, 245.21984836964793) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-109.27824038232183,scale = 0.45] at (axis cs:290.0900752553939, 607.8616971030929) {};
\end{groupplot}

\end{tikzpicture}


==> Traj4_dot.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[width={5.2cm},height={5.2cm}, group style={horizontal sep=0.4cm, group size=4 by 1}]
\nextgroupplot [title={Observation-based}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__SemiCircle_Obs1_400000__uavs4_seed153_maxSteps600_dot_step449_Traj4.png};
\addplot+ [no marks, black, ultra thick]coordinates {
(679.2608206208814, 530.993970958727)
(689.2489512783845, 530.5106796977781)
(699.2174197174181, 529.7266466265451)
(709.1304603650404, 528.4238983910888)
(718.9164755026404, 526.381764849795)
(728.4501813835805, 523.3810851233042)
(737.5323335199719, 519.2152063177853)
(745.8676508112408, 513.7118196232735)
(753.0435938768186, 506.77148927158794)
(758.5168561604679, 498.4309795603797)
(761.6229183698883, 488.9614399723161)
(762.0593310425551, 478.994983919761)
(759.8841615579631, 469.2693250643418)
(755.1608811272708, 460.48232761120585)
(748.559798753811, 452.99313167507626)
(740.6470386581594, 446.89780501245076)
(731.7519199193132, 442.3657848345648)
(722.1505990923836, 439.61271058314765)
(712.230141332167, 438.41916482424824)
(702.235947775059, 438.5274320321313)
(692.3052154470423, 439.6750195464836)
(682.5389562527613, 441.8000626037797)
(673.0448113577238, 444.9301767208442)
(663.9092121786604, 448.9843664407189)
(655.3533871400128, 454.14555734581813)
(647.5401913064284, 460.37850187559695)
(640.4163326136281, 467.3918490792387)
(633.8729800276109, 474.9516152648731)
(627.7677062855983, 482.87062425665283)
(621.9388400873403, 490.995933070296)
(616.2148461017359, 499.19568263066475)
(610.5614692846824, 507.44405550285376)
(605.0145360841485, 515.7646042869675)
(599.5392459777444, 524.1322516698928)
(594.3189065822318, 532.6606235820724)
(589.3955144424299, 541.364446553158)
(584.5843763785981, 550.1310280152073)
(579.6983421713522, 558.8558772517205)
(574.5518820283936, 567.4290341308248)
(568.9658357876078, 575.7212965025906)
(562.7746060048426, 583.5701865802266)
(555.8378833443, 590.7658453670201)
(548.0595314479618, 597.0377888798046)
(539.4169753848666, 602.0448842605324)
(530.0853148533398, 605.6170188289904)
(520.365295575838, 607.9444319616841)
(510.4538755322523, 609.2483316485552)
(500.46408608659317, 609.5641377229732)
(490.49361047210346, 608.8388669496212)
(480.6459940999844, 607.1300432510453)
(471.09129194766115, 604.2063981920113)
(461.9960407234007, 600.0624831575504)
(453.3794609518907, 594.9938586187808)
(445.30888346437314, 589.0979782211458)
(437.89391614832437, 582.3931544817965)
(431.0357520486474, 575.1177773074982)
(424.6000325472529, 567.4648964528025)
(418.431720064812, 559.5941756730248)
(412.3650274449103, 551.6446322486742)
(406.3668257135185, 543.6435135479053)
(400.61279641023464, 535.4657254818237)
(395.29363428175554, 526.9997912689117)
(390.6249649012493, 518.1601120954725)
(386.85549237436993, 508.9034008266502)
(384.27145932345763, 499.251312615148)
(383.19390868627147, 489.32137484697694)
(383.96254383394944, 479.3679058898396)
(386.61745626412494, 469.738979706534)
(390.7696430779427, 460.6505596945635)
(396.07125573755116, 452.17774848147)
(402.2267674019068, 444.30081520615306)
(409.13073161014404, 437.07372001813866)
(416.7506108136313, 430.60271989465883)
(424.863042610319, 424.7585793940816)
(433.2942779687529, 419.38276864522805)
(441.9935655735776, 414.4544907497617)
(450.9588940433109, 410.0264035434631)
(460.1420716383904, 406.0723199450009)
(469.59452214478466, 402.8184636024469)
(479.32077438411994, 400.51723696822165)
(489.2554149456021, 399.44814830726756)
(499.23294716112207, 399.9103499339538)
(509.01408861637765, 401.9522376593461)
(518.448749161074, 405.251147638656)
(527.4908875610028, 409.5144954816483)
(536.1658462353283, 414.4854732370947)
(544.4424150541196, 420.0921487459526)
(552.1214450324898, 426.48965804540137)
(559.094715772737, 433.6527507334115)
(565.323005106228, 441.469657962205)
(570.7054249852027, 449.893787467396)
(575.4001976366309, 458.7212807467931)
(579.4192178839228, 467.8746341173164)
(582.6966159643023, 477.3204898048189)
(585.2560956928814, 486.9841053390175)
(586.8455912261956, 496.8516851129448)
(587.400073675467, 506.833115415625)
(587.1574565183068, 516.8284475642558)
(586.3490316859825, 526.7949675269748)
(585.0220288814292, 536.7047905023416)
(583.1356968356943, 546.5245065007821)
(580.7400149490794, 556.2315264422751)
(577.6236303517348, 565.7301868065186)
(573.5826527465333, 574.8716378204169)
(568.6116209898047, 583.5448866319874)
(562.8072224411046, 591.681506577216)
(556.1865311223369, 599.1716900286015)
(548.8580642979059, 605.9679537557137)
(540.8607270836001, 611.9662034299512)
(532.31039178422, 617.1418572933212)
(523.266190301399, 621.4008267944976)
(513.846571820282, 624.7424453118392)
(504.12845663989276, 627.0865099471471)
(494.25302940932966, 628.6490287023146)
(484.28968939408406, 629.4664988329118)
(474.2914352339961, 629.4875130347949)
(464.3212081597469, 628.7588335704753)
(454.4393000437833, 627.2378405283968)
(444.7006884349839, 624.9804425557811)
(435.17151616796286, 621.9538266647512)
(425.8974819658079, 618.2217104700068)
(416.948997391224, 613.761872842376)
(408.36138916070695, 608.6443161447938)
(400.207653216709, 602.8579426689497)
(392.39397232888325, 596.6184345264737)
(384.9170809583404, 589.9805415415349)
(377.96001125416024, 582.8017127509179)
(371.59612878068594, 575.0902584321655)
(365.67864676382226, 567.0299558660769)
(360.19014343149985, 558.6728116757757)
(355.18329511210425, 550.0173774992966)
(350.6351335087031, 541.1134596045861)
(346.5981805476881, 531.9653405811284)
(343.04419326279805, 522.6200368286953)
(340.02491752257157, 513.0875111989749)
(337.5071699785759, 503.4114337317828)
(335.72235278882255, 493.5752337911058)
(334.72679480416286, 483.6266463463687)
(334.29626342857694, 473.63666568515464)
(334.21050894672544, 463.637217168206)
(334.4261278027632, 453.6402886706265)
(335.16277512508486, 443.6691864963975)
(336.6448370893025, 433.78283762494686)
(339.0982474567288, 424.0938539726618)
(342.54697349557654, 414.71074732386006)
(346.732972753751, 405.63093796149127)
(351.5873480956835, 396.8918623974828)
(357.123409122797, 388.56614584270665)
(363.12272383225945, 380.5665649853352)
(369.5304684774369, 372.8915186396382)
(376.4946872612377, 365.7196249981256)
(384.0093019787199, 359.12446817707905)
(391.9961475836193, 353.11225569270096)
(400.4378717152921, 347.7547542665575)
(409.1703378725048, 342.8835012768295)
(418.14410404828067, 338.47475446294925)
(427.35406906474304, 334.5809625742712)
(436.69336665178764, 331.0069109441343)
(446.1355996953767, 327.71611984967814)
(455.7356758904335, 324.9225442026798)
(465.4795172617332, 322.676964943837)
(475.32625372548006, 320.94280553365684)
(485.25637414217624, 319.7690170575214)
(495.233223713568, 319.11479960420894)
(505.2320890720861, 319.026695012832)
(515.220964555634, 319.46016291311287)
(525.1702270789723, 320.4587850230701)
(535.0796892348798, 321.80000993146575)
(544.9436758254641, 323.4391680744067)
(554.7458164964938, 325.41764292630836)
(564.4833331003958, 327.6904916378442)
(574.0881165791666, 330.46783968451234)
(583.5210999272059, 333.78505177185394)
(592.7673304695161, 337.5893583584543)
(601.7841306324555, 341.91167089902945)
(610.5623687378122, 346.6979077937162)
(619.0562617808155, 351.9741613746973)
(627.3636068705036, 357.5405194331676)
(635.498971417311, 363.3543748293178)
(643.3192751571257, 369.5840118382806)
(650.6493499571545, 376.3815411761941)
(657.4154914316141, 383.74257761096305)
(663.75447498059, 391.475776072312)
(669.6809236161223, 399.5282747166332)
(675.1423132489889, 407.9043295251223)
(680.1589228843668, 416.5529800333018)
(684.6780769343732, 425.4727511934329)
(688.8871624078397, 434.5435793778556)
(692.8207534168894, 443.7366165609807)
(696.2691870195641, 453.121382596122)
(699.1808329221568, 462.68733205316545)
(701.5893645565527, 472.39117166501563)
(703.4446027604208, 482.2168096638279)
(704.9599647237264, 492.10114082958864)
(706.1766926263838, 502.0260914132284)
(707.0504630031422, 511.98766005491143)
(707.623599296501, 521.9704745711705)
(707.852129040387, 531.9676791119618)
(707.7792801884098, 541.9666672568472)
(707.3616149118131, 551.9577572970273)
(706.6430851464158, 561.9311612221189)
(705.4054872851298, 571.8525461748429)
(703.6077704774038, 581.6888709537436)
(701.4717763927486, 591.4578961735176)
(699.0424867753125, 601.1575674479172)
(696.1108996566329, 610.7164023566281)
(692.6422837363128, 620.0947697238247)
(688.6896423981954, 629.278568191703)
(684.2227551316014, 638.224628163799)
(679.2958435139112, 646.924689643919)
(673.7312215587275, 655.2295908576422)
(667.5216681068963, 663.065851048272)
(660.8776010230779, 670.5385643080267)
(653.9793857149648, 677.7781050418839)
(646.8665307896956, 684.8060752814957)
(639.3975399621002, 691.4528567480172)
(631.5633108677886, 697.6665452962661)
(623.5189971634662, 703.6066918854266)
(615.2997856121857, 709.3013940156608)
(606.8885961603061, 714.7095560397547)
(598.3187272842721, 719.861489494719)
(589.4926836470881, 724.5589868668228)
(580.3405713374071, 728.5808324562006)
(570.8957277945583, 731.8611462060584)
(561.279314350457, 734.6015227037137)
(551.5735674634891, 737.0087621684065)
(541.8002336125517, 739.1222938844962)
(531.9592701233962, 740.8976141596502)
(522.0698313349079, 742.3754745473525)
(512.1347491482467, 743.5114615272723)
(502.17050576979364, 744.3474787350797)
(492.1771978872415, 744.6626380771909)
(482.18110456600925, 744.411263476221)
(472.1990649748401, 743.8152684472196)
(462.24008077800414, 742.9187726893002)
(452.34237550322524, 741.504220413839)
(442.5397180696615, 739.5311572833249)
(432.8103895905964, 737.221072475203)
(423.1113962720094, 734.7860101339053)
(413.4338149997547, 732.267926498843)
(403.78924057316345, 729.625544215762)
(394.1678526763735, 726.9006186362708)
(384.6334905896162, 723.8871471372516)
(375.27018901433746, 720.3808511633241)
(366.19749900329964, 716.182911473735)
(357.48686905809785, 711.2747087676365)
(349.06739085134865, 705.8805028387836)
(340.838488582014, 700.1988224609375)
(332.6831860925284, 694.4116779746652)
(324.5779500415706, 688.5549320323762)
(316.6533420953999, 682.4569274590519)
(309.0583060113353, 675.9545467620954)
(301.8430400212041, 669.0317577599337)
(294.99932399991394, 661.7427880888256)
(288.5788007247875, 654.0771536238675)
(282.42611614366035, 646.1942102066266)
(276.5141216790276, 638.1298818200252)
(270.8834425835555, 629.8659979027574)
(265.3594051277587, 621.5302309802147)
(259.90713997842124, 613.1475625974392)
(254.71026643903082, 604.6048712011413)
(249.8108213817517, 595.8875457738692)
(245.17657051085092, 587.0270271805615)
(240.85040664440157, 578.0114500678699)
(236.64046781982634, 568.9408152999315)
(232.5085293342954, 559.834586177729)
(228.6531127274087, 550.6084909221977)
(225.11797202623515, 541.2543953113346)
(221.86651793153854, 531.7985443635417)
(218.94293849552713, 522.235646907457)
(216.30902565971627, 512.5895298622337)
(214.18200274975283, 502.8201234633326)
(212.61156280562113, 492.9449632490033)
(211.38255367957265, 483.0209589643231)
(210.45322798025205, 473.0649846462877)
(209.8677749866731, 463.08232121078265)
(209.58344458903895, 453.08711100279925)
(209.6439927010618, 443.0874780895172)
(210.00584502782854, 433.09477406255786)
(210.71214138397886, 423.119932212606)
(211.5466759109916, 413.15481544845204)
(212.4666016161641, 403.19740307518833)
(213.68612056869412, 393.27279505264073)
(215.24727303059532, 383.39559264178763)
(217.105274330369, 373.5704767622249)
(219.30113385251354, 363.8147335597176)
(221.78985810072814, 354.1301415449168)
(224.6112543183002, 344.53659955784383)
(227.72030808629955, 335.03297627277595)
(231.15545826349816, 325.6417001223076)
(234.87185749788668, 316.358734668993)
(238.90641573507466, 307.20894427221333)
(243.21463998181738, 298.18540423979954)
(247.8317571269734, 289.3153110191976)
(252.713814348031, 280.58888058246606)
(258.0438365949755, 272.12977952541064)
(263.84497856121334, 263.9853444459007)
(269.9238898162987, 256.04537200091966)
(276.10452378459183, 248.1840894242671)
(282.3522166978804, 240.3762307078516)
(288.69992239081563, 232.64922401470855)
(295.1135265863724, 224.9770661893638)
(301.7550545187723, 217.5020961158486)
(308.7767170232993, 210.3843869676101)
(316.31124894509486, 203.81420961891882)
(324.34649581656566, 197.8643915073361)
(332.70664859738883, 192.37869042560632)
(341.34068812265934, 187.33697550680495)
(350.2472923863887, 182.79192640188708)
(359.37793103172055, 178.71798902205774)
(368.72556713548124, 175.1673876436338)
(378.2447335600234, 172.1094474172287)
(387.9227617548603, 169.59531911168455)
(397.71778595608146, 167.58957018824202)
(407.6116559323792, 166.14167248159583)
(417.5501335355554, 165.0357848718323)
(427.516863564308, 164.22995398960072)
(437.50601769766706, 163.76830025111633)
(447.50398464703784, 163.60790151020387)
(457.5020985310314, 163.79240960476386)
(467.48954881732413, 164.27811286358155)
(477.45486825462643, 165.1080122471136)
(487.39009221391143, 166.2377891081111)
(497.2809999636082, 167.70961394865702)
(507.1523427824427, 169.3085482665847)
(517.0094327021593, 170.9920276364861)
(526.844237837613, 172.8021679480795)
(536.6629812870837, 174.69652840684608)
(546.4567303371836, 176.7170430798111)
(556.2672625695834, 178.65347841085202)
(566.1020677050371, 180.4636187224454)
(575.9208111545078, 182.357979181212)
(585.6774568171306, 184.54725675402375)
(595.3533412759273, 187.0718526453061)
(604.9482089657299, 189.88673894709126)
(614.4408259334415, 193.03102703481153)
(623.8338454928438, 196.4597665165278)
(633.1035518321138, 200.2106156014632)
(642.2554960631949, 204.23888913586723)
(651.2635795576863, 208.58063489426144)
(660.1362280430978, 213.19161957555445)
(668.8450690677375, 218.10612997658274)
(677.4013677870958, 223.28056937635404)
(685.7745964154317, 228.74732040524486)
(693.9788124905906, 234.4636049913113)
(701.9814603831483, 240.4597663618888)
(709.7993313061108, 246.69402374418308)
(717.397977745432, 253.19455424287747)
(724.7968544656903, 259.9207488695005)
(731.9597659281806, 266.8985009326501)
(738.9087492019224, 274.0885428197361)
(745.6060118836284, 281.5143759074436)
(752.2073422532309, 289.0258629340823)
(758.7439079902113, 296.59353317269574)
(765.1827276243348, 304.2447815492174)
(771.5555933238882, 311.95081212596165)
(777.8289440372977, 319.738306641309)
(784.1687159527082, 327.4715864458184)
(790.6075355868318, 335.12283482234005)
(796.9804012863851, 342.8288653990843)
(803.1177956793726, 350.7230063239552)
(808.8345560009302, 358.9256997396733)
(814.0780658552555, 367.4398453388741)
(819.0251066259917, 376.13024878675475)
(823.8600643842806, 384.883715727091)
(828.6197066230179, 393.6781531868429)
(833.1119022957703, 402.6115315463719)
(837.1316670590356, 411.76614891109057)
(840.6268192486214, 421.1346590406912)
(843.7969778221614, 430.61866763900406)
(846.844961347281, 440.1428367067285)
(849.8111201614186, 449.6926129535091)
(852.654271229957, 459.2799218565053)
(855.4150675431172, 468.89107830052933)
(858.0520799269166, 478.5371223439539)
(860.6062453471652, 488.2052433341085)
(862.8677618627987, 497.9453980518896)
(864.7921315474742, 507.75830413474625)
(866.4198107619641, 517.6241913858513)
(867.5306066788023, 527.5605720285971)
(868.0768936879363, 537.5448918041475)
(868.2785366940841, 547.542674787006)
(868.3515880888195, 557.5424079581328)
(868.5103694324642, 567.5409635017688)
(868.7977291397153, 577.5368338690082)
(868.9993721458632, 587.5346168518668)
(868.8996328492967, 597.5333729219747)
(868.4550996157784, 607.5233035863266)
(867.8821173211234, 617.5068746553387)
(867.2235712079163, 627.4849827671525)
(866.2646747684935, 637.4381525383991)
(864.7881160546144, 647.326797653422)
(862.7536531712485, 657.1168963073173)
(860.3826348216292, 666.8315551515605)
(857.7200792168596, 676.4698054351081)
(854.7265435536747, 686.0110353719404)
(851.6104934005739, 695.5131525804029)
(848.4131474406113, 704.9880300617517)
(845.0941534404174, 714.4211779364898)
(841.6944661395021, 723.8253499218514)
(838.013123068382, 733.1222732876489)
(834.0131207174211, 742.2872231329327)
(829.8955078464168, 751.4001405716315)
(825.6999912408166, 760.4772527162729)
(821.2330809179205, 769.4233011760118)
(816.4600357786856, 778.2104716291833)
(811.4246290026217, 786.8493227956502)
(805.9460481661383, 795.2129750997883)
(800.0019781630021, 803.2536904084293)
(793.7837930513556, 811.0850694946156)
(787.3327863796683, 818.7250684343173)
(780.6217579730439, 826.1384632167192)
(773.6907553746939, 833.3458395672689)
(766.5149103196773, 840.310290171635)
(759.1328570991002, 847.0549444344839)
(751.5221632130099, 853.5413658705679)
(743.8285388479917, 859.9294911143309)
(736.0805692538173, 866.2513019025473)
(728.1460492394693, 872.3364036287886)
(720.005933471527, 878.1445737157229)
(711.7916440760804, 883.8476824932097)
(703.5289112324053, 889.4800505944895)
(695.1006668206392, 894.860549364337)
(686.4913936740453, 899.947467917017)
(677.733222764118, 904.7723527020974)
(668.7362074456145, 909.1334584340202)
(659.505726909178, 912.9783641472031)
(650.1476108901945, 916.5028483718113)
(640.744769422698, 919.9067538254225)
(631.3132625453821, 923.2298551626383)
(621.8396248682487, 926.4314468234221)
(612.3390602473589, 929.55163854166)
(602.7493193835768, 932.3839416755607)
(593.0670602477389, 934.883978175444)
(583.3144057554186, 937.0909673530841)
(573.4908872270175, 938.9604079636473)
(563.6160482141535, 940.5328663404614)
(553.6922953440962, 941.7639038899672)
(543.7533487737336, 942.8672356947665)
(533.8244097188688, 944.0557194847459)
(523.9363533759616, 945.5428014045774)
(514.1049109515897, 947.3701120871164)
(504.2976014353346, 949.3237446145821)
(494.47408290693363, 951.1931852251453)
(484.5992438940695, 952.7656436019594)
(474.6754910240122, 953.996681151465)
(464.73654445364986, 955.1000129562644)
(454.80760539878503, 956.2884967462437)
(444.8945897524604, 957.604597348675)
(434.9708368824031, 958.8356348981808)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(654.7354507711243, 505.65637933872836)
(651.1193001884088, 514.9794571265294)
(647.2240480714191, 524.1888046507509)
(642.8542072753335, 533.1815805994368)
(637.8230601478444, 541.8200966904893)
(631.9622931853191, 549.9162091684761)
(625.2897426060628, 557.3602316322439)
(617.9142528259546, 564.1054356431514)
(609.8754509521373, 570.0479995769533)
(601.3874784648074, 575.3319233936571)
(592.5284683034022, 579.9638064485205)
(583.2561675543261, 583.6947668428326)
(573.6440900884546, 586.4414682215594)
(563.8422928391378, 588.4138521927176)
(553.9216346522946, 589.6454945164609)
(543.9329275590842, 590.0828255723525)
(533.9410054148879, 589.7699461416926)
(524.0043330715245, 588.6617626789781)
(514.1454134284613, 586.9923992229213)
(504.3493787285487, 584.9839100812106)
(494.6188694481517, 582.6812464017073)
(485.0226379318333, 579.8744923099465)
(475.59985932263453, 576.5284029269768)
(466.29755943838825, 572.8591330625742)
(457.1105799409637, 568.911414912719)
(448.14287551274896, 564.4903511114854)
(439.53319721890153, 559.4100124071994)
(431.3544922834867, 553.658985244525)
(423.6311930716559, 547.3117771213933)
(416.57592700024156, 540.2323105237751)
(410.29411943710375, 532.4557241638407)
(404.6510854142335, 524.2021373760782)
(399.643582043104, 515.5498942182642)
(395.51845046526915, 506.44610840626314)
(392.36210271055035, 496.9606526699743)
(390.16115361334295, 487.211219367636)
(388.9861179846464, 477.2836973734469)
(388.80011064891494, 467.290648393466)
(389.65484141933916, 457.3304356957419)
(391.49144612334885, 447.50584869137117)
(394.5389645871949, 437.9899322949675)
(398.80068157546475, 428.94927994255767)
(403.98081187265166, 420.3992710666571)
(409.8265728117666, 412.2880068686965)
(416.26317777273164, 404.6390514988246)
(423.28979641159384, 397.5262350137468)
(430.82890296023083, 390.96130743439676)
(438.86829222607264, 385.0170877144784)
(447.3295538235733, 379.69323066789343)
(456.2746608084228, 375.23445419055815)
(465.63698185579716, 371.7296936738172)
(475.2984103181614, 369.1699228419143)
(485.175722129673, 367.62878266270064)
(495.1458781581573, 366.8794385401006)
(505.1426977281201, 366.8798378177652)
(515.088299196192, 367.8701095398341)
(524.8789215353753, 369.89003921318886)
(534.4788705058328, 372.68405202830087)
(543.8409115597777, 376.1895604048505)
(552.8951942746825, 380.4304910061427)
(561.6047002248079, 385.3377211595532)
(569.8967248985828, 390.92412023730503)
(577.7453515276129, 397.1156839906627)
(585.0767607103428, 403.91391664641844)
(591.8767573030156, 411.24170267041325)
(598.0721728829623, 419.08914516068694)
(603.660873499821, 427.3778620148771)
(608.5720920063062, 436.08679195075064)
(612.8158066926883, 445.1381613131399)
(616.3253445415152, 454.50024825644743)
(619.2992871962592, 464.0470139895683)
(621.7710251526917, 473.73494665454535)
(623.690275415477, 483.548281933929)
(625.0949576907842, 493.4473927804564)
(625.9367990838937, 503.4111457855065)
(626.2577996891545, 513.4042677430241)
(625.828603227074, 523.3918696609396)
(624.6047999284722, 533.3149656159695)
(622.6406236761948, 543.1169252834953)
(619.9012916521168, 552.7326201574116)
(616.449121600147, 562.1144602544339)
(612.2597897094837, 571.1927324554789)
(607.4022068528286, 579.9300255411287)
(601.8630900881027, 588.2537094198645)
(595.7162949671737, 596.1374465676352)
(588.9598971642347, 603.5074273393088)
(581.6709301766799, 610.3490179385884)
(573.8588743276836, 616.5889948022123)
(565.6020983053868, 622.2247779236106)
(556.8295434453078, 627.0141315200937)
(547.6044771285922, 630.8656965430434)
(538.1004705370757, 633.970432692028)
(528.391821812461, 636.3534017677503)
(518.5227320320316, 637.9554613022942)
(508.5627460843672, 638.8128302987847)
(498.5646562863669, 638.8738895939126)
(488.5915906572666, 638.1851489812949)
(478.70366988356136, 636.703747408686)
(468.95609499989337, 634.4853728773913)
(459.4148768869353, 631.4969477457616)
(450.05731927583145, 627.9725773861558)
(440.8972078220786, 623.965348168701)
(432.0646644191969, 619.2831928199302)
(423.6320394560214, 613.9113808279831)
(415.62713989275596, 607.9232271345777)
(408.1237222361941, 601.3153340272709)
(401.0059131677293, 594.2923813048275)
(394.26473548495943, 586.908476423552)
(387.95197344648227, 579.1538580369157)
(382.05282513005295, 571.0813381709032)
(376.61982873484675, 562.6868387190913)
(371.6325328161141, 554.0212511876316)
(367.30971631584845, 545.0073919043477)
(363.71832748908116, 535.6763976303505)
(360.6608960522607, 526.1560413404873)
(358.10441383146986, 516.4901256310897)
(356.0992999450317, 506.69397387750746)
(354.433126071857, 496.83394400439795)
(353.0649309307808, 486.9287376495192)
(352.2152911020369, 476.9666274309053)
(351.9312238704215, 466.9714097401935)
(352.1688247387033, 456.9759570904238)
(352.97224767058225, 447.00903266664454)
(354.29427696334005, 437.09854496948816)
(356.35544306431416, 427.31652084469636)
(359.1898820022564, 417.72843011955854)
(362.73480772211605, 408.38124319971513)
(367.18713379999576, 399.43292385240335)
(372.54727054703955, 390.99459844229955)
(378.71552020251096, 383.1302279758846)
(385.6698350791459, 375.94873048090307)
(393.1753412672086, 369.3432097060246)
(401.0436935079257, 363.17278801113224)
(409.22235823961756, 357.42170367398523)
(417.71445562376016, 352.1425604769281)
(426.46947523635225, 347.31398310574235)
(435.4848042744932, 342.9886029824644)
(444.71255329933393, 339.13968420169635)
(454.1444074690481, 335.8192628733042)
(463.73566515511595, 332.9955589501134)
(473.51023590476495, 330.8993317835308)
(483.42219731743313, 329.58839746016616)
(493.3934712755711, 328.8408905849095)
(503.38918364111134, 328.61447911924654)
(513.3722763599116, 329.1381788821363)
(523.2833458569218, 330.4558394119517)
(533.104835679503, 332.3329138755056)
(542.8141096436285, 334.71944418873335)
(552.3735633383609, 337.65234649448144)
(561.8267151249811, 340.91336562557854)
(571.1767720027719, 344.45758729738037)
(580.3283584117519, 348.4842477058793)
(589.2380621689705, 353.0232178352586)
(597.9864222207639, 357.8670304739194)
(606.5843502449561, 362.97199908965126)
(614.9035114263163, 368.5179061466573)
(622.8959890770489, 374.5266807205064)
(630.5634492420853, 380.94350099724613)
(637.8558765893879, 387.78496094824425)
(644.7808827543121, 394.9967441855689)
(651.1446731345945, 402.70638579005595)
(656.8747760381145, 410.8997641263389)
(661.9736047008862, 419.49850519358307)
(666.3717318372617, 428.47748094467386)
(670.2546249690888, 437.6920461435101)
(673.8176250566739, 447.03556554736065)
(677.0972430269774, 456.4816852187209)
(680.049306791615, 466.035827985279)
(682.7119532355127, 475.67405317416075)
(684.8680794049085, 485.437077694669)
(686.4679402247882, 495.3075141710266)
(687.5507210799865, 505.2469866653803)
(688.06886013012, 515.2328067519593)
(688.2423185939017, 525.23111844122)
(688.1143932093454, 535.2295536174254)
(687.6417001366475, 545.2181914491462)
(686.8682445603405, 555.1874861758695)
(685.7513740154774, 565.1247355266848)
(684.3356183583318, 575.0232559613789)
(682.5792346243533, 584.8676168168778)
(680.5270913756406, 594.6540246851181)
(677.9675771712768, 604.3191379738519)
(674.6909873309921, 613.7637322315401)
(670.6717020627609, 622.9185601260981)
(665.9779224999252, 631.744931695963)
(660.5950133945478, 640.1704772219006)
(654.5963262333928, 648.167486288821)
(647.9785604093088, 655.6621979806732)
(640.946242993462, 662.7707549818916)
(633.5534695765471, 669.5022057209637)
(625.7905469958099, 675.804753133104)
(617.7102677443535, 681.693268656127)
(609.3086228871865, 687.1152087674556)
(600.7245056954943, 692.2444637341689)
(591.9902021079843, 697.1124213878472)
(583.0927116933273, 701.6765191952294)
(574.0622256388701, 705.9701647904146)
(564.8209966717029, 709.786604888567)
(555.3209866620278, 712.8988727899355)
(545.6017849557778, 715.2446447395556)
(535.7643629693396, 717.0363477109033)
(525.8478521805952, 718.312412608593)
(515.8740108415229, 719.0248449350711)
(505.8809704561316, 719.3929051613932)
(495.88193964322625, 719.4596410540374)
(485.8940133310016, 719.0048269953631)
(475.94690767520143, 717.9849446741393)
(466.0403344697255, 716.6225453938957)
(456.1798734365282, 714.9623107449399)
(446.42037684133504, 712.790271598237)
(436.79862664177324, 710.0686922820995)
(427.33284215049395, 706.8493054132914)
(418.0636869810396, 703.0985943711858)
(408.9288828115365, 699.0302191108283)
(399.8469884340914, 694.8446254233177)
(390.8014804824429, 690.5813977293134)
(381.88906053120803, 686.0477632612925)
(373.2260708914963, 681.0559561387522)
(364.8588968361595, 675.5809703666707)
(356.789449552365, 669.6776197604081)
(349.06655627475857, 663.3260852765611)
(341.68616229871736, 656.5810639567421)
(334.69895889563935, 649.4281582897555)
(327.9622158774014, 642.0381232437977)
(321.32094732232576, 634.5619242109091)
(314.7441430556965, 627.0291976054422)
(308.397691746624, 619.3021265783085)
(302.32115812422705, 611.3603343618032)
(296.34715249041733, 603.3409044140321)
(290.44223181597835, 595.2706977064661)
(284.6414795937253, 587.1250685928844)
(278.91088476341844, 578.9301550872322)
(273.43016569430847, 570.5667353702569)
(268.2408450801087, 562.0187954993111)
(263.31176224957716, 553.3188407105459)
(258.843574468613, 544.3745226370179)
(254.8887631768363, 535.1905943640384)
(251.2528270269329, 525.8752149950546)
(247.8994622351635, 516.4550230941369)
(244.87279714596235, 506.9242506746489)
(242.13488320110451, 497.30713582104806)
(239.90249840688307, 487.56126561993585)
(238.4074318663728, 477.67687501083606)
(237.7045856975654, 467.70333325730684)
(237.56773833829837, 457.7050162150713)
(237.77579720372157, 447.70736469169935)
(238.28502527889896, 437.7210862235088)
(239.31429815333297, 427.77593035764363)
(240.90535052924722, 417.904070187752)
(242.83601707698318, 408.09240105575844)
(245.0613690245386, 398.3439201696764)
(247.62173826488805, 388.6774402608712)
(250.47209625278313, 379.0930503367477)
(253.65147555274268, 369.6121288761907)
(257.11493589481665, 360.2318563142831)
(260.90004750698273, 350.97608759646675)
(264.9621460744778, 341.8391063605907)
(269.33718258767385, 332.8471443954541)
(273.98095521443713, 323.991612414386)
(278.9276455687415, 315.3010095001519)
(284.13369889710157, 306.7639093122035)
(289.7773710315939, 298.51075884194347)
(295.88002419111336, 290.5897301656033)
(302.252579164728, 282.8834426299269)
(308.8541073144717, 275.3731232648841)
(315.83767185757085, 268.21803038507)
(323.3370215091216, 261.60772354819784)
(331.34039076414024, 255.61509404069287)
(339.67113898825403, 250.08484043862177)
(348.278140274906, 244.99710452782892)
(357.1603538673595, 240.4045722661209)
(366.2691136797612, 236.28194900824568)
(375.59766168860824, 232.68149585295663)
(385.04536142131576, 229.4047147746939)
(394.58698314229, 226.41430914825645)
(404.2706378474493, 223.9258639715154)
(414.0806479768813, 221.98968935716974)
(423.95215111107905, 220.39289558658265)
(433.84355519307985, 218.92315911817246)
(443.74701490683515, 217.5383088835667)
(453.6676477673694, 216.2809133028173)
(463.59851411675425, 215.108642845577)
(473.5596371986376, 214.23623363862868)
(483.5454836286899, 213.70784405728432)
(493.54215562231855, 213.480643862309)
(503.5412791671449, 213.59834182134756)
(513.5382458607545, 213.8446280914908)
(523.5325498282936, 214.17661104089507)
(533.5117480444302, 214.80959906594208)
(543.4433798652481, 215.96208213398018)
(553.2947572877259, 217.6753928929169)
(563.0817381284245, 219.7275455427121)
(572.8416972923562, 221.90543376720535)
(582.5824459635452, 224.16688016254426)
(592.2500746655635, 226.72070595079003)
(601.7704191393032, 229.7749765589274)
(611.1034048441796, 233.3639107613571)
(620.3075846994321, 237.27279777256973)
(629.3892734817628, 241.45705394752912)
(638.2395052415807, 246.1088198105009)
(646.8129003463913, 251.25488308776494)
(655.2041948174688, 256.693862916182)
(663.5250003658657, 262.2404109440786)
(671.7977931352573, 267.8579926541174)
(679.8970793937392, 273.72200433384353)
(687.7897590185069, 279.86219429955645)
(695.4933775600109, 286.2370929061061)
(702.9729825729912, 292.87424842063666)
(710.2487614886522, 299.7334110551875)
(717.2840555079383, 306.83981398046984)
(724.2275035724074, 314.03623871612996)
(731.108869368767, 321.2917972232991)
(737.8964808639157, 328.6353883196857)
(744.6207569332457, 336.0367689893782)
(751.2494134284848, 343.52415258233816)
(757.8135104383744, 351.06795500015244)
(764.1469272117223, 358.80571325767573)
(770.2100647265188, 366.75773739942304)
(776.0304761126689, 374.8884127817496)
(781.5673332125325, 383.2154493452548)
(786.8504319663031, 391.70508646557425)
(791.8378855875644, 400.3723600190067)
(796.5616083927723, 409.1855043918372)
(800.9788298946431, 418.1568186031261)
(805.1234495050891, 427.2566647095997)
(808.9519916543848, 436.4945535098251)
(812.5001992789246, 445.8430985051682)
(815.7240732895377, 455.30898255463524)
(818.6610508771842, 464.8671849759307)
(821.2667931825705, 474.5215327794947)
(823.5802753057482, 484.2494755909289)
(825.5570037855739, 494.05196858971794)
(827.4075380444805, 503.8792532073837)
(829.1737148115114, 513.7218618098764)
(830.8131949855308, 523.5865516052526)
(832.3680086056331, 533.4647538243311)
(833.6243527205388, 543.3847674504174)
(834.3615324675316, 553.3558302757647)
(834.5328020579489, 563.3536169110251)
(834.1824341062339, 573.3457523256805)
(833.2666020046222, 583.302976961012)
(832.0078479068095, 593.2232522896256)
(830.6215929382424, 603.1267010405471)
(829.1505059278511, 613.0177185555515)
(827.3821077929716, 622.859356575381)
(825.1030445559816, 632.5944168529652)
(822.1008309670437, 642.129778159188)
(818.3478562646419, 651.3969626684946)
(814.0756113058844, 660.4375928395152)
(809.4938646469402, 669.3260078853777)
(804.646607736091, 678.0718166711346)
(799.5003269470526, 686.6457375078717)
(794.2441104256175, 695.1529219939273)
(788.9152462719023, 703.6145726192788)
(783.3341136138063, 711.9113207249842)
(777.4698400338027, 720.0111120712556)
(771.3644757393286, 727.9300512494889)
(764.9892831558375, 735.6341569080104)
(758.3851844926152, 743.142216026266)
(751.5256970321678, 750.4184620538705)
(744.5730730638633, 757.60602213747)
(737.5592089574043, 764.7335767511074)
(730.3341389254731, 771.6461330011848)
(722.8745528933046, 778.3057801917605)
(715.3297988554123, 784.8690634027539)
(707.7291896417687, 791.3672988598407)
(700.0454973637624, 797.7673670607978)
(692.3073569145635, 804.1012053017647)
(684.3822985852257, 810.1986245389003)
(676.251214586754, 816.0194318269026)
(667.9488732773364, 821.5922407827821)
(659.458802822868, 826.87570821927)
(650.8138508326979, 831.9006336878167)
(642.0002502174079, 836.6246964169114)
(633.0487906590781, 841.0807532671304)
(623.9484673071976, 845.2256826230399)
(614.7278833324791, 849.094261437277)
(605.3788420818576, 852.642747335296)
(595.9276407619047, 855.9076921260266)
(586.3689251479242, 858.84491535304)
(576.7730495850828, 861.6590177290147)
(567.1535760061544, 864.3906935038021)
(557.4995898737614, 866.998480258038)
(547.8237778021368, 869.5233535675063)
(538.1161164285375, 871.9236266052108)
(528.3884112200475, 874.2405374474703)
(518.5958522747306, 876.263124943548)
(508.73881062644, 877.9468869273593)
(498.83606096004553, 879.3327512502715)
(488.8908479223635, 880.3763326363547)
(478.93285338511373, 881.2919443423231)
(468.967557746119, 882.122129443186)
(458.99222632820846, 882.8241003135538)
(449.0114264410923, 883.440507717471)
(439.02334110644716, 883.9285152459432)
(429.03162244751337, 884.3308617570208)
(419.03537201958864, 884.6046817384254)
(409.0373250815496, 884.7927825067102)
(399.03750213508727, 884.8522891400045)
(389.0377203180549, 884.8260577464093)
(379.0389190691181, 884.6712236924758)
(369.04199657025924, 884.4306721884828)
(359.0488107655126, 884.0615685826907)
(349.0593404683386, 883.6068074848152)
(339.07636127454475, 883.0236039043383)
(329.0989326388036, 882.3548421433536)
(319.13074653350503, 881.5578065292617)
(309.16994348664747, 880.6753513542101)
(299.2408173611441, 879.4931816283912)
(289.3578111412864, 877.9692024511984)
(279.5257742125143, 876.1481805655369)
(269.8030453668244, 873.8170710358094)
(260.2838812168587, 870.7638898161927)
(251.03690631547101, 866.9613928708284)
(242.0192604107537, 862.6408450798727)
(233.24008576498693, 857.8563262550039)
(224.8456295470438, 852.4277438913614)
(216.90924511629868, 846.3466806608214)
(209.45229381252665, 839.6885819136576)
(202.54854960800844, 832.4564422714093)
(196.06486958295994, 824.8441519321236)
(189.8472224806184, 817.0123456918617)
(183.7306979453393, 809.1010798254325)
(177.68233886845562, 801.1378093320145)
(171.73678219390038, 793.0972648336826)
(165.8604899385167, 785.0061886504063)
(160.23101871720172, 776.7421627159613)
(154.88959807337673, 768.2884327711392)
(149.6572420190463, 759.766552103076)
(144.49823785972123, 751.2002810030974)
(139.44973391612103, 742.5682124253199)
(134.32750017894202, 733.9799037433984)
(129.09514412461158, 725.4580230753352)
(123.93613996528651, 716.8917519753566)
(119.0379105192482, 708.1743888894939)
(114.44297296247234, 699.2927858065143)
(109.9625547339756, 690.3526598287805)
(105.55903282316777, 681.374613312121)
(101.2712582598045, 672.3405118463538)
(96.90626508202337, 663.3436702320878)
(92.42584685352662, 654.4035442543541)
(88.0223249427188, 645.4254977376947)
(83.73455037935554, 636.3913962719274)
(79.52446722344527, 627.3210311031713)
(75.58986508841629, 618.1284266345878)
(71.97442644407839, 608.8050727378783)
(68.64178900431438, 599.3775280643232)
(65.63609369321921, 589.8401216993242)
(62.91933873390333, 580.2170082027562)
(60.53593916309251, 570.5053795566371)
};
\addplot+ [no marks, black!66, ultra thick,dotted]coordinates {
(692.9477437558559, 496.2728861872463)
(702.8520740750876, 497.6514961399925)
(712.7098048644883, 499.3278655982254)
(722.4657337628864, 501.51587363655597)
(732.0287288784051, 504.42886627203904)
(741.2543249394956, 508.27386353638576)
(749.9255186154539, 513.2387838665471)
(757.7327435249335, 519.4687131332606)
(764.2561955795488, 527.0256250397258)
(768.9580676215858, 535.8240965870282)
(771.200885585131, 545.5343782534421)
(770.5536870440476, 555.4792732507317)
(767.2439909290698, 564.8902569344322)
(761.8786056319582, 573.3089851569416)
(755.0020292873294, 580.5531191446548)
(747.059132391338, 586.6153318224219)
(738.3921455727013, 591.5931793623553)
(729.2524833484338, 595.6432381397199)
(719.8178038154808, 598.9526716194675)
(710.2098896057861, 601.7226996727446)
(700.471531867448, 603.9876315495455)
(690.6195618172467, 605.6975312561754)
(680.7139253705371, 607.0667248363102)
(670.772085109626, 608.1367169406375)
(660.7986966668923, 608.8632480443125)
(650.8166060303481, 609.4614675055585)
(640.8299368230736, 609.9740712694321)
(630.8373175348687, 610.3582063511421)
(620.848542597262, 610.8279932391085)
(610.8664519607178, 611.4262127003545)
(600.8900405737895, 612.1099818960847)
(590.9230646582179, 612.922010897055)
(580.9496762154841, 613.64854200073)
(570.9675855789399, 614.246761461976)
(560.9809163716653, 614.7593652258496)
(550.9882970834605, 615.1435003075596)
(540.9929352844892, 615.4419412262176)
(530.9943782511124, 615.611815445311)
(520.9949160269236, 615.6959564061195)
(510.99802245194167, 615.4787244395949)
(501.02703927359175, 614.7404681809281)
(491.14092967768795, 613.2568109659381)
(481.403047774087, 610.9898341513409)
(471.8082573077471, 608.1746846377571)
(462.37427294094414, 604.8632700135645)
(453.1420827530977, 601.0224712408834)
(444.1236577005094, 596.705813110194)
(435.45558101097333, 591.7257681125925)
(427.2106624906486, 586.0700766040671)
(419.41419782954813, 579.8129574217259)
(412.1400164427929, 572.9535250108787)
(405.40166673424756, 565.5690111555758)
(399.2722316195852, 557.6699255742225)
(393.7531881187359, 549.3346654997229)
(388.91512439688165, 540.5848845156253)
(384.74741075752456, 531.4982699263446)
(381.50078061989643, 522.045491530831)
(379.2546585292257, 512.3042730635336)
(377.98460056441996, 502.3905159850454)
(377.7526920762148, 492.3963867019657)
(378.5115789391318, 482.43045887890105)
(380.3034471312657, 472.5955409811334)
(382.8736203274613, 462.93325669697185)
(386.1606254925161, 453.4922822388602)
(390.1900060235737, 444.3418931552019)
(394.731624353488, 435.43353899620126)
(399.7311916601447, 426.7750255791874)
(405.21367236652407, 418.4127605641945)
(411.1242509668128, 410.34860602349977)
(417.6219495732764, 402.7514806136244)
(424.8386426242165, 395.8366438076141)
(432.7371272290154, 389.7088103714339)
(441.20194724021565, 384.39444786749914)
(450.17551254492514, 379.9885963725068)
(459.4729521308097, 376.3112134725049)
(469.0185803467234, 373.3418055117551)
(478.7718773821242, 371.14209535229304)
(488.66122301519937, 369.6801635401382)
(498.6370642618758, 369.0107464298797)
(508.63578378199304, 368.90740798194304)
(518.6253080902849, 369.32565664057176)
(528.576080535637, 370.30911920600954)
(538.4610506903399, 371.8100831919297)
(548.2042169750592, 374.0477409901914)
(557.7395031873358, 377.0550395613955)
(567.0210815725866, 380.76835403128075)
(575.9785857443617, 385.2100481741761)
(584.576547197173, 390.3101913613603)
(592.7419926282411, 396.08002920645174)
(600.450661240093, 402.4449981699629)
(607.6287184425605, 409.4049566931514)
(614.263691500214, 416.88249199551046)
(620.2826507677009, 424.86607873223045)
(625.6852099378476, 433.2773067095758)
(630.4010888947084, 442.09354249990236)
(634.441997000402, 451.23725418363085)
(637.7419848723332, 460.67524167522595)
(640.5023941831336, 470.28592382134036)
(642.7575769988026, 480.0265438382751)
(644.4576141984176, 489.8802205326223)
(645.6412993418728, 499.8081819209215)
(646.0771186911941, 509.7954970340323)
(645.7157295114548, 519.7872399103861)
(644.6062670701214, 529.7223038138084)
(642.7084485289358, 539.5388109640695)
(640.0802442735273, 549.1839622882151)
(636.6913949871614, 558.590408395045)
(632.7748381677427, 567.7907156484504)
(628.5430809569206, 576.8509891202013)
(624.0404559547253, 585.7791154055091)
(619.0787939766727, 594.4594056231197)
(613.6329279306116, 602.8455617083087)
(607.7576646568784, 610.9354819372553)
(601.2932450017026, 618.5609445589974)
(594.2407681915025, 625.6481230305745)
(586.6778022736479, 632.1855497566787)
(578.6168175653132, 638.1004507176751)
(570.2329435908052, 643.5498294030265)
(561.5771116965075, 648.5540378383392)
(552.5717111292622, 652.8944482218483)
(543.2477478552917, 656.5040516227839)
(533.6807563337629, 659.4038921185368)
(523.9117046220899, 661.5325434523756)
(514.0368063201519, 663.1046294561224)
(504.094326973748, 664.1594433225133)
(494.1021991701223, 664.4656844527051)
(484.115984255679, 663.9747266857355)
(474.1726347339579, 662.9188520882161)
(464.2988529859519, 661.3459687997486)
(454.52905147896286, 659.2161684826224)
(444.88457016968755, 656.5799765090673)
(435.46629581506113, 653.2284828338832)
(426.34367703084365, 649.1366184221215)
(417.46659062705083, 644.5341834300337)
(408.8424709655374, 639.4755187929683)
(400.5178953489484, 633.9359780466168)
(392.494350931173, 627.970388149349)
(384.8208167833583, 621.559308321495)
(377.3725278162951, 614.8870286557893)
(370.1291074142301, 607.9937034962061)
(363.25574149895044, 600.7326864296327)
(356.9471298399112, 592.9778285579985)
(351.2756415107036, 584.7437683215136)
(346.079112130035, 576.200867568687)
(341.18001826661737, 567.4833447673584)
(336.5461243581036, 558.6226394838362)
(332.2203237005449, 549.6068880927802)
(328.1684173662813, 540.4653824216584)
(324.4339753553579, 531.1890540886748)
(320.98097819661723, 521.8049248537098)
(318.02240295060557, 512.2544086184437)
(315.60926559012256, 502.55070628602243)
(313.7056992185742, 492.73531210567955)
(312.36098384135437, 482.8268908676081)
(311.5349571855569, 472.86279493218524)
(311.4584466073349, 462.86626814508395)
(312.17878845358985, 452.89397475434714)
(313.4629127323869, 442.97751895031115)
(315.2623102564488, 433.14249498507354)
(317.61608791812654, 423.4242234517102)
(320.4732432337573, 413.8428774424711)
(324.0403123796615, 404.5041184573515)
(328.3407616273058, 395.4779529306822)
(333.30522608443164, 386.8009434039069)
(338.9460961806373, 378.54587754080615)
(345.1891986431815, 370.7381843273154)
(352.035551662459, 363.45169146848207)
(359.28431734168413, 356.5639874239922)
(366.8817057546336, 350.06435534600666)
(374.9439178945985, 344.1535908367393)
(383.452695532093, 338.9032355190421)
(392.2460449408691, 334.14276526370264)
(401.198842234857, 329.6881333948468)
(410.2813082230831, 325.50556451322495)
(419.50313510081264, 321.6384941089722)
(428.8367874066939, 318.05129387623987)
(438.2891316063902, 314.7879346246819)
(447.8349909619694, 311.8110839330455)
(457.52217022650706, 309.3363949135704)
(467.33492040069683, 307.41415536145036)
(477.2086814966782, 305.83138364899634)
(487.1250987730723, 304.5469618813398)
(497.0804734011883, 303.60523979488)
(507.05914476443934, 302.9639998233957)
(517.05670189255, 302.84408603535275)
(527.0459786055783, 303.29065252239235)
(537.0144732761871, 304.081499205578)
(546.9540476862074, 305.1723389850435)
(556.8222363837101, 306.7799395812359)
(566.5844867527886, 308.94408805308893)
(576.2196366713067, 311.6141842862012)
(585.6890158260098, 314.82602632796903)
(595.042521220024, 318.36272836778096)
(604.2846749702678, 322.1794894205129)
(613.3143026268627, 326.4726644961013)
(622.0871351026382, 331.2708392770753)
(630.5969450114317, 336.519521317607)
(638.7966199088893, 342.2423180510931)
(646.7945044718804, 348.24483144061026)
(654.6074230810418, 354.48529405835075)
(662.0835035086102, 361.1241003732637)
(669.1722655218509, 368.17637121295996)
(675.8829095689912, 375.58803663437374)
(682.1636115436825, 383.3686441673307)
(688.1725848218039, 391.361676421556)
(693.9376238554838, 399.5317067652537)
(699.2681842230004, 407.9904687322711)
(703.9487558428322, 416.8238514923149)
(707.9111964440541, 426.00342622800866)
(711.3476972162086, 435.39360904410853)
(714.4584884924199, 444.89725582364065)
(717.4468559778204, 454.44029830348944)
(720.3532402254466, 464.00843579620005)
(722.9698087436168, 473.6592720328439)
(725.0792665274091, 483.43248622802014)
(726.6319521393801, 493.31045354256287)
(727.6672338618436, 503.25498568849775)
(728.1376587933412, 513.2431672677754)
(728.2633473924282, 523.2421935628865)
(728.0876549928316, 533.2399034535324)
(727.3908351394799, 543.2138680583608)
(726.1301027268328, 553.1333249316225)
(724.5279366613261, 563.0039575543474)
(722.6291406713144, 572.8212710700253)
(720.3927775277762, 582.5678091407705)
(718.0312107814209, 592.2849590574132)
(715.586463021403, 601.9813260504757)
(712.8507668592149, 611.5990720122375)
(709.6174925577511, 621.0601219084114)
(705.853183205727, 630.3237629840932)
(701.6112627528876, 639.3775819969838)
(696.862895030778, 648.177472612919)
(691.8135849358944, 656.8088567452564)
(686.5067487843819, 665.283675972697)
(680.7656888024251, 673.4693804707822)
(674.5696150171486, 681.3175484432588)
(667.9732945227981, 688.8311417102789)
(660.9613205807946, 695.959766564587)
(653.5878144194357, 702.7123168039263)
(645.8429348904566, 709.0370232760399)
(637.8840937229528, 715.0912095751808)
(629.7468745360737, 720.9024688863356)
(621.318465464785, 726.280893225621)
(612.5117570717929, 731.0114628482577)
(603.3547914441893, 735.0258754256201)
(593.9842397601285, 738.5155504840088)
(584.4983796080542, 741.6801644651368)
(574.9219970592835, 744.5573103002305)
(565.2515424610198, 747.1026260639779)
(555.5489753115882, 749.5234091419865)
(545.8261882009843, 751.8608725697513)
(536.0379254988005, 753.9041503653119)
(526.1844641907193, 755.6087396778466)
(516.2846654133547, 757.0155285904009)
(506.3416800059616, 758.0801250691811)
(496.3716887664646, 758.8445500564426)
(486.3807032291327, 759.2647077257609)
(476.38215627883255, 759.3835763904309)
(466.3848950394332, 759.1575405847138)
(456.39954838423023, 758.6303565065934)
(446.4377620792684, 757.7590711982488)
(436.5073165978928, 756.5880360073935)
(426.6226077131892, 755.075139864585)
(416.78853500568175, 753.2651440468406)
(407.02218413576327, 751.1169552376565)
(397.3255533294722, 748.675557710976)
(387.77038588526244, 745.7320389052754)
(378.39635630925284, 742.2517170257801)
(369.14740875327016, 738.4499682727794)
(360.017746551269, 734.3714466099526)
(351.11409725868964, 729.8227592035518)
(342.5778531845199, 724.6199773726448)
(334.4821171185191, 718.7527305399258)
(326.7309296384816, 712.4357563017238)
(319.2017835515825, 705.8548533487549)
(311.75775687986464, 699.1775434929257)
(304.3713893774537, 692.4367794714227)
(297.1919225822808, 685.4768708934453)
(290.25636344070455, 678.2730980022471)
(283.54142748774217, 670.8640018343999)
(277.222672783603, 663.1155267047168)
(271.3523474982282, 655.0208153497217)
(265.7643630182196, 646.7280019594756)
(260.42913167990554, 638.2710298391794)
(255.3884469685374, 629.6346056882451)
(250.4591570806802, 620.9339102446919)
(245.60473547005932, 612.1914326038512)
(240.86306062573846, 603.3870859687659)
(236.19713238152644, 594.5425713922542)
(231.64525104718595, 585.6386185443283)
(227.16995983558607, 576.6961304651838)
(222.80996328088693, 567.6966621451655)
(218.52736518377986, 558.6603090083677)
(214.3612565208087, 549.5694598396532)
(210.27331909112772, 540.4433932145799)
(206.46247887542023, 531.1987965372151)
(202.9725286524353, 521.8277468673356)
(199.76675287263842, 512.3563123125036)
(196.8893646123443, 502.77941504492344)
(194.30204125303632, 493.12069728783086)
(192.04923152561787, 483.3779475319194)
(190.09116578579358, 473.57228338127044)
(188.64732459874398, 463.678808234843)
(187.76606410431322, 453.71846432422666)
(187.4055241099194, 443.7266907700051)
(187.61149956644076, 433.72955893191744)
(188.3385281595847, 423.7577508074523)
(189.62930161669863, 413.8421583007381)
(191.26135926772574, 403.97642405041563)
(193.0201923403072, 394.1323138202937)
(194.86332816717317, 384.3038259000699)
(197.0017009014995, 374.5358971060069)
(199.47580851701713, 364.8469799332213)
(202.2406250505362, 355.2375647370309)
(205.33537206813924, 345.72868123941134)
(208.55221106711662, 336.26021003996954)
(211.8500518478845, 326.81984083855764)
(215.26909040361286, 317.42249145937404)
(218.7685098214109, 308.05497374054374)
(222.54842953902724, 298.7976913204611)
(226.64558826271275, 289.67576088512067)
(231.01554149235824, 280.68195303485464)
(235.69332893729404, 271.84370495651564)
(240.63506584789343, 263.15093168308823)
(245.87394660347226, 254.6332763188998)
(251.3668294767029, 246.27784044650113)
(257.1449248902736, 238.11634929194273)
(263.0276112554294, 230.029693547495)
(268.9793052575755, 221.99391959727208)
(275.03396223178476, 214.03520557271648)
(281.1565204372742, 206.12884070037114)
(287.51420868340875, 198.4110125705306)
(294.26511064045445, 191.03599727476643)
(301.5489755237761, 184.18897499969484)
(309.4735356671217, 178.09824653917877)
(317.9904427838686, 172.86387027848448)
(326.8986346254429, 168.3240854862166)
(336.0505466578637, 164.29573879959338)
(345.39918906677383, 160.75054304241382)
(354.9345503340413, 157.74023468952169)
(364.612991650583, 155.23158933223078)
(374.4189404660529, 153.2749496860052)
(384.2870902934085, 151.65756183545028)
(394.1989423095474, 150.3383725059911)
(404.15095323671767, 149.36174413258237)
(414.1148841625578, 148.51316855840759)
(424.0855411201038, 147.7500667898342)
(434.06537077206895, 147.11524388716245)
(444.03920747483994, 146.39489265288967)
(454.0031384006801, 145.54631707871488)
(463.9737953582261, 144.7832153101415)
(473.9536250101912, 144.14839240746974)
(483.9383471817728, 143.5991678353793)
(493.93452334530053, 143.35110940573622)
(503.92905519946333, 143.624716537447)
(513.8930206847865, 144.46403929067404)
(523.822671967863, 145.64655773482627)
(533.7116199388463, 147.12769881655436)
(543.5441584049472, 148.94910261223205)
(553.3526398592211, 150.89684272866467)
(563.1438813494865, 152.92856971661584)
(572.8688996032928, 155.2543149391053)
(582.5084670478925, 157.91421417691012)
(592.0629589467355, 160.86324036054037)
(601.5105955126426, 164.14020355728215)
(610.91548028953, 167.53845933539455)
(620.2907111743884, 171.01716172707168)
(629.6206004171974, 174.61621253484222)
(638.9191183611129, 178.29505590211704)
(648.1020293548353, 182.252228700741)
(657.1435151300282, 186.52398003377144)
(666.0516581013101, 191.06601258319193)
(674.7983525878549, 195.91283216239134)
(683.3945252839773, 201.02075599260212)
(691.8099004715135, 206.42240249411086)
(700.0582034923331, 212.0748858557434)
(708.1071150286134, 218.00880088339562)
(716.079194444511, 224.04584898545858)
(723.9990749432197, 230.15091387949832)
(731.730938954664, 236.4915250318502)
(739.2399567660461, 243.0953857195546)
(746.5461367933058, 249.92215686600952)
(753.6129327015077, 256.9972342554154)
(760.4629166213867, 264.2816553836996)
(767.0579782209454, 271.79840248416065)
(773.423159079814, 279.51005234075365)
(779.5189440255833, 287.43707765730176)
(785.5123896573641, 295.44198924075414)
(791.5741359757817, 303.3950739281829)
(797.7377747443211, 311.269688657232)
(803.8335596900904, 319.1967139737801)
(809.8270053218712, 327.2016255572325)
(815.7514893975338, 335.257481372196)
(821.4301891920688, 343.4877571586045)
(826.8219759045552, 351.9094529807841)
(831.9572258011971, 360.4893294003974)
(836.7937979308654, 369.24169448126435)
(841.5174972828096, 378.05569836329425)
(846.1653682280547, 386.9097155391647)
(850.6990712146984, 395.82293814543345)
(855.1561056053775, 404.7745396174924)
(859.4977293087327, 413.78288594844923)
(863.7618794506911, 422.82795908475373)
(867.909429199706, 431.92729043818014)
(871.9787360155501, 441.06167966312483)
(875.9303063025188, 450.2478155355766)
(879.8029002316737, 459.4673242390887)
(883.5566755876841, 468.73604424654434)
(887.2307774453249, 478.0364367121311)
(890.7850332743386, 487.38348252896117)
(894.2589550688017, 496.76048587972394)
(897.4485311898541, 506.2373880658188)
(900.3095399433606, 515.8191913087694)
(902.8803443170714, 525.4823189468019)
(905.1164918636543, 535.2289064842004)
(907.0577882777387, 545.0379043488886)
(908.6597360014359, 554.9085724096027)
(909.9634171994172, 564.8224760913432)
(910.9244750342684, 574.7760027182394)
(911.5850965730624, 584.7534096989773)
(911.7244295959962, 594.7507150436747)
(911.2972673284639, 604.7408403318777)
(910.3497399458704, 614.6941171644406)
(908.8398498161584, 624.5787164316337)
(906.9898624398871, 634.4059170087004)
(904.8446804471096, 644.1723526479017)
(902.3638187382189, 653.8595426251666)
(899.7585324122722, 663.5142038393074)
(897.0706142643676, 673.145996014413)
(894.2589972732148, 682.7426000958085)
(891.3652575958338, 692.3145693369737)
(888.3486016799395, 701.8487073202995)
(885.2503699431516, 711.356455980178)
(882.0300610439609, 720.8237475988933)
(878.8910987105137, 730.3181269858497)
(875.8744427946194, 739.8522649691755)
(872.7762110578315, 749.360013629054)
(869.3930484299094, 758.76954504724)
(865.687182171916, 768.0573262544028)
(861.8621067750503, 777.2968499546967)
(857.9580260404246, 786.503069487805)
(853.7785122237842, 795.5869417421526)
(849.1313679330731, 804.4396011046101)
(843.8342437601866, 812.9176242922898)
(837.8775804353081, 820.9477980065035)
(831.475038213275, 828.6284570909752)
(824.8110458225583, 836.0841616110548)
(818.0515963846099, 843.4536828503093)
(811.229336091307, 850.7648447938507)
(804.1902391319479, 857.8666885596299)
};
\addplot+ [no marks, black!50, ultra thick,dotted]coordinates {
(488.8056024985082, 698.7317230740794)
(495.56311067876504, 706.1027750795954)
(502.53929334182146, 713.2664296168037)
(509.87888723915796, 720.0558249704843)
(517.7057934961732, 726.2748232915735)
(526.1084286542253, 731.6869715753801)
(535.1183049557573, 736.0069441079225)
(544.6791260193837, 738.8975288316012)
(554.6035932254533, 739.9779430792819)
(564.516075596374, 738.85393439846)
(573.7832222055556, 735.1879016404741)
(581.725619656779, 729.1514270902771)
(588.0931155203986, 721.4626469075869)
(592.6140140899992, 712.5698307961541)
(594.997636303412, 702.8754669998717)
(595.4881265249509, 692.8992854258413)
(594.3874056158826, 682.968099840466)
(592.0023701438544, 673.2620588121986)
(588.6198870997811, 663.8548695332287)
(584.323230704812, 654.8307701062048)
(579.1100657922516, 646.3008631156063)
(573.232972381557, 638.2122723305331)
(566.9065711463069, 630.4687771063192)
(560.1855720171851, 623.0665005272698)
(553.0554128104302, 616.056086804591)
(545.6873114710805, 609.2953614642643)
(538.2327363041452, 602.6298300465517)
(530.8357199041556, 595.9007533749311)
(523.6452574532839, 588.952205280588)
(516.827652137062, 581.6388076024482)
(510.57856328311107, 573.8359049265691)
(504.9702458369493, 565.5586890136262)
(499.83923660084645, 556.9762758858502)
(495.16328711377724, 548.1387974988455)
(491.1637829453257, 538.9768998744256)
(488.09195557919816, 529.4658797778244)
(486.2316499338231, 519.6485839914781)
(485.89429739868945, 509.6660506094909)
(487.14727821100144, 499.75292432487186)
(489.9000965946923, 490.151530134346)
(494.1446082054153, 481.10585963198605)
(499.53221782830093, 472.68746969111055)
(505.92655172549985, 465.00941475109084)
(513.4167744291226, 458.4017416882357)
(521.9910693624702, 453.2886398246977)
(531.3882200725611, 449.90362313533154)
(541.2428784172415, 448.3073608822649)
(551.2004746363551, 448.9131494637588)
(560.7667398565536, 451.7677797389017)
(569.6171859185964, 456.39750802016414)
(577.6229300198282, 462.37647908853535)
(584.7840724204545, 469.34882920619253)
(591.1823487197893, 477.0298748427699)
(596.7873001351453, 485.3051480271875)
(601.314405695999, 494.2127486520311)
(604.6441518050265, 503.63657046139576)
(606.7711679358495, 513.3995534087355)
(607.6091916642457, 523.3591388858467)
(607.4065538793361, 533.3539044960019)
(606.2152823879114, 543.2774370766386)
(603.9976989413042, 553.0251919633367)
(600.826256012155, 562.5034606023019)
(596.4979129369651, 571.5093186888079)
(591.0323472222517, 579.877306383791)
(584.7246455527771, 587.6329044473013)
(577.6812849580339, 594.7242159041236)
(569.9368655461474, 601.0456373935203)
(561.7121912864192, 606.7307285245193)
(553.0856217693469, 611.7823322343258)
(544.0030113934347, 615.9538805565455)
(534.5337908860441, 619.1586059201655)
(524.7957193969887, 621.4092925530151)
(514.8743247369933, 622.6349881410093)
(504.88535729879203, 623.0663318148372)
(494.8870167576199, 622.9312122398377)
(484.91030653655275, 622.2748731420762)
(475.01234501419776, 620.8724611570337)
(465.25617273561227, 618.6855385893695)
(455.69285357599875, 615.7736099629806)
(446.3906012581898, 612.1084183360373)
(437.3906931488048, 607.7566306922708)
(428.7648843756764, 602.7008467910523)
(420.5436783814024, 597.0133013034518)
(412.80065521041445, 590.6878669294391)
(405.5548146939896, 583.8006180676404)
(398.8798016500631, 576.3568469326707)
(392.78265779462737, 568.4346478389887)
(387.335331026548, 560.0506059182823)
(382.3711207809634, 551.3706469601749)
(377.86681403366697, 542.4444636451932)
(374.0450951697177, 533.20699285505)
(370.97110313222737, 523.6929978582127)
(368.4406542868166, 514.0192240590403)
(366.2452077084418, 504.26338791877197)
(364.34487018995765, 494.44637268028737)
(362.9592649834485, 484.5445735479027)
(362.3201618649415, 474.56820402398625)
(362.4780118088034, 464.5711739029143)
(363.3849340672774, 454.61557780368963)
(365.2730059351121, 444.80075170909504)
(368.17243981629656, 435.233636948497)
(371.8254770787194, 425.92660484337625)
(376.1655047148437, 416.9210198101043)
(381.2100166819032, 408.28861418591174)
(386.8868182161372, 400.0599857452339)
(393.3493475263629, 392.43559451971856)
(400.5714355415861, 385.5234424399258)
(408.3224383596645, 379.2077886209979)
(416.41949794631466, 373.3407027236351)
(424.8107173690889, 367.90443889217363)
(433.58468281133497, 363.1134126876862)
(442.71382260096016, 359.0361176839025)
(452.0601522972924, 355.4820788427736)
(461.57819348472344, 352.4206380380602)
(471.2975891299915, 350.08188837968373)
(481.1738693914194, 348.52477051512506)
(491.1234607607415, 347.52943014102937)
(501.1020214693088, 346.8777778873701)
(511.09512593401996, 346.5271583868214)
(521.0919391619899, 346.69819385531935)
(531.0639926289643, 347.4352288128339)
(540.9830640417756, 348.691234447355)
(550.8160360827952, 350.5072002282335)
(560.5399623542165, 352.83330979451824)
(570.060695263028, 355.88159563296654)
(579.2308488884364, 359.8570087098243)
(587.9394723309057, 364.7658048362781)
(596.2304923827126, 370.35369480897214)
(604.0780055825526, 376.54666972028497)
(611.4081922595892, 383.34622052355064)
(618.206871136405, 390.6752291334345)
(624.4008755710713, 398.5237854917549)
(630.1409696866237, 406.71136086065354)
(635.5955903492452, 415.0924966966345)
(640.7948643822656, 423.63372731091704)
(645.5411267748318, 432.43364328479487)
(649.7817729215276, 441.4891383643203)
(653.5439866487698, 450.75257593991546)
(656.6005236138628, 460.27066311407157)
(658.8892931567361, 470.00344595486354)
(660.4415587439412, 479.8790154685976)
(661.2021333620861, 489.8483210661119)
(661.3968620884879, 499.8456782968959)
(661.2466865173508, 509.8443667994994)
(660.7952809410776, 519.8334260085794)
(659.8236012079099, 529.7843740208317)
(658.2897270540399, 539.6652798981734)
(656.4158959533229, 549.4879618883556)
(654.247018572971, 559.2491627256396)
(651.7426547826012, 568.9303034889872)
(648.9478318575627, 578.5310344869099)
(645.8233941201681, 588.0302035715933)
(642.4142974106626, 597.4303700861841)
(638.5199516349672, 606.6390398503642)
(633.9467047854209, 615.5284613684904)
(628.6789382526883, 624.0264707591078)
(622.9377542257041, 632.2132819115102)
(616.917307104806, 640.1976754976714)
(610.6593264553587, 647.9965695902936)
(604.0037590438703, 655.4577323869046)
(596.8084874260752, 662.3977949240841)
(588.9628542481433, 668.5898597398443)
(580.5139179437699, 673.9332553829211)
(571.6648029614952, 678.587145355501)
(562.4929571345575, 682.5637828547832)
(552.9743039984784, 685.6118755568273)
(543.1882124507638, 687.6536429024288)
(533.2691050824673, 688.909364552559)
(523.2938233971312, 689.6013372218149)
(513.3000490755338, 689.9488991346338)
(503.30090240991274, 689.9951250602096)
(493.3139300152056, 689.5198249089842)
(483.36893724859647, 688.4795414145032)
(473.46517941148255, 687.0968248209576)
(463.60814456403034, 685.4163680696818)
(453.85312374608577, 683.2243149937128)
(444.29133730408245, 680.3073573815188)
(434.99101381186074, 676.6372741690525)
(425.9125993319849, 672.445918611673)
(417.06600733368583, 667.7872344774962)
(408.4966383799931, 662.6344695292103)
(400.208487206076, 657.0423252209243)
(392.24959186361565, 650.9891396294724)
(384.5037519676914, 644.6647195943251)
(376.8397468714925, 638.241089321229)
(369.2312381186304, 631.7521048835928)
(361.8221561828851, 625.0371532273103)
(354.64865724216827, 618.0702861106073)
(347.68876388084954, 610.8908045641538)
(340.9802327717365, 603.4751498504872)
(334.4985939430984, 595.8611214179236)
(328.2830468829423, 588.0276484194861)
(322.306731255114, 580.0108708628009)
(316.6101256576278, 571.792293787604)
(311.1640915642411, 563.4062468326634)
(306.163336164015, 554.7484195490138)
(301.6605322538783, 545.8203834926543)
(297.46807316230104, 536.7418587644996)
(293.551331980646, 527.5416299960002)
(290.12009867129444, 518.1505615890937)
(287.2259841202541, 508.57929355177214)
(284.83523563144746, 498.8710573829479)
(282.9980028000968, 489.04203676031193)
(281.5007531748267, 479.1549457809647)
(280.3022115307283, 469.2277826008735)
(279.4466939274789, 459.2646297813694)
(278.8918488291326, 449.280781936293)
(278.8584738519914, 439.28256139675204)
(279.57482661787225, 429.31144107912337)
(281.08360154429994, 419.4276601189958)
(283.14995654539194, 409.64424313482004)
(285.72350579702453, 399.98285751495064)
(288.8404325055256, 390.481813426503)
(292.2833624286764, 381.0933866137438)
(296.00745157415736, 371.8135034833749)
(300.2100575147723, 362.7413686103526)
(304.9202074767234, 353.9209628253149)
(309.93202794496807, 345.26775647920556)
(315.2020512104278, 336.7699964415068)
(320.7623156781219, 328.4585715622481)
(326.57020353685846, 320.31894568035796)
(332.79410394275214, 312.49407561217697)
(339.5862560285342, 305.1590178947885)
(347.06994544326614, 298.53406360143134)
(355.2038700016272, 292.72237942619404)
(363.8716198700679, 287.745860676768)
(373.0119028996899, 283.6972031446698)
(382.4470896895857, 280.38921613046097)
(392.0554284581742, 277.62066109491707)
(401.7540768699514, 275.18497978181546)
(411.4834260419291, 272.87418669507264)
(421.23205068542, 270.6469368135858)
(431.0086922971879, 268.5452044816627)
(440.80281436430073, 266.52740929662605)
(450.65274252972085, 264.8057862214847)
(460.55674251935454, 263.42480516455544)
(470.49730236963046, 262.3429822863175)
(480.46981912360286, 261.60458262082386)
(490.4594968189912, 261.16707785621395)
(500.4588830389009, 261.0743432923132)
(510.45595961334953, 261.2829837519728)
(520.4404557883323, 261.83630156843816)
(530.4171936699795, 262.5179915572947)
(540.3875369520022, 263.2851807861605)
(550.3296719381733, 264.3524308944046)
(560.2016476857066, 265.93660976262413)
(569.925618898341, 268.2562617903363)
(579.4352341823165, 271.34377616231524)
(588.7556238206104, 274.965296266799)
(597.9460905367242, 278.9063172023264)
(607.0852817481327, 282.9652806169576)
(616.1891690554685, 287.1023762611981)
(625.1637395039487, 291.5117023029035)
(633.9814026109568, 296.22817787323874)
(642.6524355687163, 301.20796284070883)
(651.1470500853577, 306.48412135689534)
(659.478333520274, 312.01356863523023)
(667.5091023497492, 317.96942960186857)
(675.1904011008675, 324.37120438491615)
(682.6467714113048, 331.034451811501)
(689.8985412147176, 337.91899287064996)
(696.908963775544, 345.0499324996837)
(703.8272264217915, 352.27057249607856)
(710.68320057587, 359.5501289985634)
(717.3163084551254, 367.03257183088476)
(723.6877812453578, 374.739754127781)
(729.823748733385, 382.63500421011986)
(735.6841115678683, 390.7376255095802)
(741.2973135917531, 399.01271064000935)
(746.4707797819142, 407.56845581069194)
(751.1518164124689, 416.4043466509071)
(755.5255902269621, 425.3969228720972)
(759.62614360526, 434.51671085584576)
(763.40995548067, 443.7730109895801)
(766.9129008452919, 453.1386099906729)
(770.0909487984122, 462.61997780770906)
(772.9816571229564, 472.1922751421637)
(775.5406689663639, 481.8591144839321)
(777.8070680532946, 491.59813425265406)
(779.7363568227571, 501.41007439302837)
(781.3689817194049, 511.275144429457)
(782.4847587225277, 521.2109669684169)
(783.0360509213381, 531.1950116291907)
(783.2427059097353, 541.1926922697209)
(783.1479791211092, 551.191497083913)
(782.7084540145759, 561.1816493427621)
(781.96810383723, 571.1534572275791)
(780.7088006257146, 581.072110526685)
(778.8895659229668, 590.9044782971213)
(776.732202006662, 600.6688065078529)
(774.2816950083379, 610.363139199068)
(771.3291998656883, 619.9155368184632)
(767.6692436144781, 629.2182849023919)
(763.2790587888037, 638.2011466425512)
(758.3866695127601, 646.9217887088471)
(753.1961486439457, 655.4689998086541)
(747.8960383947026, 663.9489073167504)
(742.5235167957774, 672.3829061395712)
(736.89958225384, 680.6507009571027)
(730.9935284153589, 688.7200784133398)
(724.8473217000228, 696.6073601941026)
(718.4324005278122, 704.2784168897988)
(711.9192367043879, 711.8664796866683)
(705.3413747535518, 719.398282699892)
(698.5399024496019, 726.7280197603466)
(691.3661028191927, 733.6923665860826)
(683.808631773695, 740.2398624641461)
(676.0294143521346, 746.5231817129471)
(668.0648223886395, 752.568869906348)
(659.8960102043295, 758.3366105360686)
(651.5575591108422, 763.8552429969523)
(642.943472236562, 768.9309730103348)
(634.0548637985293, 773.5111161207766)
(625.0130780963378, 777.7822325778528)
(615.8471992907521, 781.778698091042)
(606.5484230526517, 785.456888535813)
(597.1435524905344, 788.8529863828446)
(587.6266193347896, 791.9228899291061)
(578.0708171788011, 794.8702014422661)
(568.4902727119941, 797.7354225844812)
(558.8734956987365, 800.4772467723672)
(549.2807562604756, 803.3013704495274)
(539.7249541044872, 806.2486819626874)
(530.1949479333473, 809.2777588604071)
(520.7045108543343, 812.4292036162763)
(511.1875776985895, 815.4991071625377)
(501.582992070107, 818.2806545344054)
(491.8876466835187, 820.7294506282078)
(482.1234567303786, 822.8848312061554)
(472.2611052553069, 824.5278623161923)
(462.3205552211498, 825.6097753881228)
(452.34804516731367, 826.3482655372782)
(442.3666790612867, 826.9584545714754)
(432.38063172193745, 827.4830334602394)
(422.38387375533205, 827.7064188534695)
(412.3847958527465, 827.5849051822728)
(402.39448372703737, 827.162135141112)
(392.42413348448275, 826.3950363762491)
(382.46429000128495, 825.499761116787)
(372.51267138659546, 824.5191432391059)
(362.57430433492675, 823.4106035030991)
(352.6459894176617, 822.2169170376164)
(342.75871367440527, 820.7246539061252)
(332.9282301243395, 818.8921917247559)
(323.12194567267335, 816.933420361628)
(313.33299564167737, 814.8906815714431)
(303.6105995139274, 812.5539992199224)
(294.02424340070905, 809.7136991799689)
(284.61322547550316, 806.3346738044725)
(275.39215189925784, 802.4697895956159)
(266.4039021204385, 798.0884157482536)
(257.65725282077267, 793.2446926063872)
(249.2996645652193, 787.7595198448009)
(241.40454590782207, 781.6249759145633)
(233.86881409578882, 775.0524712980639)
(226.68683224971085, 768.0965626867462)
(219.90968729579242, 760.7443264860807)
(213.5258490648534, 753.0493841674145)
(207.58750607456008, 745.0044383374893)
(201.92982415908617, 736.7590178013625)
(196.378548167894, 728.4413657967632)
(190.89889067435593, 720.0765778001805)
(185.52716280500889, 711.6418555345881)
(180.22804725102787, 703.1615431099294)
(175.18718759803312, 694.5258726185544)
(170.4468791567678, 685.7209989479143)
(165.82011259930687, 676.8557278735047)
(161.11759360566884, 668.0306137332379)
(156.3018798100713, 659.2665450069617)
(151.561571368806, 650.4616713363215)
(147.08901411586066, 641.5184447096547)
(142.9273092985668, 632.4257807717333)
(139.041732772429, 623.2123467791157)
(135.4760117216183, 613.8698654244612)
(132.03067102130373, 604.4821272805441)
(128.6660072315667, 595.0653676437958)
(125.42266613161047, 585.605941735775)
(122.26060542955952, 576.1192301563705)
(119.38603722766457, 566.5420735569694)
(116.84332440503644, 556.8709342251273)
(114.59334559764316, 547.1281078260233)
(112.68059955057866, 537.3129294255201)
(111.0646065158632, 527.4451212905518)
(109.78981526858465, 517.5268940421911)
(108.8145567286391, 507.57531418484893)
(108.18304407380435, 497.5954586627962)
(107.85259291057358, 487.60166694465863)
(107.8669961760136, 477.601861095533)
(108.18273242209531, 467.6075936636646)
(108.84299145678622, 457.62959875078906)
(109.80359653212881, 447.67659373893343)
(111.10695395739491, 437.76207993863716)
(112.53773528703016, 427.86496597613444)
(114.05329189152263, 417.98066465268005)
(115.69587019708153, 408.1164902569129)
(117.42292968902265, 398.26694255229427)
(119.4459199679159, 388.4744668077086)
(121.97664016726475, 378.8017741567967)
(125.05144286761796, 369.28701408464065)
(128.45274452262257, 359.88342585854707)
(131.97476426804397, 350.5241856696823)
(135.41634720618643, 341.135264999331)
(138.57324185434337, 331.64742609591195)
(141.4012095406676, 322.0558191794788)
(144.1056403978925, 312.4284595342547)
(146.72738076765512, 302.7784438913753)
(149.22484639542404, 293.0953315075334)
(151.63915494312687, 283.3913406423918)
(153.92850793145425, 273.65692422974354)
(156.30119395126877, 263.9426725588407)
(158.96540410496155, 254.3048794953974)
(161.9605776568131, 244.7641635962339)
(165.07825898233511, 235.26258145679571)
(168.27723143730591, 225.78825300003422)
(171.59784476703803, 216.355675032458)
(174.99914642204263, 206.9520868063645)
(178.68208543184574, 197.6557955498006)
(182.68366106104048, 188.49153251570468)
(186.95935566309635, 179.4525333151988)
(191.70020030398518, 170.6496974120734)
(196.93252337905437, 162.12867246698056)
(202.6015886136635, 153.89294376745767)
(208.72860975441603, 145.99074895730732)
(215.1248700220094, 138.30412557226572)
(221.74949879373884, 130.81417467031912)
(228.6288807695587, 123.55673516970823)
(235.60115610817533, 116.3882362611138)
(242.6345070781199, 109.2799102550951)
(249.75882380093958, 102.26249540110845)
(256.94291243439676, 95.3065486660555)
(264.3329487646404, 88.57064234882725)
(272.06348546891047, 82.2299538917012)
(280.14152785411636, 76.33671182136233)
(288.5151218670059, 70.87333821582345)
(297.2735466731412, 66.05396101652812)
(306.38945226101055, 61.94716260907613)
(315.7242388925767, 58.36291520970068)
(325.17761496655686, 55.10254632287794)
(334.7244155562018, 52.12871556468893)
(344.36863870038906, 49.48574670006258)
(354.087583828713, 47.13475191711953)
(363.882377766913, 45.12022066085625)
(373.70244998996225, 43.23178704166442)
(383.5381715304333, 41.427651167464575)
(393.39646288805534, 39.75012575536678)
(403.2398282554409, 37.988171522585745)
(413.05990047849025, 36.099737903393915)
(422.8956220189613, 34.29560202919407)
(432.75391337658334, 32.61807661709628)
(442.6260436963288, 31.02516499863669)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=173.66547768639714,scale = 0.45] at (axis cs:434.9708368824031, 958.8356348981808) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-103.05197091164163,scale = 0.45] at (axis cs:60.53593916309251, 570.5053795566371) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=136.23087670233582,scale = 0.45] at (axis cs:804.1902391319479, 857.8666885596299) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-8.429053545006619,scale = 0.45] at (axis cs:442.6260436963288, 31.02516499863669) {};


\nextgroupplot [title={Belief-based}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs4_seed153_maxSteps600_dot_step449_Traj4.png};
\addplot+ [no marks, black, ultra thick]coordinates {
	(679.2608206208814, 530.993970958727)
	(689.2489512783845, 530.5106796977781)
	(699.2174197174181, 529.7266466265451)
	(709.1304603650404, 528.4238983910888)
	(718.9164755026404, 526.381764849795)
	(728.4501813835805, 523.3810851233042)
	(737.5323335199719, 519.2152063177853)
	(745.8676508112408, 513.7118196232735)
	(753.0435938768186, 506.77148927158794)
	(758.5168561604679, 498.4309795603797)
	(761.9541787574988, 489.05829810655416)
	(763.5409506690495, 479.1969120804338)
	(763.2851896503205, 469.21708590097353)
	(761.1289575476835, 459.46437127503435)
	(757.2160599930442, 450.280059814841)
	(751.6198811910242, 442.00675562175877)
	(744.5998028425139, 434.9088091404363)
	(736.3502173981078, 429.27772403622305)
	(727.3075361148856, 425.0268477899783)
	(717.7857206743998, 421.9886480989493)
	(707.9975126956816, 419.95705113124814)
	(698.0771057922809, 418.7116376587993)
	(688.1011104252923, 418.0300312367209)
	(678.1069803285222, 417.69285460185785)
	(668.1077910257209, 417.6570193742431)
	(658.1127515246633, 417.9660660479959)
	(648.1321269745467, 418.5761516701882)
	(638.1978765327012, 419.705840125069)
	(628.3777390277787, 421.5770165085849)
	(618.7931574717151, 424.4109930505498)
	(609.5535051901162, 428.2274347688208)
	(600.6460180939672, 432.7686021824202)
	(592.0091892587474, 437.80747691274536)
	(583.5507983918936, 443.141513697188)
	(575.1615511209284, 448.5839883389848)
	(566.8194281160123, 454.09808919452917)
	(558.6477286554266, 459.8607620815372)
	(550.7884738167236, 466.04118611445926)
	(543.4158734398931, 472.7925685919501)
	(536.7495317227248, 480.23941455216607)
	(531.0662671239097, 488.45771955689065)
	(526.7079490667837, 497.44492397029853)
	(524.0800791132704, 507.0759490340372)
	(523.3376139615717, 517.0365476583149)
	(524.1869888718445, 526.9923799144664)
	(526.5476235440842, 536.6976456707282)
	(530.4212888566246, 545.9082238663276)
	(535.4625830865339, 554.5384601975486)
	(541.3755157967851, 562.5990822850711)
	(547.9128566608142, 570.1640477360096)
	(554.9980345063358, 577.2164697718173)
	(562.7452632539681, 583.5312202322157)
	(571.2176528083031, 588.8282617546529)
	(580.3968330071266, 592.7662092318265)
	(590.1391023814103, 594.945780682785)
	(600.1151009307926, 594.9333223080594)
	(609.7330410508233, 592.3227610070753)
	(618.1924641907289, 587.0541784084321)
	(624.7772957230051, 579.5735503498909)
	(629.1040117062132, 570.5846554751564)
	(630.9354152424122, 560.7884437815325)
	(629.8694801709191, 550.8796807466196)
	(625.9964359372457, 541.6971249573688)
	(619.6441286203815, 534.0180628915427)
	(611.3502693645129, 528.4925130453703)
	(601.863595408148, 525.4064606294183)
	(591.9167681834132, 524.5561827735271)
	(581.9853321967174, 525.6198362404122)
	(572.3452867340584, 528.2484398865887)
	(563.1269706008336, 532.1108580816019)
	(554.3586791829217, 536.912260718789)
	(545.9996140388996, 542.3978379686682)
	(537.9638752779006, 548.3486340029629)
	(530.1377020333726, 554.5733698865886)
	(522.3920867463344, 560.8983555644537)
	(514.5926704315884, 567.1565845170837)
	(506.6086459718905, 573.1765865356667)
	(498.32232217670776, 578.7714382591523)
	(489.6410514659915, 583.728447490642)
	(480.5133865834446, 587.8004691552655)
	(471.0097025213841, 590.9014997778731)
	(461.24761165675886, 593.0456099886699)
	(451.29702543611313, 593.9543825214439)
	(441.3282422768203, 593.3313722659509)
	(431.6495342918359, 590.8849552916103)
	(422.6107307761458, 586.6346834814555)
	(414.35865647667066, 581.0005639045588)
	(406.9083011878247, 574.3381444705087)
	(400.19007448214614, 566.9353185502996)
	(394.2392616199719, 558.9051595901904)
	(389.15505767822697, 550.2977632386471)
	(384.77220062701736, 541.311323904013)
	(380.90497732408886, 532.0901713295198)
	(377.35786581774755, 522.7406085356859)
	(374.0943104336451, 513.2889273555099)
	(371.15849241482874, 503.7297800590898)
	(368.51223423374216, 494.08704245424804)
	(366.19997028742637, 484.3582316370499)
	(364.1820606323904, 474.56470767981637)
	(362.6778297048201, 464.6802341398174)
	(361.73576063120487, 454.72545756084116)
	(361.31421041621047, 444.73607203105826)
	(361.45913236725585, 434.73786876722625)
	(362.12525238405294, 424.7618068202644)
	(363.3554500460579, 414.83851681194585)
	(365.1013560177431, 404.9938563208759)
	(367.40226862272544, 395.2629328261078)
	(370.2072957955297, 385.6661963805119)
	(373.7235450556419, 376.3081841549068)
	(377.97486289539177, 367.2587739823142)
	(382.7323641030638, 358.46381786327674)
	(387.9415856526008, 349.9297954415674)
	(393.62635287598164, 341.70370934350285)
	(399.7318211604197, 333.7860843919078)
	(406.27656880864123, 326.2262332625604)
	(413.20601876858507, 319.01871974547055)
	(420.5332824186918, 312.21458289509627)
	(428.20469624820043, 305.80248981227055)
	(436.33415128737687, 299.98455526126173)
	(444.998073423859, 295.00137556771085)
	(454.1352417769219, 290.9456936075962)
	(463.62722186874043, 287.81552738489137)
	(473.3953193430127, 285.6893398562553)
	(483.3032146533468, 284.34802022027793)
	(493.2823419404406, 283.7535286208469)
	(503.2785663784981, 283.95607449313405)
	(513.2482470746754, 284.72453899658535)
	(523.1860543244466, 285.83643446858724)
	(533.0852822952401, 287.2472344044597)
	(542.8964973806692, 289.1722243768611)
	(552.5838818978292, 291.6500565127177)
	(562.1279164633875, 294.6294745864071)
	(571.4887964747386, 298.1450110020742)
	(580.6526861755765, 302.1435924251886)
	(589.5762651756752, 306.65522280741106)
	(598.2515451074361, 311.62563988769546)
	(606.6322025383795, 317.0799640348258)
	(614.8202315208079, 322.8203913583946)
	(622.8310953541485, 328.8046316209902)
	(630.631253609193, 335.06193580654207)
	(638.2388688159999, 341.5511007560526)
	(645.6185812649276, 348.2991500034577)
	(652.7911768661733, 355.2661395411122)
	(659.7196242991437, 362.4767525970756)
	(666.4272460479025, 369.89247112951546)
	(672.8754938313805, 377.53553497833525)
	(679.0901293079769, 385.3690129268473)
	(684.8871816409999, 393.5151599973704)
	(690.2140654538698, 401.9773925468209)
	(695.0918712659368, 410.70508057436655)
	(699.4679537754466, 419.6959077191158)
	(703.3687787683343, 428.90183473497154)
	(706.7422641338151, 438.3148399599612)
	(709.7892868211301, 447.83912351397447)
	(712.5477435120922, 457.4503662827782)
	(714.800947319406, 467.19144427492597)
	(716.4989825528614, 477.0454661554953)
	(717.6806506486971, 486.97366782335456)
	(718.2981662747112, 496.9538354235718)
	(718.5711427374628, 506.9499250752829)
	(718.5427515133716, 516.9491382850905)
	(718.1695121567875, 526.9419865705875)
	(717.4953326502318, 536.9184866016471)
	(716.4774361992802, 546.8663613138358)
	(715.1602839237132, 556.7784842327551)
	(713.5019813250985, 566.6398409835116)
	(711.5473569816183, 576.4461917090705)
	(709.084179413047, 586.1363044076971)
	(706.0758307755766, 595.6722841346171)
	(702.5745658304389, 605.0374681493788)
	(698.5481000764854, 614.1902078708521)
	(694.0501891491892, 623.1196157536017)
	(689.0532640133125, 631.7807825377735)
	(683.6119449203811, 640.1687247392492)
	(677.7037046114958, 648.2358039708707)
	(671.3833814623474, 655.9829997949568)
	(664.6337566257298, 663.3605085507436)
	(657.5092375278659, 670.3752612527687)
	(649.9981175375967, 676.9758784488023)
	(642.1537291588152, 683.1751605692764)
	(633.9700165375077, 688.9207605038914)
	(625.5925514780779, 694.3810172425706)
	(617.054819925605, 699.5860350921754)
	(608.2580983678855, 704.3382154004497)
	(599.2054576753152, 708.584951484552)
	(589.9445527310503, 712.3533951234684)
	(580.4841510460521, 715.5915845612997)
	(570.868675903727, 718.331687777189)
	(561.1124876822839, 720.5230029677928)
	(551.2859779091006, 722.3766561586006)
	(541.4086249261977, 723.9332450342953)
	(531.4829067642796, 725.1483349257978)
	(521.5256388946722, 726.0636968485808)
	(511.5351584944425, 726.4584489467679)
	(501.5373799576378, 726.2867072634058)
	(491.5631407756822, 725.593828783771)
	(481.64318648492923, 724.3370162495529)
	(471.80324481985224, 722.5647081853946)
	(462.07852855123224, 720.2377005851422)
	(452.4893511400221, 717.4069401885821)
	(443.0749758088258, 714.0372802650652)
	(433.8500613125006, 710.1815727577604)
	(424.8574566012329, 705.8091442124686)
	(416.1059922209928, 700.9741262137651)
	(407.6415956842037, 695.6506816386061)
	(399.46716480854093, 689.8935810050052)
	(391.6311620650855, 683.6821293323803)
	(384.01360702396505, 677.2037669104589)
	(376.59516332723115, 670.499159241461)
	(369.4119509135645, 663.5423076623049)
	(362.44204722311673, 656.3725438291874)
	(355.7231760218401, 648.9662563479375)
	(349.23092010114345, 641.3612787715751)
	(343.00444951197966, 633.5364855809189)
	(337.01695436834194, 625.5280542250472)
	(331.3088874239267, 617.3174332843183)
	(325.8511580789564, 608.9389930193378)
	(320.68533285078104, 600.3768335845803)
	(315.6299553981245, 591.748788683725)
	(310.6488302956383, 583.0778765524874)
	(305.77953972572243, 574.3434613261697)
	(300.98540322593954, 565.567780173364)
	(296.4581656855151, 556.652109075271)
	(292.24085966826, 547.5850999525733)
	(288.14043314328234, 538.464436472691)
	(284.11842984712814, 529.309120314306)
	(280.3743715325275, 520.0372759339432)
	(276.9521069883933, 510.6412964818464)
	(273.81473358690397, 501.1469845522528)
	(271.0064998813508, 491.54958136549135)
	(268.48891371503163, 481.8724521025356)
	(266.30643861448016, 472.1137059274506)
	(264.41915364534367, 462.2941730301043)
	(262.87155161848887, 452.41483841482085)
	(261.62244954001505, 442.4939102891691)
	(260.71618369391524, 432.53524538415024)
	(260.11048101546464, 422.5543538837825)
	(259.84933610426486, 412.55794813923524)
	(259.88956236585364, 402.5587755372309)
	(260.4511899558395, 392.576285752785)
	(261.5774168257686, 382.6406587512191)
	(263.2201470374682, 372.77825715231995)
	(265.419044358597, 363.02377503137023)
	(268.12343363898736, 353.39819419349317)
	(271.36897499726985, 343.9403121806705)
	(275.10301386847453, 334.6654816401846)
	(279.5213889332116, 325.6980760253414)
	(284.6409681079975, 317.10997746282493)
	(290.38929261567296, 308.9311531568339)
	(296.7719442156022, 301.23522654593654)
	(303.7127097728516, 294.0406330790953)
	(311.2057513657237, 287.4209763256157)
	(319.17292463201073, 281.3827189761172)
	(327.5971116206438, 275.9976840247967)
	(336.3136266777465, 271.0979456505467)
	(345.1944342302379, 266.50147073058093)
	(354.2092216101929, 262.1749618179586)
	(363.3683706882347, 258.1616947398203)
	(372.6437827691525, 254.426483687422)
	(382.04302286646157, 251.01318468683615)
	(391.54032360364465, 247.88487051075083)
	(401.14040154404313, 245.0857942323089)
	(410.8199282397425, 242.57744142139114)
	(420.5807521065635, 240.4042773881988)
	(430.40208104963114, 238.52636134405375)
	(440.2828876178778, 236.98818513985756)
	(450.2050029015691, 235.74854842939118)
	(460.16452787359765, 234.85178379705877)
	(470.14599268650494, 234.25560340029162)
	(480.14264302029, 234.00399541492897)
	(490.14177269506183, 234.05376110485395)
	(500.13380030536695, 234.4483605335948)
	(510.1088364025246, 235.1438644783687)
	(520.0545125095656, 236.1830233921533)
	(529.9637972094082, 237.5213610230457)
	(539.8215866068922, 239.20073967871429)
	(549.6237366811914, 241.17632182018895)
	(559.3524711959536, 243.48890678414926)
	(569.0065508328987, 246.09348299542057)
	(578.5656012517326, 249.02961643320123)
	(588.031293012371, 252.252309463786)
	(597.3807387580491, 255.79972947315653)
	(606.6185119502741, 259.6270806885283)
	(615.7193077981592, 263.7709725077458)
	(624.6905835650789, 268.186998095384)
	(633.5047227040802, 272.9100559727116)
	(642.2575529902967, 277.7461661845135)
	(650.9684377072488, 282.6570532655036)
	(659.615604595101, 287.6796526735428)
	(668.219232850497, 292.7761127506174)
	(676.6648895222081, 298.12923840395086)
	(684.9213729762839, 303.7707635033221)
	(693.0036367196069, 309.65821487553404)
	(700.8784945849504, 315.821244818257)
	(708.5636121901209, 322.21843469127896)
	(716.0239574269327, 328.877231386016)
	(723.2798342488326, 335.75744376807324)
	(730.2945109080259, 342.88419869870125)
	(737.0908449000783, 350.2187003958358)
	(743.630558236984, 357.7836507555777)
	(749.938966498785, 365.541811367426)
	(755.9764053140821, 373.51336435450503)
	(761.7705426242801, 381.66278419320304)
	(767.2804933212278, 390.0076489489356)
	(772.5361621606322, 398.5142943469353)
	(777.495614042281, 407.1976209852619)
	(782.1908656477203, 416.0259664269863)
	(786.4188676617539, 425.08629350804284)
	(790.1272841125203, 434.37245085672487)
	(793.3460153553121, 443.8384583061765)
	(796.0237033867792, 453.4725154828251)
	(798.1950665669174, 463.23216249418454)
	(799.8103327404133, 473.1000896354618)
	(801.0843934135562, 483.01841075727543)
	(802.0589189234453, 492.97006242458025)
	(802.6896964663879, 502.9499644364029)
	(803.0194114920114, 512.9437804682636)
	(803.0042716469022, 522.9435852293254)
	(802.6877992299253, 532.9378293771382)
	(802.026805223898, 542.9157756286601)
	(801.0654670187748, 552.8687098559202)
	(799.7613792998975, 562.7831276247929)
	(798.1591900543675, 572.6531864137922)
	(796.2174547634402, 582.4626710350265)
	(793.9811055521086, 592.2086349730765)
	(791.4098317784486, 601.8722200042722)
	(788.5486620594716, 611.4533879245209)
	(785.3585879756752, 620.9307162302277)
	(781.8845465872449, 630.3070751881746)
	(778.0889946043512, 639.55856747966)
	(774.0165898638695, 648.6909598555109)
	(769.6314109942085, 657.677979982079)
	(764.9776501085446, 666.5282670110888)
	(760.0211577686225, 675.21328331266)
	(754.8054758084886, 683.7445043605246)
	(749.2983693383616, 692.0912464076316)
	(743.5425480734273, 700.2677733257631)
	(737.5078262919637, 708.2413833923887)
	(731.2359032256678, 716.0290693084527)
	(724.6987683827115, 723.5962479451222)
	(717.9369363666616, 730.9625698674604)
	(710.924688893208, 738.0917149666503)
	(703.7011867404, 745.0059096070388)
	(696.2431112363347, 751.6672483801325)
	(688.5881057900124, 758.1004406276538)
	(680.7153487255473, 764.266153942282)
	(672.6608088762075, 770.1914774517784)
	(664.4062485177624, 775.8358160102852)
	(656.0796288838593, 781.3736319581385)
	(647.7059891537654, 786.8397532653227)
	(639.2625898090695, 792.1978319793759)
	(630.7737178064563, 797.4832247365429)
	(622.217417899739, 802.6591045560814)
	(613.6172136648695, 807.7613404966073)
	(604.9519442147777, 812.7526434685078)
	(596.244358937253, 817.6693784734575)
	(587.3930544958793, 822.321203982106)
	(578.3860804395646, 826.6652508077211)
	(569.252797781501, 830.7356584979549)
	(559.9840499382258, 834.488875503677)
	(550.606931546221, 837.9608665087231)
	(541.0624253926783, 840.9387735138835)
	(531.3636290568695, 843.3715539218317)
	(521.552109326031, 845.2949905383496)
	(511.64643117025634, 846.6597656667145)
	(501.6990185669375, 847.6821682163971)
	(491.72587388931765, 848.4042874005061)
	(481.7331956995701, 848.7820532941568)
	(471.7363019268756, 849.0312818989754)
	(461.7378225168118, 849.1947871306648)
	(451.73788344233753, 849.2296942475166)
	(441.73819641075966, 849.1788636980783)
	(431.7398063039218, 848.9994332895958)
	(421.74350580444974, 848.7342903120962)
	(411.76029787846255, 848.1680479758996)
	(401.8019962332129, 847.2577992096394)
	(391.8762077817455, 846.0479254585762)
	(381.99749292387696, 844.4963722912012)
	(372.17057609824747, 842.6479198090001)
	(362.4127035899878, 840.4615418483509)
	(352.7256976330975, 837.9822301559717)
	(343.1294183739579, 835.1701581698966)
	(333.6227782319007, 832.0703413872103)
	(324.29166109926757, 828.4792717828337)
	(315.17802377500163, 824.365066440542)
	(306.2922369010636, 819.7815831060736)
	(297.67947250575196, 814.7016854350916)
	(289.24654795980837, 809.3274777654268)
	(280.97987767988985, 803.7018903863252)
	(272.9116811603653, 797.7942233851651)
	(265.0256283255498, 791.6464399176627)
	(257.35585429456455, 785.2299852277358)
	(249.88335269716583, 778.5856800907279)
	(242.64403172188963, 771.6872341576798)
	(235.6162880784778, 764.5741553475386)
	(228.83765306483795, 757.2225275124183)
	(222.2840166905184, 749.670380721605)
	(215.99437662431382, 741.8962729070802)
	(209.9422168638998, 733.936597467012)
	(204.1678385866046, 725.7724759597728)
	(198.6424305145567, 717.4385131260339)
	(193.40742902754226, 708.9184729908457)
	(188.4318478940148, 700.2450271208074)
	(183.75808564930196, 691.4046498124479)
	(179.1983176101371, 682.5047332157031)
	(174.71510552321837, 673.5662135475495)
	(170.5035407614418, 664.4971566432096)
	(166.60702762803874, 655.2877315864819)
	(162.8292049234184, 646.0287869591255)
	(159.13097323250545, 636.7379631617118)
	(155.71460472557996, 627.3404370456702)
	(152.6241881345175, 617.8301452642395)
	(149.65627948318775, 608.280720242943)
	(146.7704076632079, 598.7063759670717)
	(144.17452814119892, 589.0499542496854)
	(141.91308767132492, 579.3092042028214)
	(139.9463353341209, 569.5052786563427)
	(138.31877045880879, 559.6388022310472)
	(136.98935887210135, 549.7283160820267)
	(136.00246663984976, 539.777317730294)
	(135.14361484458732, 529.8142673141928)
	(134.37022987232038, 519.8444027133602)
	(133.89767773749253, 509.85632154845837)
	(133.7698596176243, 499.85732224840365)
	(133.94342276996326, 489.85957516673835)
	(134.46170529747354, 479.8731990624681)
	(135.10838642817708, 469.8941307935768)
	(135.84058870889177, 459.9211570999196)
	(136.70100346830193, 449.95824154061717)
	(137.6467891067171, 440.0032521382907)
	(138.7205421947039, 430.06106654828886)
	(139.87947666876894, 420.12863505549274)
	(141.16607477122972, 410.21174717053884)
	(142.53762563197972, 400.3064368416981)
	(144.03647764748192, 390.4194027750214)
	(145.62001476366072, 380.5457644042917)
	(147.3304320750115, 370.69312655338956)
	(149.12522792257235, 360.8556963838869)
	(151.04642471318996, 351.04198134361195)
	(153.05165470954213, 341.2452789833281)
	(155.35108102700133, 331.5140041702642)
	(157.98489131838605, 321.8672758221009)
	(160.90805766374115, 312.3048404945194)
	(164.15944891209318, 302.8483728969224)
	(167.6941475363812, 293.49471176813154)
	(171.54954125746426, 284.26799709118967)
	(175.68101052608512, 275.1621729901411)
	(180.12430579605842, 266.20374390809235)
	(184.83529183642293, 257.3837846449049)
	(189.84793253263857, 248.73105341569723)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
	(654.7354507711243, 505.65637933872836)
	(651.1193001884088, 514.9794571265294)
	(647.2240480714191, 524.1888046507509)
	(642.8542072753335, 533.1815805994368)
	(637.9815697789584, 541.9132742899939)
	(632.6606790365398, 550.3781221653927)
	(626.7208798733203, 558.4189671194029)
	(620.0152934684849, 565.8304944662141)
	(612.4392737502163, 572.3453972958222)
	(604.0771867734445, 577.8199865989703)
	(595.0997398904957, 582.2069537876623)
	(585.5607160304336, 585.1686768085771)
	(575.6686342957604, 586.5781989280817)
	(565.6744555498004, 586.6878248330709)
	(555.7474956548787, 585.5496241058512)
	(546.0505266687547, 583.1279678281365)
	(536.6561724097162, 579.709999172707)
	(527.5626985166795, 575.5537676580944)
	(518.718359060268, 570.8887134830009)
	(510.1302041908769, 565.7692287642276)
	(501.8449842239012, 560.1709968133682)
	(493.7573045455837, 554.290030745179)
	(485.85097387468926, 548.1683474636568)
	(478.27542325837607, 541.6432757624358)
	(471.080898663183, 534.6989336966992)
	(464.1297529576484, 527.5101996040589)
	(457.2715066319871, 520.2325312043203)
	(450.35124240983976, 513.0140640838072)
	(443.338588667242, 505.8850608234327)
	(436.38744296170734, 498.69632673079246)
	(429.65647521246115, 491.3017919898231)
	(423.3209527133545, 483.56702098418157)
	(417.43310865945557, 475.48504330085655)
	(411.82717567449913, 467.2043525179304)
	(406.4736396828698, 458.7589559456477)
	(401.5683425659604, 450.04668941843227)
	(397.3307819022647, 440.99243730711396)
	(394.01145782277723, 431.5649395319577)
	(391.6903910219544, 421.8413059220394)
	(390.34403079134336, 411.9376227296775)
	(390.0351703593804, 401.94557554667335)
	(390.52351034717947, 391.9592322768516)
	(391.5767783827494, 382.0156063123434)
	(393.147073327833, 372.1414125917481)
	(395.45304883494805, 362.41418900871065)
	(398.7103983148462, 352.965099051945)
	(403.1203120583491, 343.99890172946255)
	(408.84705224636673, 335.8154289779717)
	(415.97886429834114, 328.8297578487062)
	(424.4643077535628, 323.5840022657028)
	(433.9264990721405, 320.40134932804585)
	(443.82718220202764, 319.08178386281935)
	(453.8155357279715, 319.3516495545851)
	(463.68647963306, 320.92011793738334)
	(473.34267354058295, 323.5074565109236)
	(482.7633853006287, 326.85644408637586)
	(491.9801946179084, 330.734007352875)
	(501.0583061160864, 334.92736115394064)
	(510.00541859453307, 339.39213989143923)
	(518.7066410062527, 344.3170009441173)
	(527.0128534579533, 349.8796654478447)
	(534.7257332322308, 356.23632433697674)
	(541.7369274268265, 363.3623019989876)
	(548.1589818622987, 371.0253787096979)
	(553.987473358333, 379.1472681791789)
	(559.1510496188151, 387.7089857667068)
	(563.6574123104225, 396.63249947855275)
	(567.4389900423498, 405.88804904104705)
	(570.6905971207168, 415.34384738305437)
	(573.614331272323, 424.90669753795027)
	(576.414892267391, 434.50653389660255)
	(579.2976042705715, 444.08183002680033)
	(582.4673926937292, 453.5653690407555)
	(586.1271271453447, 462.86976969797433)
	(590.3083804902127, 471.95284138891805)
	(594.8006483127787, 480.8868133098835)
	(599.4075244501729, 489.76243679529034)
	(603.9380503181862, 498.6770685786857)
	(608.1976245621253, 507.7236755745248)
	(611.9792022940526, 516.9792251370192)
	(615.2308093724196, 526.4350234790265)
	(617.9845507233774, 536.0466017270784)
	(620.1897042224032, 545.7996714449944)
	(621.8830155774524, 555.6535145785773)
	(622.8325093538627, 565.6051407392794)
	(622.7917427263477, 575.5998375694651)
	(621.5043021585965, 585.5085473964473)
	(618.9370119597655, 595.1679804895552)
	(615.1853281188165, 604.4289146761474)
	(610.258452651031, 613.1249784276487)
	(604.286479154473, 621.1359438006382)
	(597.162614885055, 628.1370392382364)
	(589.0140949453707, 633.9199153776153)
	(580.1795577627742, 638.5939478352005)
	(570.8333675788296, 642.1278921890872)
	(561.1039119871367, 644.4155373832815)
	(551.1872427257334, 645.6788949865568)
	(541.1999850738381, 646.1481629708205)
	(531.2012035646898, 646.0510073785572)
	(521.2111583654766, 645.6090555803487)
	(511.22743956986585, 645.038653081958)
	(501.24916162138857, 644.3826853562316)
	(491.2957444014485, 643.426360870194)
	(481.38067098160536, 642.1272675119703)
	(471.5098063731588, 640.530050319941)
	(461.6993448850732, 638.593256612534)
	(451.9522556660779, 636.3618170247919)
	(442.28737663174854, 633.7954114204413)
	(432.70476866846315, 630.939068391536)
	(423.2258346273659, 627.7537687323533)
	(413.8477268782095, 624.2844509432182)
	(404.59432382496107, 620.4935597012548)
	(395.4598812130424, 616.4257557425615)
	(386.47065327807593, 612.0451044659268)
	(377.61802313035116, 607.3958023307251)
	(369.02076818877924, 602.2916143134186)
	(360.8316606427443, 596.557948882537)
	(353.1243138146988, 590.1890924138593)
	(345.78934308770704, 583.3932646268294)
	(338.81947586603405, 576.2248283427681)
	(332.2661641145981, 568.6723998614591)
	(326.1162726888257, 560.7892302389273)
	(320.42218570166, 552.5695925182375)
	(315.1650609288452, 544.0649957041929)
	(310.5611440011593, 535.1914197284782)
	(306.6783284993266, 525.9778823174114)
	(303.4978055087805, 516.5005052973484)
	(301.0821819467274, 506.79842868185756)
	(299.40113569030046, 496.94396344230415)
	(298.5104893434663, 486.98543559270365)
	(298.3691329249218, 476.9896154644325)
	(299.02476936644285, 467.0128590424812)
	(300.4264842396253, 457.11479877351366)
	(302.61271967962784, 447.3584724952839)
	(305.5239747591037, 437.79494827374094)
	(309.1885112240703, 428.492437841426)
	(313.3744522730537, 419.4115255298115)
	(318.02786005926384, 410.5621569748445)
	(323.1755138891348, 401.98971677822544)
	(328.7627147004782, 393.69823229472547)
	(334.81115305931047, 385.73572864975284)
	(341.13095286572184, 377.9861186672347)
	(347.6810582824302, 370.43090921237473)
	(354.4882077485986, 363.1056760679961)
	(361.512625624381, 355.98931292498656)
	(368.77869668223974, 349.1190483117122)
	(376.2480915910863, 342.4712508890696)
	(384.05327621322493, 336.22268138391655)
	(392.2006360073865, 330.42564772339017)
	(400.63842902248825, 325.0619571207641)
	(409.36732056825406, 320.18430161232016)
	(418.2597363260362, 315.6103245173829)
	(427.28544802252657, 311.3066517546565)
	(436.4547279358376, 307.3165852958598)
	(445.7395665389514, 303.60486830894894)
	(455.2044292903855, 300.3827725712476)
	(464.882849251333, 297.8798565252434)
	(474.731360524138, 296.15580503070163)
	(484.6626805234957, 294.9922097629415)
	(494.62878265580525, 294.17176307811997)
	(504.6145214594748, 293.652059872739)
	(514.6128058558443, 293.4770352928183)
	(524.6112609474023, 293.6033945381957)
	(534.599972698411, 294.0745230021241)
	(544.5693884555784, 294.84641699584256)
	(554.4840080962751, 296.1370932630396)
	(564.3105712009798, 297.9874252402948)
	(574.0263056763221, 300.3475166476437)
	(583.5937077418308, 303.254385855863)
	(593.0557014750653, 306.4896600430832)
	(602.415371600175, 310.0084163611484)
	(611.6486418719857, 313.84808360740305)
	(620.7614921329298, 317.96403197909166)
	(629.6464021920408, 322.54921475493677)
	(638.1612262301537, 327.7869789032914)
	(646.2328195201123, 333.6873949570873)
	(653.9580217926257, 340.0361208706506)
	(661.4601015827432, 346.6478621917379)
	(668.7591096503575, 353.48230087429965)
	(675.8184730157652, 360.5647943158357)
	(682.6608047068755, 367.85640373390106)
	(689.2479702819509, 375.3800713342676)
	(695.605050600222, 383.0984002145269)
	(701.550345062059, 391.1369947190685)
	(707.0313396914983, 399.5002338492652)
	(712.0681940688473, 408.13710977912416)
	(716.6082292955986, 417.0462708516749)
	(720.8385506307753, 426.1072148353561)
	(724.7936645183505, 435.2910127976975)
	(728.4299075953602, 444.60627236247404)
	(731.7835827678197, 454.02635376946967)
	(734.8105618813659, 463.5570264592863)
	(737.5487926955914, 473.1740510971263)
	(739.953866553059, 482.8803348460382)
	(742.0652175892236, 492.65414002513205)
	(743.6637819428371, 502.5237965467012)
	(744.7008815130207, 512.469121848486)
	(745.2178164981693, 522.4540257572638)
	(745.1683893667062, 532.4531571113101)
	(744.7741282561577, 542.4451980765471)
	(744.0789620544367, 552.4202577169091)
	(743.0401398898082, 562.3659690029126)
	(741.7021377760743, 572.275299011568)
	(740.0230928941912, 582.1331452651309)
	(738.0478426427917, 591.9353622246324)
	(735.5642848288905, 601.6202715392006)
	(732.5358814116778, 611.1499013126707)
	(729.0149220911992, 620.5076987730741)
	(724.9692100564739, 629.6519475125209)
	(720.4525237288285, 638.571873098761)
	(715.437388612452, 647.2225083726173)
	(710.126602484383, 655.6955169986115)
	(704.7071890085739, 664.0996801085361)
	(699.2160201647624, 672.456915847883)
	(693.4758121674047, 680.644411376057)
	(687.3169964864642, 688.5206107929456)
	(680.5858879426677, 695.9117256916225)
	(673.2862065068866, 702.7440151162964)
	(665.6105236725089, 709.1525222671728)
	(657.7179517228446, 715.292850637353)
	(649.6443720683857, 721.1922050460913)
	(641.3716778097386, 726.8099318263121)
	(632.9339182784065, 732.1754965652942)
	(624.3156501978708, 737.2471609633276)
	(615.6327112359352, 742.2076620452048)
	(606.9077215046325, 747.0934453665284)
	(598.0399542107215, 751.7138105142019)
	(589.0176112071798, 756.0258461356578)
	(579.8699320923569, 760.0637958244266)
	(570.525015627232, 763.6188013245962)
	(560.9928190253588, 766.6391156824125)
	(551.3615888275283, 769.3290467876002)
	(541.6542148241425, 771.7273713768052)
	(531.8693534181464, 773.7896060239082)
	(522.0273420205289, 775.5559249435721)
	(512.1297130171134, 776.9818508129683)
	(502.1941665062289, 778.108787548924)
	(492.2251044570164, 778.8924496784259)
	(482.23751573586304, 779.3752979091216)
	(472.23931443611025, 779.3365859469044)
	(462.25837968569, 778.731596372905)
	(452.32355373548586, 777.6069803559692)
	(442.4674085039593, 775.9213137068799)
	(432.67470900297815, 773.8966258401344)
	(422.9480213614637, 771.5778722091494)
	(413.3065442949238, 768.9249032214587)
	(403.74993490846094, 765.9827462046824)
	(394.2999450843669, 762.7125754448011)
	(384.9533243359255, 759.159302100179)
	(375.73428687184037, 755.2855864794788)
	(366.6366881882833, 751.1360360134961)
	(357.6871036968121, 746.6749529718707)
	(348.8765205372089, 741.9464547679469)
	(340.2337643394544, 736.916634713468)
	(331.7469915265152, 731.6289359608581)
	(323.4471575649857, 726.0513844653268)
	(315.3196376222506, 720.2265676907631)
	(307.3973877250688, 714.1245777660856)
	(299.6630628615779, 707.7869686125654)
	(292.1514819874979, 701.1860234343035)
	(284.84265234808623, 694.3620890721592)
	(277.7731104168431, 687.2897555565041)
	(270.9202991900365, 680.0079941510097)
	(264.32232007505513, 672.4938078296218)
	(257.95414602190374, 664.7846295267437)
	(251.8552842524798, 656.8599712002465)
	(245.99834218867636, 648.7555711275671)
	(240.42406787654656, 640.4535358128148)
	(235.10281760695966, 631.9877596260014)
	(230.07641007783246, 623.3430183444248)
	(225.31307424728823, 614.5512208807515)
	(220.8555248215512, 605.5998758649803)
	(216.66999610845923, 596.5187734941952)
	(212.79992043707114, 587.2982074176471)
	(209.2096784774734, 577.9657247067956)
	(205.94323879914486, 568.5144445658782)
	(202.96327718813018, 558.9695558984462)
	(200.3141148324622, 549.327032199353)
	(197.956878507803, 539.6095990101561)
	(195.93605692626554, 529.8161009318464)
	(194.2113901957768, 519.966705237412)
	(192.8273487584405, 510.06313245916704)
	(191.74245418810835, 500.12290737881494)
	(191.00097293908473, 490.1506192746932)
	(190.56038127365684, 480.1610772500982)
	(190.4645567924352, 470.16172016361196)
	(190.49733736018464, 460.16177389203733)
	(190.61585192412576, 450.16265999267614)
	(190.86295462259767, 440.1657134460346)
	(191.1957537825862, 430.17143662410433)
	(191.8295567835619, 420.19229013591456)
	(192.80718975018007, 410.240377844458)
	(194.08422076473664, 400.32300608251137)
	(195.70260473994136, 390.45501957142096)
	(197.6175306216882, 380.6408395371944)
	(199.86990689832393, 370.8979895648962)
	(202.41473051959696, 361.2279873098082)
	(205.2916927071588, 351.65096203858747)
	(208.45578635668426, 342.1655214977465)
	(211.9453196643554, 332.7943165715422)
	(215.71546943077638, 323.53305091205743)
	(219.80300084368693, 314.40680242635796)
	(224.16346179959805, 305.408388614537)
	(228.8319209387576, 296.5652096759278)
	(233.7644828947876, 287.8672269542433)
	(238.99437330652847, 279.3440485121688)
	(244.47843686086782, 270.9828214605476)
	(250.24791743807958, 262.81523807600604)
	(256.26058000385535, 254.82568491284889)
	(262.5455561989781, 247.04780610812304)
	(269.06170765020687, 239.4632928645823)
	(275.83593209905933, 232.10760067479953)
	(282.8283596357415, 224.95980185131233)
	(290.0635417719582, 218.05701517272865)
	(297.5030435663752, 211.3757814597335)
	(305.1689677686793, 204.95472776125143)
	(313.02447491828275, 198.7679613765134)
	(321.08912669718745, 192.85545631019238)
	(329.32783297478073, 187.1889944733544)
	(337.7575326717379, 181.80972988668623)
	(346.3450315310849, 176.68723691768088)
	(355.1045749717246, 171.86367773531273)
	(364.0050032364236, 167.30654622725388)
	(373.0578087504881, 163.05883663280366)
	(382.23399638603485, 159.08609811208063)
	(391.54225758002144, 155.43197742184805)
	(400.9558829235824, 152.0602228685239)
	(410.4807265680837, 149.0149514484262)
	(420.09247636770914, 146.25826200886377)
	(429.7941247400825, 143.8345575439823)
	(439.5638583350004, 141.70444572505644)
	(449.4017953393877, 139.91243010794622)
	(459.2887122957288, 138.41779169842715)
	(469.2218526666768, 137.2649487579938)
	(479.16918049548985, 136.23992726255017)
	(489.12474805279305, 135.30024695189385)
	(499.0917602014757, 134.48866280467772)
	(509.06518106131307, 133.76257684087986)
	(519.0472983880587, 133.1648029077854)
	(529.033990464271, 132.6526448763321)
	(539.0266268875044, 132.26895579248256)
	(549.0220019967409, 131.97096099400534)
	(559.0212549468092, 131.97432512046416)
	(569.0150061121342, 132.32255223001926)
	(578.9931622966669, 132.97175946493516)
	(588.9435535403727, 133.96475421388598)
	(598.8589421095368, 135.25709333319148)
	(608.7244185339422, 136.89070876950564)
	(618.5356307684849, 138.82078269698962)
	(628.2749920978061, 141.08819650377086)
	(637.9410543404562, 143.6479448503883)
	(647.513626981705, 146.53968783728672)
	(656.9941717516631, 149.71842056301526)
	(666.3599786560065, 153.22241621153034)
	(675.6154132319181, 157.00685826919454)
	(684.7353408471268, 161.10847316672135)
	(693.7270126144986, 165.48281994134314)
	(702.5629742312533, 170.1649248933384)
	(711.2533321037888, 175.11090820548742)
	(719.7684269136784, 180.35394977053875)
	(728.1211781544022, 185.85091416803863)
	(736.2798453553526, 191.63299631709157)
	(744.363626055567, 197.51963284322818)
	(752.3964912528606, 203.47525213901687)
	(760.3522462295018, 209.5337967457395)
	(768.2556188859642, 215.66021699963534)
	(775.9703399459374, 222.02167515351812)
	(783.4615050459158, 228.645780370008)
	(790.7492314135029, 235.49224772682575)
	(797.7969042977693, 242.5863742685953)
	(804.6272009160848, 249.8892585606147)
	(811.2019490408903, 257.4237798838062)
	(817.546291174559, 265.15258275150535)
	(823.6206570280417, 273.09603313231)
	(829.5924737071949, 281.1170932586642)
	(835.4951915711182, 289.1889112876577)
	(841.2937204018003, 297.3361232893028)
	(847.0220783920267, 305.53260053322117)
	(852.6446553576408, 313.8022213386598)
	(858.1960216961444, 322.1195920920884)
	(863.4939135578416, 330.600005566593)
	(868.4964704340599, 339.2585706425432)
	(873.3873501911206, 347.98091523571156)
	(878.2031781768776, 356.7447115184798)
	(882.9059877057975, 365.5698790825944)
	(887.5328742664907, 374.43488022352716)
	(891.8902556164606, 383.4347857034603)
	(895.9348917662364, 392.5801256583328)
	(899.7018720106505, 401.84268095992167)
	(903.1473665100344, 411.23016689221356)
	(906.3082139580683, 420.71668966333755)
	(909.1401777073879, 430.307117484702)
	(911.8486195345765, 439.9333495029288)
	(914.47438032102, 449.58227196953817)
	(916.975880165894, 459.2643429528606)
	(919.3942316368637, 468.9673270627682)
	(921.6876402359983, 478.7007887798253)
	(923.8974713289055, 488.4533766935579)
	(925.981735022183, 498.23375730255697)
	(927.9820304749018, 508.03146839117835)
	(929.6860545966343, 517.8844563983439)
	(931.0493406481819, 527.7909076103531)
	(932.1134036867664, 537.7333841995493)
	(932.8339869718275, 547.7072041399508)
	(933.426253447671, 557.6896497532055)
	(933.9329015109086, 567.6766228789468)
	(934.3110773664607, 577.6694694714986)
	(934.6035574386863, 587.6650074701065)
	(934.7674689287114, 597.663664031037)
	(934.8456466358814, 607.6631746550808)
	(934.7952184545668, 617.6630475041989)
	(934.6590578795174, 627.6619366811058)
	(934.2216540981623, 637.6516187986134)
	(933.4399512034621, 647.6208346684137)
	(932.3582288119917, 657.5614054540674)
	(930.934248151065, 667.4593145035369)
	(929.21272464655, 677.3092600719245)
	(927.15241305799, 687.0945265799103)
	(924.9663884670827, 696.8526665916104)
	(922.6968217506408, 706.5915264526968)
	(920.1349367048647, 716.2570226059746)
	(917.2410776935566, 725.8289557700189)
	(914.06024929394, 735.3087976236042)
	(910.554183343223, 744.6738297123629)
	(906.7676953889102, 753.9284274804263)
	(902.6640645574005, 763.047448177461)
	(898.2877302074583, 772.0381527401919)
	(893.6036721086579, 780.8730791236612)
	(888.8062918279753, 789.6471968823037)
	(883.9339500319838, 798.3796999540062)
	(878.9496154020967, 807.0489795259955)
	(873.8912284076416, 815.6750473143096)
	(868.5754801958408, 824.1442793825397)
	(862.9704993127372, 832.4256146477192)
	(857.1188246030299, 840.5338187625998)
	(850.9906573939954, 848.4358369309145)
	(844.6274939936872, 856.1491515503096)
	(838.0017329560529, 863.638852154902)
	(831.2800751980744, 871.042858974497)
	(824.4953088347022, 878.3888286088418)
	(817.6165044617447, 885.6470687811279)
	(810.6758498960855, 892.8459324883013)
	(803.6430592354586, 899.955071361878)
	(796.5497052106398, 907.0035217697938)
	(789.3661593355321, 913.960293194832)
	(782.1233647493534, 920.855092035747)
	(774.6764951011735, 927.5281125901745)
	(767.0034902776374, 933.9407034435078)
	(759.141161145699, 940.1187979311205)
	(751.0699901444352, 946.0224004874092)
};
\addplot+ [no marks, black!66, ultra thick,dotted]coordinates {
	(692.9477437558559, 496.2728861872463)
	(702.8742568839244, 497.4814645225415)
	(712.8321230906323, 498.39029425692604)
	(722.8228602995313, 498.77849249123506)
	(732.8131227547375, 498.4164735001395)
	(742.7163934759858, 497.06708264982626)
	(752.3711446902544, 494.4930172579982)
	(761.5153947125469, 490.47462566617287)
	(769.7592907941645, 484.84430403535714)
	(776.5611109073595, 477.54663691386463)
	(781.2201179594059, 468.7367869862168)
	(783.1460335673734, 458.9587170575611)
	(782.1758325132569, 449.0401227835077)
	(778.3916405338757, 439.8205949473395)
	(772.2541342428628, 431.9560085757523)
	(764.4845887394579, 425.68731597350575)
	(755.6572209126673, 421.0137352578239)
	(746.1960198468742, 417.8003712816359)
	(736.3942511318443, 415.8456445226474)
	(726.4402862399635, 414.92099074689304)
	(716.442837324941, 414.7923710053517)
	(706.453175523686, 415.2302385347979)
	(696.4839959534295, 416.0124042271185)
	(686.5255168386944, 416.9227303892087)
	(676.5597819652089, 417.74762608301353)
	(666.5840793666189, 418.4443022376828)
	(656.6148997963624, 419.2264679300034)
	(646.6564206816272, 420.1367940920936)
	(636.7062954009954, 421.13245034502097)
	(626.7912528625516, 422.4274415950481)
	(616.9582068174623, 424.2376165372992)
	(607.2899943795325, 426.7796767114244)
	(597.8536923322011, 430.0844810199922)
	(588.6931109012626, 434.0869989176356)
	(579.8792831026686, 438.80737680326405)
	(571.4454672862349, 444.1746062979184)
	(563.5862856430521, 450.3494658545965)
	(556.5611350308791, 457.45490690544716)
	(550.7071265096578, 465.54782749624235)
	(546.4453292739161, 474.575530891479)
	(544.2710395244034, 484.3117091126056)
	(544.3660404415467, 494.2943600178854)
	(546.364923630641, 504.0805362605149)
	(549.8941514645827, 513.4285084762929)
	(554.6117383972097, 522.2398647951777)
	(560.2214997706408, 530.5143423621892)
	(566.4736312315599, 538.3166740676336)
	(573.1582902940056, 545.7530982147397)
	(580.0958241400114, 552.9549694028259)
	(587.1255329600743, 560.0671556985532)
	(594.0938769851545, 567.239219977573)
	(600.8425366135704, 574.61761167879)
	(607.1965670507084, 582.337185828335)
	(612.9529999874243, 590.5103052768019)
	(617.8706693196887, 599.2115784585696)
	(621.6629053539285, 608.4559810629263)
	(623.9963116198518, 618.1678292214181)
	(624.5015621096594, 628.1381384550122)
	(623.0945627292474, 638.0267749737122)
	(620.1336447130418, 647.5699923636774)
	(615.750138529204, 656.5449382126342)
	(609.994573047237, 664.7127714402178)
	(603.0605176485568, 671.9019059627792)
	(595.0695891390874, 677.90066376814)
	(586.3632302893442, 682.8093236896198)
	(577.191600561989, 686.7864595708926)
	(567.673113069917, 689.8350695014199)
	(557.887132484008, 691.877368609295)
	(547.9490247818287, 692.9402147623798)
	(537.9522322295196, 692.9634599750061)
	(527.9839185812732, 692.1899931970626)
	(518.0744457169479, 690.8530495078982)
	(508.24914905485826, 689.0012737794891)
	(498.59178212598897, 686.4183170096235)
	(489.16955171901793, 683.0736044652712)
	(480.0259924346209, 679.0323515300383)
	(471.32940404949176, 674.1064021692673)
	(463.3178027422646, 668.1352818267467)
	(456.31594869518483, 661.0121631727552)
	(450.74805141783304, 652.7259780324268)
	(446.86136720769065, 643.5249745379119)
	(444.4845720257152, 633.8197760178525)
	(443.3913009122961, 623.8849692800339)
	(443.3374461761258, 613.8882947659166)
	(444.08038689657405, 603.9176595337813)
	(445.5686886159781, 594.0322480772038)
	(447.840240208562, 584.2954323138945)
	(450.8350960131447, 574.7577575247453)
	(454.75903015743495, 565.5654581673203)
	(459.79809410877704, 556.9371403622606)
	(466.09471492825196, 549.1836027366858)
	(473.7072656489869, 542.7251651705881)
	(482.5457165415995, 538.0988828524355)
	(492.2423616839862, 535.754575865071)
	(502.2180655506612, 535.8322587639509)
	(511.87702573614547, 538.3272919107462)
	(520.72266259655, 542.9551480888049)
	(528.5268647866639, 549.1888634842388)
	(535.2443916658234, 556.5858132798368)
	(540.9432572403244, 564.7966937325659)
	(545.7580258370815, 573.5576528714671)
	(549.6806444019604, 582.750513701465)
	(552.4245502709131, 592.358375806697)
	(553.6667937388029, 602.2690574493458)
	(553.0634964482865, 612.2339145306188)
	(550.5687942460604, 621.905586587593)
	(546.568051340706, 631.0616823634182)
	(541.4078216011807, 639.6213351414553)
	(535.2214022143763, 647.4678788915021)
	(528.0640456498879, 654.4441152445809)
	(520.0942223219954, 660.4708846754623)
	(511.4051467601499, 665.410074135868)
	(502.2475334884998, 669.4193784197446)
	(492.7982050871243, 672.6867505456826)
	(483.17804660865636, 675.4139508914506)
	(473.46901113749834, 677.8078921384442)
	(463.6927911177369, 679.9080333246534)
	(453.82130787504684, 681.4952782445346)
	(443.87479978177475, 682.5209719742942)
	(433.88930962492793, 683.026456072871)
	(423.8954850339426, 682.781769092365)
	(413.9514817796886, 681.7414195713933)
	(404.1149220414578, 679.9585863795241)
	(394.45028090183064, 677.3972899326786)
	(384.945292156546, 674.2924131510966)
	(375.61608789246037, 670.6963770493085)
	(366.50464187402866, 666.5773210494461)
	(357.6212960729612, 661.9891084099695)
	(349.01123695598534, 656.9046268357108)
	(340.6788939708399, 651.3785442970313)
	(332.78554609719924, 645.2440955834544)
	(325.40499987802195, 638.4992408516617)
	(318.4176350251601, 631.3464928979179)
	(311.68072520471696, 623.9566099120053)
	(305.1699455294236, 616.3674848704354)
	(299.0644378787908, 608.4498902752025)
	(293.4166177124935, 600.1983935475802)
	(288.207353732035, 591.66439702612)
	(283.65336017068506, 582.7650968111031)
	(279.82236651957714, 573.5298915891511)
	(276.52026564331317, 564.0916078108485)
	(273.71519075576504, 554.4948853119092)
	(271.4579396271213, 544.7537412200159)
	(269.7119847080059, 534.9090894096767)
	(268.526300423736, 524.9803823611817)
	(267.86013080617005, 515.0043237262782)
	(267.7600472685458, 505.00557109596014)
	(268.00486517704525, 495.00875216862426)
	(268.550808441757, 485.02441359120644)
	(269.44080806504104, 475.06428180769996)
	(270.6304981597794, 465.1360539519708)
	(272.336213159694, 455.2843503335368)
	(274.5973943360998, 445.54411776114597)
	(277.36323350476505, 435.9360138098205)
	(280.6691421495652, 426.49906308890263)
	(284.46236868081144, 417.2482814825167)
	(288.77387566034366, 408.22630950061375)
	(293.54959246719744, 399.4423436066036)
	(298.8156662645586, 390.9421355128248)
	(304.37206782254486, 382.62812768262216)
	(310.17617257962866, 374.4858037609402)
	(316.25797221791254, 366.54804352054293)
	(322.5758687894024, 358.79760780448464)
	(329.2887376086847, 351.3879573362435)
	(336.41119644823857, 344.36972031006263)
	(343.88926959149694, 337.73315870705795)
	(351.7319884167832, 331.5301890711259)
	(359.78441759420696, 325.60104842371015)
	(368.0114088162082, 319.9175911739448)
	(376.4299859232399, 314.5209362871447)
	(385.00689192022196, 309.38072671984804)
	(393.7564592327344, 304.53909514381127)
	(402.64746106628604, 299.9635998402864)
	(411.764107818331, 295.85844699966924)
	(421.09954128552306, 292.27588466853996)
	(430.60818964628, 289.1853937370094)
	(440.27755943003626, 286.63816801835446)
	(450.0656638900461, 284.598918419523)
	(459.9545221627495, 283.11717858433633)
	(469.9062295364387, 282.15330712254314)
	(479.89753057823043, 281.75459122232377)
	(489.8950512561963, 281.87750639650636)
	(499.87053682223984, 282.56653368076445)
	(509.7955389432817, 283.77478065208834)
	(519.6371379826203, 285.54339571073876)
	(529.3721480239285, 287.8226735222455)
	(538.9633741826922, 290.6499428140255)
	(548.3931673906402, 293.97327365848497)
	(557.6204977585876, 297.8257332828748)
	(566.7099904415442, 301.9943598241642)
	(575.6692234418031, 306.434766891525)
	(584.4704854063526, 311.1817777726623)
	(593.124205423646, 316.19158822207936)
	(601.6004807743221, 321.49715894102985)
	(609.9125480789578, 327.0554507649631)
	(617.922624555062, 333.0391120766817)
	(625.5816874327718, 339.4674731984674)
	(632.894337579905, 346.2858803197846)
	(639.8097424382065, 353.50822388143933)
	(646.4723307360857, 360.9651831576608)
	(652.9068055076752, 368.6191105998681)
	(659.0738378349274, 376.4908344738926)
	(665.0005108185605, 384.5443814081242)
	(670.6462323690603, 392.79799592835025)
	(676.0403525490838, 401.2175290721925)
	(681.1411856186356, 409.8185654324708)
	(685.9802260303636, 418.56892306918843)
	(690.5148684820865, 427.4814615577053)
	(694.7786202890757, 436.52610037886296)
	(698.7281345155441, 445.7129203863076)
	(702.3987914058878, 455.0140681042061)
	(705.5790364126731, 464.49307488462443)
	(708.2175599004655, 474.1379317877186)
	(710.349252454025, 483.9063203295149)
	(711.7422365412631, 493.8056130823592)
	(712.3421224381198, 503.7858768442619)
	(712.1919496081553, 513.7815684058775)
	(711.245678693622, 523.7349647710739)
	(709.7370363668795, 533.6197545617956)
	(707.7150996742375, 543.4114500154618)
	(705.1415726454092, 553.0738529002874)
	(702.0679020613505, 562.5879517534153)
	(698.4599509069112, 571.9136023657843)
	(694.370926767386, 581.0374945962295)
	(689.7712556325914, 589.9160134101157)
	(684.7152761207603, 598.541707528408)
	(679.1783272682295, 606.8680073237105)
	(673.2152355677273, 614.8934085733553)
	(666.8065449922531, 622.568938260916)
	(660.1365844677555, 630.0193040959542)
	(653.2455146799554, 637.2648701922966)
	(646.1082637987499, 644.2688672177809)
	(638.7635933353603, 651.0542107360567)
	(631.1888587374907, 657.5825888076837)
	(623.421260465752, 663.8793727459872)
	(615.3366129103337, 669.7618893631388)
	(606.9309461358054, 675.177592175553)
	(598.2551094363174, 680.1470373568802)
	(589.3108646453016, 684.6175581313743)
	(580.1465270518806, 688.6151129240203)
	(570.7695694050752, 692.0875380372249)
	(561.2252011233883, 695.065886900257)
	(551.5265174230702, 697.4991163094957)
	(541.7491378051112, 699.5965366966813)
	(531.9135440676189, 701.3982488567663)
	(522.021108588222, 702.8597702422514)
	(512.0896802930401, 704.0224408295024)
	(502.1121045522723, 704.6654884044436)
	(492.1131468233861, 704.742398824699)
	(482.1169221268945, 704.47441320659)
	(472.1338756270841, 703.9053319650984)
	(462.1950683768724, 702.8164617756183)
	(452.33292306872886, 701.1662615459926)
	(442.53300351954147, 699.1768140589459)
	(432.7980375598872, 696.8930652458828)
	(423.19636944867085, 694.1049660137085)
	(413.76710575916366, 690.7771954160658)
	(404.5251400794536, 686.9625397013964)
	(395.5131845630041, 682.6301352135479)
	(386.74031033586454, 677.8340737417577)
	(378.2523295854879, 672.5483142260368)
	(370.0523836089427, 666.8276137594737)
	(362.18884238909226, 660.6510621033708)
	(354.54256003562045, 654.2066311242036)
	(347.0943811792555, 647.5350718911311)
	(339.88030981243753, 640.6102254098928)
	(332.8785984593169, 633.4715204149811)
	(326.12686553747807, 626.0951780268854)
	(319.6008622864634, 618.5191399828585)
	(313.33966444668727, 610.7221068236724)
	(307.3166232409375, 602.7403748367766)
	(301.5721085440614, 594.555212934185)
	(296.07718285291304, 586.2011203727182)
	(290.87334158380236, 577.6620126605409)
	(285.92947935666473, 568.9704479477933)
	(281.2880438358074, 560.1130555109648)
	(276.9158916667659, 551.1203164239269)
	(272.8562454915944, 541.981629570408)
	(268.9143904944773, 532.7913205885673)
	(265.0515470982249, 523.5677223010066)
	(261.4686250965844, 514.2324268687797)
	(258.20959844167044, 504.7785879799038)
	(255.23712317700097, 495.2313652592523)
	(252.5955236347033, 485.58676696111706)
	(250.2459087802423, 475.86748813434747)
	(248.40658457853112, 466.0398528985749)
	(247.12670789636542, 456.1228479799896)
	(246.36587300217025, 446.15356224277787)
	(246.1708832671598, 436.1562100993333)
	(246.49754301410246, 426.1632715297169)
	(247.38974814828137, 416.20390202781863)
	(248.62496197895084, 406.28066811609483)
	(250.1585781639079, 396.3997221960914)
	(252.03215281569163, 386.57699128771077)
	(254.20077535214546, 376.8157338292077)
	(256.7048863886926, 367.13452768581294)
	(259.49945865912883, 357.53372372457585)
	(262.6236483933637, 348.0344730710367)
	(266.03249968434835, 338.63421755574626)
	(269.7637208519409, 329.356593233067)
	(273.7726150934404, 320.196143580497)
	(278.0952853408884, 311.17889087215565)
	(282.6874805590504, 302.29650302005825)
	(287.73619683034184, 293.66655563560715)
	(293.2661343138336, 285.3355975691259)
	(299.22246780253874, 277.3051791978499)
	(305.6246945439775, 269.62425714200253)
	(312.4181453681402, 262.28841678481905)
	(319.6168838392221, 255.34844305995804)
	(327.16704389508425, 248.7940086085913)
	(335.07708895855393, 242.6771255812091)
	(343.2945936405745, 236.9816761127854)
	(351.8223210485116, 231.76028394855234)
	(360.60990697962245, 226.99123149028136)
	(369.6543815213386, 222.72713121694767)
	(378.84104935610054, 218.77726304598133)
	(388.1420556449748, 215.10624780614415)
	(397.56466211181123, 211.75799276128924)
	(407.083357216425, 208.69539347600914)
	(416.7025515563523, 205.96273456480714)
	(426.3991834316406, 203.52134128392441)
	(436.17479389394254, 201.4156906567793)
	(446.00886739397964, 199.60569914501355)
	(455.90006900176957, 198.13585043568523)
	(465.8305149958975, 196.9648195930066)
	(475.79600003969057, 196.136911194572)
	(485.7714915701947, 195.43721931606996)
	(495.7524320218521, 194.82309215111718)
	(505.74678421069194, 194.5100502973204)
	(515.746549797993, 194.54187282536452)
	(525.7402520657581, 194.87501822914882)
	(535.7170816935218, 195.55265755271225)
	(545.668398266711, 196.53059892977245)
	(555.5806266250803, 197.85122508648826)
	(565.4479987416441, 199.46987835079537)
	(575.2542303090622, 201.4279761319172)
	(584.9964497764138, 203.68058145170858)
	(594.6557316959081, 206.26797343476602)
	(604.2321129848816, 209.1451234630049)
	(613.7041060916889, 212.35100416241613)
	(623.0746562477485, 215.84068332382418)
	(632.3198035340331, 219.65166431684486)
	(641.4453891961466, 223.7392989874367)
	(650.4250810092709, 228.13946482699015)
	(659.2675918389416, 232.8079841965499)
	(667.9443271233822, 237.77895887743537)
	(676.4668349613271, 243.00886624076068)
	(684.8043778708623, 248.52988994166236)
	(692.9712909566651, 254.29934412084947)
	(700.9348221827843, 260.3473599016564)
	(708.7120337934688, 266.632266459389)
	(716.2682959780255, 273.182016551759)
	(723.6233268648052, 279.956128414676)
	(730.7407634896446, 286.98025970371526)
	(737.6428975180016, 294.2152867756336)
	(744.2917846915238, 301.68446503217774)
	(750.7121971181589, 309.35019233940096)
	(756.8647677084572, 317.23322472584067)
	(762.7766455593946, 325.2976386011569)
	(768.4072051555563, 333.5616039391973)
	(773.9311220726, 341.89745074042855)
	(779.3832660049799, 350.28019796403476)
	(784.7272511144104, 358.7325244573848)
	(789.9984745059353, 367.2302022831735)
	(795.1600726220593, 375.79512521847334)
	(800.2479537159337, 384.403829560525)
	(805.2247934470671, 393.0774139574518)
	(810.1269947193992, 401.79318972096297)
	(814.7640470969748, 410.652242499021)
	(819.0930615157463, 419.6664512072954)
	(823.1482264589217, 428.80651182856246)
	(826.885975162023, 438.0815082763638)
	(830.3423174608992, 447.4644059519113)
	(833.4731908344855, 456.96145583031193)
	(836.3162760867292, 466.5480056333053)
	(838.8271989542066, 476.2274472921946)
	(841.0451538461093, 485.97761380227433)
	(842.925640072783, 495.7990238856357)
	(844.5092019646822, 505.6720883851374)
	(845.7513982500311, 515.5944506473675)
	(846.6939538590135, 525.5491811711321)
	(847.2926725337015, 535.5310577693897)
	(847.762978623457, 545.5199922562074)
	(848.1476173914323, 555.5124082549752)
	(848.2309421788998, 565.5113145879992)
	(847.969369245716, 575.5077091417814)
	(847.4066922972229, 585.491118655992)
	(846.500000045703, 595.4497447477426)
	(845.293671216893, 605.375964654312)
	(843.7456461819398, 615.2552329959161)
	(841.9007033522112, 625.0828093416806)
	(839.7178104074522, 634.8414620594476)
	(837.2419584407285, 644.529352847213)
	(834.4333137998628, 654.1266357833154)
	(831.3368923674827, 663.6343823717502)
	(827.9142255130824, 673.0302152820383)
	(824.2101659131877, 682.3181113493522)
	(820.1877706119446, 691.473255286768)
	(815.8915417656974, 700.5025126525468)
	(811.2862163746897, 709.378733837105)
	(806.4157602248486, 718.111644449797)
	(801.2467375381165, 726.671873940781)
	(795.8223941197627, 735.0719673543424)
	(790.1112610481727, 743.2804558578886)
	(784.1556835445045, 751.3126515399297)
	(777.9262909643305, 759.1351187054942)
	(771.5966965522753, 766.8769682635058)
	(765.2010753818969, 774.5641234147481)
	(758.5770693565851, 782.0546250704072)
	(751.698290796786, 789.3126365060216)
	(744.6043060908344, 796.3596537380513)
	(737.2710973476333, 803.1582104968716)
	(729.8509259933539, 809.8620196434036)
	(722.373687777873, 816.5018414138439)
	(714.8115376611905, 823.0450734602226)
	(707.1937052390438, 829.5231097106887)
	(699.4930506366255, 835.9027585015122)
	(691.7381238665873, 842.2160330294894)
	(683.7969074645958, 848.2923932009685)
	(675.6504004037643, 854.0915954893946)
	(667.3332949630736, 859.6423457058279)
	(658.8292291146324, 864.9032570831123)
	(650.2580511874554, 870.0544616937516)
	(641.6431813084143, 875.1318962271998)
	(632.9635661213224, 880.0982107766426)
	(624.2418501391157, 884.9898357418238)
	(615.4577853654641, 889.7689785574642)
	(606.633230295804, 894.4725465963891)
	(597.7487515961928, 899.0623219978831)
	(588.8254117021261, 903.5756721515074)
	(579.7706186242506, 907.8178170327736)
	(570.5743950318065, 911.74538576063)
	(561.3282516224176, 915.5544318423965)
	(552.0499606396353, 919.2839949418874)
	(542.6640167808359, 922.7320565359232)
	(533.1642079536002, 925.854548604806)
	(523.57515317749, 928.6891736906957)
	(513.8934996778542, 931.1915545544433)
	(504.1413798660796, 933.400905149888)
	(494.31831428716583, 935.2727243469851)
	(484.4438563147845, 936.8475737456483)
	(474.520401815889, 938.0810141708869)
	(464.5648434674916, 939.0147854750346)
	(454.5824424528624, 939.6046960253664)
	(444.58736020503125, 939.8934896123556)
	(434.5877012517925, 939.8374066989669)
	(424.58940677064555, 939.652724625488)
	(414.59324691740585, 939.382331092389)
	(404.601207499065, 938.9833971851808)
	(394.61313927895355, 938.498817259203)
};
\addplot+ [no marks, black!50, ultra thick,dotted]coordinates {
	(488.8056024985082, 698.7317230740794)
	(495.56311067876504, 706.1027750795954)
	(502.53929334182146, 713.2664296168037)
	(509.87888723915796, 720.0558249704843)
	(517.7057934961732, 726.2748232915735)
	(526.1084286542253, 731.6869715753801)
	(535.1183049557573, 736.0069441079225)
	(544.6791260193837, 738.8975288316012)
	(554.6035932254533, 739.9779430792819)
	(564.516075596374, 738.85393439846)
	(573.7832222055556, 735.1879016404741)
	(581.6028828326585, 729.009494876944)
	(587.3131375715427, 720.8417048896989)
	(590.6112731905204, 711.4266635351851)
	(591.6845219559084, 701.5014188853776)
	(590.8439759028279, 691.548617179923)
	(588.43233549723, 681.8520185904733)
	(584.7777284863445, 672.5493590653037)
	(579.9920423789174, 663.7779713682511)
	(574.1034363650849, 655.7020846764319)
	(567.4052966006601, 648.2810789918872)
	(560.0066277359349, 641.5613077401713)
	(551.8294436447514, 635.8190351944169)
	(542.9717663648363, 631.1890049731206)
	(533.6785996288615, 627.5047881375925)
	(524.1200351697416, 624.5723193266333)
	(514.4097755146695, 622.1857049237874)
	(504.62243388451884, 620.1352736791507)
	(494.80935179063397, 618.2108465387593)
	(485.0133100376563, 616.2023917973771)
	(475.28279267115363, 613.8997622881013)
	(465.63693183664066, 611.2627766538078)
	(456.0256049722127, 608.501907967122)
	(446.4384786627182, 605.6587875686761)
	(436.88853358586925, 602.6925527450037)
	(427.3136836338905, 599.8083591191605)
	(417.65680707025774, 597.214172173014)
	(407.9156607974787, 594.9544390545716)
	(398.1460793177289, 592.8201293979074)
	(388.3953352348657, 590.6021766696531)
	(378.71640555825275, 588.0915211393228)
	(369.1825252512007, 585.0797684706592)
	(359.90268256005083, 581.362118500406)
	(350.947254310851, 576.9162403284549)
	(342.2571590574902, 571.9697956088293)
	(333.74234263883284, 566.7263019423102)
	(325.29550899624394, 561.3736389214926)
	(316.8032493172104, 556.0936910033664)
	(308.24363197650234, 550.9232992405842)
	(299.6401575430896, 545.8265794966828)
	(290.97168904703733, 540.840834423682)
	(282.3464443825557, 535.7810440177369)
	(273.87807730926625, 530.463917915337)
	(265.69935217826566, 524.7129194735064)
	(257.97603067726317, 518.3657384719936)
	(250.9207397452322, 511.2862966500952)
	(244.80583447751908, 503.3838940269861)
	(239.97283142909276, 494.6427922091744)
	(236.83334445051034, 485.1661912477403)
	(235.55892442872926, 475.25959581522505)
	(235.87431869091714, 465.27257623427874)
	(237.4877669464886, 455.4088846651026)
	(240.119095880619, 445.7645853274513)
	(243.5109924705533, 436.35923762682967)
	(247.4305297813961, 427.1601997344353)
	(251.6652220992387, 418.10129773433243)
	(256.1707393814601, 409.1746306689379)
	(260.9817022396928, 400.4081626885613)
	(266.05438351861636, 391.79114606334497)
	(271.42152533848343, 383.3537226912664)
	(277.0401860449444, 375.0823429549427)
	(283.08200631434426, 367.11604295565394)
	(289.70322124690347, 359.6263223673631)
	(296.90120035853454, 352.68696904339106)
	(304.4813987045665, 346.1657986030782)
	(312.2824232458728, 339.90957445586287)
	(320.26799469716906, 333.89162468263964)
	(328.55575620223294, 328.2989028871647)
	(337.2383006721027, 323.34412507150574)
	(346.28934618788554, 319.09628998553245)
	(355.5673593849016, 315.36754462109786)
	(364.9689762018312, 311.96079753599037)
	(374.4138014853445, 308.67518110008206)
	(383.8862756981499, 305.47072221253194)
	(393.45047985152473, 302.55334842959587)
	(403.11015003781966, 299.9674063640677)
	(412.84281584251414, 297.6738747617288)
	(422.64934121605233, 295.71724894864803)
	(432.5098230409775, 294.05713779058766)
	(442.44249747809374, 292.91367534142034)
	(452.42496699173375, 292.3345611160348)
	(462.4230768529273, 292.27688053089923)
	(472.4093803414787, 292.78561770404514)
	(482.3545867919052, 293.8144016973076)
	(492.1932133036237, 295.5857938155927)
	(501.8608266817263, 298.13584860283345)
	(511.36941995456226, 301.2296690321044)
	(520.7028000808172, 304.81485288585986)
	(529.8190303781087, 308.9233095356909)
	(538.7077062390308, 313.501187787224)
	(547.323672758873, 318.57565246891744)
	(555.7599850833031, 323.94454051384184)
	(564.1267070198569, 329.4215802285412)
	(572.4460095842212, 334.9700511275208)
	(580.6934197231308, 340.6251573157911)
	(588.8918903924097, 346.3506619362797)
	(596.9136402726252, 352.32030176930635)
	(604.61237085912, 358.69957094398217)
	(611.8100136011067, 365.6371743221338)
	(618.4329623710372, 373.12730632612903)
	(624.6216566377125, 380.98129474924343)
	(630.5361409270254, 389.0444951104978)
	(636.2046247144818, 397.28181035444334)
	(641.5859581381505, 405.7101895021542)
	(646.7105586823707, 414.29643082994)
	(651.5362676758559, 423.0547901046249)
	(656.0955835820541, 431.95409959156166)
	(660.1841473782142, 441.07819811860134)
	(663.749723578559, 450.420132459857)
	(666.9911848052006, 459.88000844162536)
	(669.9459216823445, 469.43273584607084)
	(672.5696025399509, 479.0822240828475)
	(675.0690153135656, 488.7648340505725)
	(677.4852752072911, 498.46833922139797)
	(679.7765856625017, 508.20229506667704)
	(681.9843144906902, 517.9553590926869)
	(683.8970115261438, 527.7699737528436)
	(685.4701815573243, 537.645269218158)
	(686.7449603072314, 547.5629307376687)
	(687.5006704631746, 557.5326062592994)
	(687.6905211073638, 567.5300573149284)
	(687.3587246072852, 577.5228266472473)
	(686.4614000506217, 587.4817362018522)
	(685.0460240779357, 597.3793237211592)
	(683.0721451621571, 607.1818169194552)
	(680.5899422776777, 616.8670735854749)
	(677.3889245807309, 626.3375480919423)
	(673.4429197726719, 635.5242000338184)
	(668.8198176553045, 644.3877957198933)
	(663.3427195795045, 652.7482396861734)
	(657.0243306957376, 660.4951334886791)
	(650.1077647692719, 667.7150118554697)
	(642.6703579941934, 674.3949356675973)
	(634.7231959182081, 680.4619071348469)
	(626.4443591224828, 686.0695744026634)
	(617.9765782915231, 691.3886920243273)
	(609.352830242445, 696.4499211697839)
	(600.5591700679154, 701.2109993259535)
	(591.6265253260212, 705.7046536063701)
	(582.5437099567364, 709.8878090471522)
	(573.3394730992217, 713.7951220302086)
	(563.9448941331125, 717.2167318700267)
	(554.3215910464281, 719.9238409139376)
	(544.5117573375315, 721.8558581111159)
	(534.6072766251976, 723.229296386322)
	(524.6607620366008, 724.2603987154284)
	(514.6882527507803, 724.9912402995076)
	(504.6959087832586, 725.3777458091662)
	(494.6970181911644, 725.4629385560769)
	(484.70057494567584, 725.2032331191131)
	(474.7170604883277, 724.6424212462741)
	(464.7773547129692, 723.5617839594372)
	(454.94810035471335, 721.7391044937825)
	(445.2939177676325, 719.1386648344744)
	(435.8015890268436, 715.9952962665861)
	(426.4870336598924, 712.3614847466531)
	(417.3923541959358, 708.2055400496341)
	(408.4459078827183, 703.7381669021369)
	(399.638650849432, 699.0034763709167)
	(390.9994325540122, 693.9675820393858)
	(382.51637888351326, 688.6739187236628)
	(374.32176498576405, 682.9455829345164)
	(366.4639802993968, 676.7617094963318)
	(358.82370390019855, 670.3101592161188)
	(351.3817424698001, 663.6316653031727)
	(344.174124350705, 656.7001023103437)
	(337.1790653507736, 649.5548786984283)
	(330.434206020006, 642.172250637743)
	(323.9152622677967, 634.5901372626787)
	(317.6613296568983, 626.7872755201765)
	(311.64572561363866, 618.7999368600522)
	(305.90883744234395, 610.6094278047907)
	(300.4216955182376, 602.2502206425347)
	(295.3784925443965, 593.6170502161481)
	(290.8319083988493, 584.711229451937)
	(286.7563973576865, 575.5812931104415)
	(283.20418490930655, 566.2342691135552)
	(280.1446040413197, 556.7156298852491)
	(277.8077536516554, 546.9957774208266)
	(276.2525656970142, 537.119193078447)
	(275.2591695475096, 527.1694074040244)
	(274.7861068461421, 517.1823287757682)
	(274.8794633018184, 507.18351107321047)
	(275.3176192579927, 497.19329867144785)
	(276.0566027962435, 487.2213894155937)
	(277.1391100428886, 477.28033803582383)
	(278.52063451518273, 467.37698198803633)
	(280.2429722775097, 457.52660752273175)
	(282.2612681511037, 447.7331631519586)
	(284.6162435893806, 438.0146028079892)
	(287.2628820420842, 428.3719695692174)
	(290.40852641486975, 418.8814243095202)
	(294.25642256641993, 409.6548270558899)
	(298.82790862593254, 400.7628619719458)
	(303.89617706681935, 392.143249110111)
	(309.25899796722575, 383.70307870517087)
	(314.8734227406174, 375.42882312894403)
	(320.7701947581363, 367.3526604109406)
	(326.9073288616704, 359.458317127802)
	(333.4472037019561, 351.89554217942515)
	(340.4056029266488, 344.7146124968149)
	(347.7283402292005, 337.90703978370965)
	(355.4256441221197, 331.5245180519138)
	(363.3389292722996, 325.41090679454675)
	(371.43240644426606, 319.53888004531836)
	(379.72404499811665, 313.9491524520844)
	(388.1798954097619, 308.6121434870671)
	(396.8152597648826, 303.56964341978176)
	(405.5981700310282, 298.78994069538254)
	(414.6175323616928, 294.4752412858538)
	(423.86769758908724, 290.6779377500937)
	(433.24384594237273, 287.2017089700154)
	(442.7199630875529, 284.00980127592123)
	(452.30106212617795, 281.1464351298757)
	(461.96355695846887, 278.57325334602365)
	(471.70959402559686, 276.3347078449381)
	(481.51811396244466, 274.3909981121707)
	(491.3883875858213, 272.78662188636287)
	(501.3019702135481, 271.4805015396762)
	(511.2692072671051, 270.6932827869789)
	(521.266008297224, 270.4718329258102)
	(531.2597764613005, 270.7720424011624)
	(541.2214725504494, 271.6378841327921)
	(551.1234843790518, 273.02196852061564)
	(560.9321676901866, 274.96485363782216)
	(570.668559612379, 277.244984513831)
	(580.3312707396002, 279.81735395632376)
	(589.9000587807026, 282.7215956643636)
	(599.3764442381641, 285.91270668380605)
	(608.7376671546189, 289.42893050812444)
	(617.988151591118, 293.2254563630191)
	(627.10271497438, 297.3389778236125)
	(636.0886664482325, 301.72506343453784)
	(644.9185059911275, 306.41870361258617)
	(653.6023973051687, 311.37603177629654)
	(662.1106377663358, 316.6301890568908)
	(670.45620318928, 322.1380569427567)
	(678.6073123918275, 327.9307888753087)
	(686.5796991114838, 333.9661944846313)
	(694.3396363327299, 340.27330941909867)
	(701.9055500085746, 346.8110476462276)
	(709.1194827727223, 353.73381457288014)
	(715.9304077445047, 361.0547688758072)
	(722.4851714390409, 368.60668236730424)
	(728.8090152370971, 376.3522663023334)
	(734.719700298515, 384.4163428118371)
	(740.1646943090519, 392.8030651216559)
	(745.3175054223426, 401.37306291074606)
	(750.20943268122, 410.09396415836073)
	(754.7979494174359, 418.97888614089544)
	(759.116380221768, 427.99754603386134)
	(763.1214399832976, 437.1602869327867)
	(766.8483396703435, 446.43904167679693)
	(770.2532164969181, 455.8413359856408)
	(773.3730207605747, 465.3414355763433)
	(776.1634951803484, 474.94401736390705)
	(778.6631750709203, 484.62578741496)
	(780.8275934839334, 494.38855430799146)
	(782.6967098197297, 504.2115617395297)
	(784.2260331657593, 514.0937423985517)
	(785.4567801292815, 524.0169642941145)
	(786.3446216368321, 533.9772886829952)
	(786.9318593734865, 543.9592836097344)
	(786.9976763706213, 553.957343219943)
	(786.4970661890445, 563.9440574104511)
	(785.6522932991116, 573.9081270227479)
	(784.5076881868636, 583.8416535875592)
	(783.0211016233358, 593.7303534446386)
	(781.2372816887719, 603.5692079164686)
	(779.1150897454771, 613.3412407566752)
	(776.6995045906331, 623.0443340385361)
	(773.9505699812983, 632.6588898258757)
	(770.9133075908061, 642.1856997876675)
	(767.5491104365266, 651.6026261429812)
	(763.9028550480989, 660.9133668503125)
	(759.9374449339714, 670.0933367359405)
	(755.697424066394, 679.1491246044425)
	(750.9913255911888, 687.9705850837549)
	(745.7926413303447, 696.5121746801267)
	(740.3021658028216, 704.8698659256761)
	(734.5626370413447, 713.0578376203619)
	(728.5438042683934, 721.0434482122646)
	(722.2874004688488, 728.8436073371697)
	(715.7653463445174, 736.4237877092685)
	(709.0181955468358, 743.8035591820269)
	(702.0201575219113, 750.946652928855)
	(694.8104372272757, 757.8752172931311)
	(687.3656405600391, 764.5513933736256)
	(679.7234600557947, 770.9998155075546)
	(671.8629957612816, 777.1811928256728)
	(663.8202703783074, 783.122542780932)
	(655.5769653857797, 788.7833066228914)
	(647.1672832134466, 794.1927720897502)
	(638.5755632743279, 799.309281931626)
	(629.834044889671, 804.1642718602974)
	(620.9297908084675, 808.715160095756)
	(611.8929426053721, 812.9953990413064)
	(602.7133403939918, 816.9616602171596)
	(593.4189021249201, 820.6492730139721)
	(584.0022877061728, 824.0143432008928)
	(574.4890748731309, 827.0939296130664)
	(564.8747739819645, 829.8437555799921)
	(555.182515734914, 832.3024546159207)
	(545.4106796859879, 834.4255525192619)
	(535.5798529056759, 836.253096141804)
	(525.6912909131435, 837.7405994843568)
	(515.7629511712528, 838.9293554922868)
	(505.79895992101825, 839.775052151564)
	(495.82473331822825, 840.4925503579723)
	(485.84490505974304, 841.1244937141382)
	(475.85112761223604, 841.4553761804268)
	(465.85132115081933, 841.4414044779185)
	(455.8570401019881, 841.1260995560267)
	(445.8790167035199, 840.4662711435714)
	(435.9259702439755, 839.5060956122516)
	(426.0114002037468, 838.2031660701573)
	(416.1411543199025, 836.602129821582)
	(406.33144293881924, 834.6615404538622)
	(396.5852178247105, 832.4263297474823)
	(386.9213324921688, 829.8561848578412)
	(377.3398304053733, 826.9961343971801)
	(367.86212951094444, 823.8071674437604)
	(358.48536479151153, 820.3342213927551)
	(349.2334291799358, 816.5397501629898)
	(340.1005611422034, 812.4684122646864)
	(331.11302881557316, 808.084283257456)
	(322.26219821074903, 803.4315562633692)
	(313.57660296819796, 798.4760785107367)
	(305.04477270067173, 793.261393173833)
	(296.69738738944426, 787.7552617787275)
	(288.4213517937237, 782.1421312067231)
	(280.1938973625798, 776.4583544642996)
	(272.04006957890414, 770.6691323685291)
	(263.9363259650994, 764.8103215748627)
	(256.01327191777847, 758.7102981781838)
	(248.30486940398092, 752.3403016978441)
	(240.79235904118485, 745.741267001339)
	(233.5114895151206, 738.8866872608523)
	(226.4408966383221, 731.8162002021439)
	(219.61796652128427, 724.5056633482407)
	(212.88949400758142, 717.1078489661179)
	(206.22481854940108, 709.6527550356975)
	(199.65644962259307, 702.1124281434904)
	(193.15309077338776, 694.5162022284242)
	(186.88196091913656, 686.7278775544062)
	(180.88282076266668, 678.7274624490949)
	(175.12783231074124, 670.5503493402405)
	(169.65796450060424, 662.1791564375599)
	(164.44315147644343, 653.6474042142567)
	(159.52539931514013, 644.9403933520687)
	(154.8725398595566, 636.089632381204)
	(150.5274409001219, 627.0831658428225)
	(146.45596631926904, 617.9503587379797)
	(142.70166659619065, 608.6820493957343)
	(139.22858021239787, 599.3053366536531)
	(136.08075846001267, 589.813890889731)
	(133.05520596655197, 580.2825724022755)
	(130.1115382438441, 570.7258394452159)
	(127.45736161053605, 561.0852783995091)
	(125.1371084095351, 551.3583698691738)
	(123.11115625322404, 541.5665064746437)
	(121.42400743254979, 531.71004395855)
	(120.03474054965079, 521.8077710676994)
	(118.98774199271615, 511.86291719768)
	(118.24096224988517, 501.8915887559681)
	(117.8384864398258, 491.89987530448343)
	(117.73731254416131, 481.9011336476732)
	(117.98104030343899, 471.90428808251517)
	(118.5258947781141, 461.9198900296418)
	(119.41480824905364, 451.9596612513735)
	(120.60341566877182, 442.0313037196069)
	(122.1338025643457, 432.14928770949456)
	(123.79118081629622, 422.287589208224)
	(125.53301821127378, 412.44064415081056)
	(127.57070042007307, 402.65121505138205)
	(129.94491326884352, 392.93733643246804)
	(132.4439008296431, 383.25461671273183)
	(135.0257666360816, 373.59385621307115)
	(137.73171066072473, 363.9669217614663)
	(140.52004323889335, 354.3637178217499)
	(143.4317005362186, 344.7969915382747)
	(146.42521884320405, 335.25575615599814)
	(149.5412517112543, 325.7536332792284)
	(152.73858043571707, 316.2787499816892)
	(156.05755727631987, 306.845596069474)
	(159.45722747035327, 297.44141789984843)
	(163.13855362968422, 288.1444878374342)
	(167.13853930892495, 278.97953071586886)
	(171.41266568867448, 269.93978986965396)
	(175.99626208327405, 261.05232855802643)
	(180.8453390451678, 252.3075287607511)
	(185.99340410588158, 243.73467914088022)
	(191.39718089876163, 235.32134049028934)
	(197.08821523811673, 227.09890456031442)
	(203.02412456927854, 219.05216290365473)
	(209.2343612474752, 211.2144792614653)
	(215.67761352836277, 203.5679394608997)
	(222.38111730894445, 196.1477398990288)
	(229.30480418161378, 188.9333354907618)
	(236.47357984239414, 181.96160830163103)
	(243.8487865543973, 175.20946813483795)
	(251.4528958013144, 168.71532869722097)
	(259.248821959703, 162.453651109725)
	(267.2565084553451, 156.464220296887)
	(275.4405966554996, 150.71915535305135)
	(283.8184186401569, 145.25944627035688)
	(292.3564904322611, 140.05498655299237)
	(301.06946038365027, 135.14780007798942)
	(309.9258590089872, 130.50568049035206)
	(318.9375897574017, 126.17151005157803)
	(328.0753290583733, 122.1111170479052)
	(337.34818574705116, 118.36806304007887)
	(346.66858433212667, 114.74450536628346)
	(356.01953608839506, 111.20105708442534)
	(365.41545764534465, 107.77809665584141)
	(374.84020836386316, 104.43588206547675)
	(384.3073361268824, 101.21509149192634)
	(393.80155579687255, 98.07564610583765)
	(403.3355402859084, 95.05850511429873)
	(412.8948669804894, 92.12327128706559)
	(422.53776628752814, 89.47760240545796)
	(432.26671839544514, 87.16593301817096)
	(442.06036565446664, 85.14862187641427)
	(451.9183130537988, 83.47017093990667)
	(461.79721244244433, 81.91860822154291)
	(471.68886969995935, 80.45182903771516)
	(481.61967861224747, 79.28387988453467)
	(491.58542009416544, 78.45906403245519)
	(501.5709300947243, 77.93498302198684)
	(511.5691367975851, 77.75557510373207)
	(521.5676463255209, 77.87755090697715)
	(531.5565636643678, 78.34430016722537)
	(541.5263168700633, 79.11182338793006)
	(551.4642290542511, 80.22278058496028)
	(561.3635901804556, 81.63264588696008)
	(571.2089944274436, 83.38317143308976)
	(580.996621688831, 85.42949092645813)
	(590.7084015484119, 87.81227426392357)
	(600.3434197834505, 90.48650209402142)
	(609.881016848574, 93.4915922253834)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-59.17885304906336,scale = 0.45] at (axis cs:189.84793253263857, 248.73105341569723) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=144.55352409734678,scale = 0.45] at (axis cs:751.0699901444352, 946.0224004874092) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-176.48555122729334,scale = 0.45] at (axis cs:394.61313927895355, 938.498817259203) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=18.225381439398294,scale = 0.45] at (axis cs:609.881016848574, 93.4915922253834) {};

\nextgroupplot [title={Observation-based}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__SemiCircle_Obs1_400000__uavs4_seed162_maxSteps600_dot_step269_Traj4.png};
\addplot+ [no marks, black, ultra thick]coordinates {
	(485.6323174465688, 704.95609720772)
	(478.36928373312514, 711.8295727297279)
	(470.9028278587783, 718.480670951317)
	(463.1004058464956, 724.7326897123769)
	(454.85233228109655, 730.3812013865773)
	(446.08717495799874, 735.1840800802971)
	(436.7937273465023, 738.8544840285292)
	(427.0520487993824, 741.0600403166418)
	(417.0759600080317, 741.43420164285)
	(407.2680950767749, 739.6103354858642)
	(398.12472808144634, 735.6026947510079)
	(389.9097223229708, 729.9212812082649)
	(382.6986959503666, 723.0045527688627)
	(376.4478540867675, 715.2056680638859)
	(371.22064879781976, 706.6900143298485)
	(367.3583026190835, 697.478767864193)
	(365.00717311923097, 687.7673197885581)
	(363.9401702118125, 677.8296575161319)
	(363.91274360759314, 667.8328755611628)
	(364.6820408362215, 657.8642392642353)
	(366.0148395383219, 647.9542080586095)
	(367.6887079948347, 638.0954815249972)
	(369.48925905926535, 628.2589162776977)
	(371.3740458900917, 618.4383305987982)
	(373.55381023668264, 608.6795551494845)
	(376.068971480054, 599.0012139489428)
	(378.87450198279964, 589.4036064619198)
	(382.0095338036847, 579.90792850001)
	(385.42911398530015, 570.5115705748191)
	(389.3337293225527, 561.3072505611249)
	(393.7538254125848, 552.337979607938)
	(398.4808824557347, 543.5259845906295)
	(403.4710726890085, 534.8609356979493)
	(408.7574244817988, 526.3726608910687)
	(414.2968687888663, 518.0480211003214)
	(420.12043842974833, 509.91891530004665)
	(426.04817959836424, 501.86522765786094)
	(432.04464326378576, 493.86280627533296)
	(438.279195960825, 486.04517085631807)
	(444.7800134928942, 478.4467699792254)
	(451.5064876064525, 471.0481473454897)
	(458.60899084478376, 464.0111042451604)
	(466.09939078021625, 457.38698319523473)
	(473.92431506026264, 451.16315094669693)
	(482.0899835400256, 445.3919353766977)
	(490.5447121137315, 440.05498000950956)
	(499.374552895457, 435.36772991556415)
	(508.55112860520353, 431.3983488442018)
	(517.9981437199227, 428.1287453367287)
	(527.6770493514765, 425.6218920059821)
	(537.5152522758505, 423.84814881920084)
	(547.4787228420855, 423.057654719912)
	(557.4724078410044, 423.30797814310006)
	(567.4158227602669, 424.3539358811498)
	(577.2513754224395, 426.1423165742462)
	(586.8594915596857, 428.8954476896185)
	(596.1309673946814, 432.63391495775176)
	(605.0763952492852, 437.09988051342697)
	(613.6604963611342, 442.2233178142403)
	(621.8102672038825, 448.01527456969734)
	(629.5016492438461, 454.4011217326929)
	(636.5213355460559, 461.5158691536356)
	(642.7640782264884, 469.3238500385838)
	(648.3656640730933, 477.60562302807796)
	(653.3297286917057, 486.2828613062431)
	(657.5872452523649, 495.32935679245816)
	(661.1538840680803, 504.6682801368296)
	(663.9654852724832, 514.2630926161748)
	(666.0493790287763, 524.0403002178522)
	(667.1544755787181, 533.9737985070022)
	(667.2202301341044, 543.9704018307448)
	(666.2957949840155, 553.922338642166)
	(664.3406988554505, 563.7261134662775)
	(661.4248524096236, 573.286106465731)
	(657.5295267795066, 582.4927801272205)
	(652.9123428526032, 591.3611024280585)
	(647.643915989277, 599.856988494832)
	(641.5612071148933, 607.7877059525867)
	(634.6850829326704, 615.0441043639519)
	(627.2515613682953, 621.7305297915153)
	(619.338725840912, 627.8398207152147)
	(610.9630510801686, 633.3000038759376)
	(602.2027908943587, 638.1160440699898)
	(593.0853214205151, 642.2193693361526)
	(583.749169992635, 645.8000602460867)
	(574.2399023136277, 648.8886450442405)
	(564.5272190459217, 651.2551161332328)
	(554.6554216833409, 652.8404062261004)
	(544.7087106725633, 653.8641302830955)
	(534.7231206132464, 654.3676369997025)
	(524.7240647711045, 654.304762978621)
	(514.7428726640098, 653.7205267527088)
	(504.8350365236927, 652.3896681236885)
	(495.0633175218387, 650.2732949063181)
	(485.42621021369575, 647.6066052715587)
	(475.9422284998527, 644.4412271428212)
	(466.65184428330116, 640.7434126550938)
	(457.567853409519, 636.5664954125047)
	(448.73415439326806, 631.8813238503222)
	(440.1576735717442, 626.7423059904164)
	(431.991890048559, 620.9754714058034)
	(424.31043971597046, 614.5754051065863)
	(417.13158535490925, 607.6183617880145)
	(410.52891712314454, 600.1103460669572)
	(404.5087206997955, 592.1295167430017)
	(399.14278012312093, 583.6931544004992)
	(394.42525360772106, 574.879452269708)
	(390.424401892363, 565.7165535254178)
	(387.1223954712442, 556.2808153312593)
	(384.5823388861745, 546.6105702262456)
	(382.774841419002, 536.7785127315002)
	(381.75634186094396, 526.8322477794374)
	(381.48659135078935, 516.8390682886004)
	(382.01401283010523, 506.8547128046668)
	(383.28846210669525, 496.9394628978206)
	(385.349187924354, 487.15585737884993)
	(387.9609873533645, 477.5037293948551)
	(391.07233867335265, 468.00188637310373)
	(394.7172195377858, 458.6906074941911)
	(398.8423700304161, 449.5829919303044)
	(403.4771910805126, 440.72277157692844)
	(408.56731496674956, 432.11718230778723)
	(414.13721790125095, 423.81289111726244)
	(420.1320678605234, 415.8111849359402)
	(426.5711266361459, 408.1611135009224)
	(433.2705609728906, 400.7372395767567)
	(440.1902912044676, 393.5190400506287)
	(447.3552432452989, 386.5433833269325)
	(454.7267467041363, 379.7872004080689)
	(462.3272941232224, 373.2888926741671)
	(470.01092554017754, 366.8887514063217)
	(477.7490057581287, 360.554839580695)
	(485.67400610440933, 354.4573449814151)
	(493.80503475022374, 348.6364603720787)
	(502.10732306528774, 343.0635724663024)
	(510.6881293474951, 337.93178024587587)
	(519.5466829445005, 333.29377431166455)
	(528.5604256278574, 328.96378963357483)
	(537.7000497004826, 324.90764088286505)
	(547.0378719594825, 321.3340427933025)
	(556.5640382054452, 318.29476203445887)
	(566.1898954286796, 315.5856667625707)
	(575.8924767049424, 313.1680258764362)
	(585.7069863246056, 311.2599040847423)
	(595.6147823718468, 309.91059005047606)
	(605.5784938497708, 309.07993884143207)
	(615.5749840492563, 308.9987885770823)
	(625.5476106986126, 309.7145018988433)
	(635.4370490840854, 311.17580614291813)
	(645.1311618411414, 313.60887097944135)
	(654.5214877391616, 317.03789142306476)
	(663.6100647798911, 321.20482017469)
	(672.4489088347148, 325.8802780828854)
	(681.0310337602663, 331.00986477272954)
	(689.3096606605401, 336.6178419056055)
	(697.283754404642, 342.64937212659186)
	(704.9041773233466, 349.12349179005787)
	(712.2972094834445, 355.85694558094576)
	(719.4835578253528, 362.80974849671617)
	(726.4262398747343, 370.0066568909823)
	(733.1485019586233, 377.4091067119741)
	(739.6118398170428, 385.0394139274265)
	(745.8419420821609, 392.8605964878176)
	(751.7989435101366, 400.89243677889397)
	(757.5108677572159, 409.0996891980916)
	(762.9366550812206, 417.4995199338226)
	(768.254065571419, 425.9685898756006)
	(773.4985722567703, 434.48278238584885)
	(778.4838299526714, 443.15067005137917)
	(783.0097829717399, 452.06589731239626)
	(787.0239202257997, 461.2240506733291)
	(790.7200393364496, 470.51571510948634)
	(794.1342710091467, 479.9140177733692)
	(797.2225251345122, 489.4250119869846)
	(800.022592686223, 499.02421469255614)
	(802.3179745528938, 508.75544020286867)
	(803.8769496490218, 518.6299527641786)
	(804.6442976469699, 528.5987392949677)
	(804.8458189432145, 538.5959619114726)
	(804.7024369260516, 548.5947501416241)
	(804.2578184307455, 558.5841137485025)
	(803.2929000043234, 568.5357196629642)
	(801.7657396974639, 578.4176654366439)
	(799.725460351809, 588.2055553031112)
	(797.1338338870789, 597.863119340906)
	(794.2105230472005, 607.4260989083688)
	(791.0005276658549, 616.896104216104)
	(787.4656496963972, 626.2502991154689)
	(783.6506910049459, 635.4931969867707)
	(779.5190082894914, 644.5995421599496)
	(775.1150183467046, 653.5767323362033)
	(770.2492888594904, 662.3111587285689)
	(764.7430913361119, 670.654910313279)
	(758.5886890756312, 678.5345588246395)
	(751.8617222850028, 685.929443507418)
	(744.565869622892, 692.7658213333701)
	(736.8937782072182, 699.1786275978961)
	(729.0046474694908, 705.3233766307947)
	(721.0369983141875, 711.366270551591)
	(713.0179789218387, 717.3405196641907)
	(704.823021104574, 723.0700691447385)
	(696.4348704710401, 728.513896238191)
	(687.8869538999812, 733.7021708233506)
	(679.1647026821256, 738.5928413465895)
	(670.2995252298285, 743.2181737255737)
	(661.2060661718522, 747.3744376978575)
	(651.8908903118643, 751.0093475418971)
	(642.3997400708357, 754.1531660717463)
	(632.7448213487498, 756.7546301492825)
	(622.9683183242718, 758.8487926211956)
	(613.087933523195, 760.3860196894734)
	(603.1598529465498, 761.5816536375946)
	(593.2170342636095, 762.6495284608644)
	(583.2656081951545, 763.6320983964604)
	(573.2896524416864, 764.3142843547184)
	(563.292671616195, 764.4752260247561)
	(553.3016463623535, 764.0696582081143)
	(543.3299900872839, 763.3197278072583)
	(533.3860226900854, 762.2696881507463)
	(523.5113196738351, 760.7025990699161)
	(513.7402700816912, 758.5785320406869)
	(504.0942435149732, 755.9479999042991)
	(494.6117630499831, 752.7750462160337)
	(485.2438221796573, 749.2767597320044)
	(475.9214743479041, 745.6582198463865)
	(466.63066449133896, 741.9599531329904)
	(457.4560429655119, 737.9835991831228)
	(448.42350373317265, 733.6929629260496)
	(439.52487182797825, 729.1323246930112)
	(430.78832497717167, 724.2672374792069)
	(422.2028452251444, 719.1413611341976)
	(413.89720450330793, 713.5752260256893)
	(405.9193727214424, 707.5470197471143)
	(398.15374507266426, 701.2469124706629)
	(390.5819327008547, 694.7160068456437)
	(383.23944339943466, 687.9274742109137)
	(376.10527189664356, 680.9211436559399)
	(369.2165847008374, 673.6725359832487)
	(362.5498478469856, 666.2200403879272)
	(356.14373134333135, 658.5416293663765)
	(349.9722708142931, 650.6740918980629)
	(344.2201066676281, 642.496186574802)
	(338.9398422732557, 634.0047862896712)
	(334.1101089862236, 625.2504042884941)
	(329.78353857308764, 616.2356464250253)
	(325.7702090095651, 607.0765247264769)
	(322.0349346786076, 597.8011381281035)
	(318.7888230330748, 588.3444850715971)
	(316.08326601061304, 578.718217255096)
	(313.7111671347834, 569.0038221942829)
	(311.63301867953373, 559.2229035321766)
	(310.0679794472274, 549.3478754285336)
	(309.0646587210519, 539.3990856329241)
	(308.4050027681387, 529.4210508315191)
	(307.87371391155614, 519.4351741974489)
	(307.4280695220107, 509.4452930393806)
	(307.11093081560153, 499.4503231524377)
	(306.8795027317101, 489.45318528621584)
	(306.7766598784281, 479.45371413282345)
	(306.5880909651621, 469.4556760133117)
	(306.27095225875297, 459.4607061263688)
	(306.0395241748615, 449.46356826014693)
	(306.10947415707244, 439.4645594154272)
	(306.7007735720368, 429.4837832508065)
	(307.8565304663944, 419.55154801003914)
	(309.5285707480076, 409.69407322472716)
	(311.75645487643885, 399.94617072279993)
	(314.48944555415324, 390.3286715779118)
	(317.76308741126275, 380.88047916517087)
	(321.5246804776119, 371.61678954118236)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
	(436.6301096926199, 753.3829956269966)
	(428.1768658163, 758.7251854815154)
	(419.5669520285716, 763.8099131482328)
	(410.70442669309375, 768.4382144051099)
	(401.5211287636332, 772.3883334935144)
	(391.99370797886166, 775.4089095702166)
	(382.1665387044134, 777.2163325152324)
	(372.18233371837727, 777.4999347935377)
	(362.3216481795757, 775.9413376756745)
	(353.05031593160527, 772.2585261659555)
	(345.068032285227, 766.2917053837083)
	(338.98548579161525, 758.3845358255525)
	(334.85585732011384, 749.2956132844417)
	(332.53498108633954, 739.5807631588376)
	(331.7863467976225, 729.6168492515128)
	(332.34152067071904, 719.6375001436865)
	(333.93213626499977, 709.7680349248895)
	(336.3044205505189, 700.0552703794538)
	(339.22329602627894, 690.4915244170286)
	(342.47044391872623, 681.0335989024753)
	(345.83901863358665, 671.6180423926136)
	(349.12668216590737, 662.1741240865019)
	(352.1280786433237, 652.6359539233024)
	(354.6276786393812, 642.9551725650593)
	(356.57515401276265, 633.1473995993515)
	(358.1833196132791, 623.2777426713941)
	(359.6644509236841, 613.3880384270126)
	(361.06070994582916, 603.4861807620417)
	(362.3295341837666, 593.5670031220748)
	(363.68333179141814, 583.6592507779868)
	(365.1644631018232, 573.7695465336053)
	(366.7303033830008, 563.8930862016796)
	(368.592967746898, 554.0688532878962)
	(370.79345736890815, 544.3141534002683)
	(373.11925786802306, 534.588380832584)
	(375.5283152800787, 524.8830850174281)
	(378.06203478186876, 515.2093956753905)
	(380.67855319134776, 505.55796283424615)
	(383.41902762971915, 495.94080109844117)
	(386.2418049302472, 486.3476653865957)
	(389.35222683328277, 476.8444897877806)
	(392.9537054121328, 467.5173852053026)
	(397.2438319774776, 458.4879214489582)
	(402.2404971672237, 449.82773295054915)
	(407.87167664331446, 441.5678165234981)
	(414.14400084917594, 433.7817085803109)
	(420.9815271244371, 426.48892885588987)
	(428.3794671080657, 419.76315664408935)
	(436.1472268128742, 413.46657185190645)
	(444.1279659423809, 407.4412812015708)
	(452.28620115414446, 401.659562676224)
	(460.63944822267376, 396.16232810906496)
	(469.15408845901794, 390.919621506324)
	(477.92971786244937, 386.1286031991132)
	(486.9634981315567, 381.84189293058756)
	(496.2076548288914, 378.0325498374125)
	(505.6536502173403, 374.75257392314165)
	(515.256919254365, 371.9699938885477)
	(525.0403824776666, 369.91566941755536)
	(534.9578701697939, 368.64721929125824)
	(544.9322556099415, 367.94244559129254)
	(554.9288463704555, 367.7588672341719)
	(564.920764375061, 368.1418103971048)
	(574.8781373493764, 369.04527666474894)
	(584.7382902137314, 370.692634296037)
	(594.4372489031147, 373.12074635853196)
	(603.9254403903898, 376.2688607107457)
	(613.1339714099141, 380.1635345493178)
	(622.0232299972582, 384.73709808786657)
	(630.5210517145888, 390.0051673648279)
	(638.7076583280699, 395.74664304908396)
	(646.5829040165843, 401.9066782106665)
	(653.9729765786024, 408.63893111752634)
	(660.8041356352189, 415.939670380752)
	(667.2114542028826, 423.61634541941754)
	(673.2090858965055, 431.6159667800853)
	(678.589178423362, 440.04158284517365)
	(683.2815123205787, 448.870372708084)
	(687.4666757506601, 457.9516434308576)
	(691.1721434816352, 467.23792561163924)
	(694.3460144942005, 476.72009907938343)
	(697.0207576957102, 486.35396002151754)
	(698.9652709491305, 496.1598393742878)
	(700.1224567017364, 506.09092435934167)
	(700.5316209236069, 516.0793669963774)
	(700.143567638795, 526.0701098363539)
	(699.1901859009643, 536.0238093565708)
	(697.7191062182407, 545.9132710412873)
	(695.5109074842595, 555.6631561701007)
	(692.5324431727588, 565.2074884249794)
	(688.8471993524079, 574.5002479536864)
	(684.4325996677388, 583.4711362859821)
	(679.516510560841, 592.1784400460351)
	(674.1535035299052, 600.616667551414)
	(668.3206088660797, 608.7383921661442)
	(662.0726716872792, 616.5440829655648)
	(655.392010311655, 623.9840987223384)
	(648.4583481280251, 631.1896974620381)
	(641.3110872500636, 638.1826748550486)
	(633.8095655430095, 644.7927202349983)
	(625.8346578949055, 650.8207588611207)
	(617.4035743184385, 656.1949897431192)
	(608.5945137485318, 660.9211778000554)
	(599.4355522464465, 664.9310346615553)
	(590.0030644652286, 668.2423147661355)
	(580.3353208939535, 670.791875921799)
	(570.5050449095377, 672.6090373741835)
	(560.5597859423738, 673.637313563952)
	(550.5712754575522, 674.1007023547181)
	(540.5731685545619, 674.0425112662572)
	(530.5934314300475, 673.4180772806485)
	(520.6608153910616, 672.2741076707034)
	(510.80797299977013, 670.5692417847276)
	(501.0192367236172, 668.525478933957)
	(491.2970851012745, 666.1877794860005)
	(481.7110261787223, 663.3464765842042)
	(472.30036180201586, 659.9664666928306)
	(463.07969260138987, 656.1006178417986)
	(454.0919012295193, 651.7183037119668)
	(445.3457587041873, 646.8736655652134)
	(436.8872209204366, 641.5409167958021)
	(428.719125468774, 635.7748310750618)
	(420.8899575470905, 629.554766724038)
	(413.39658773255235, 622.9354815157268)
	(406.28945664924584, 615.901723015359)
	(399.5595049012237, 608.5075849779882)
	(393.40386370046133, 600.6307529319631)
	(387.8946017873821, 592.2872787743058)
	(383.02721387249755, 583.5554441125724)
	(379.04936149840023, 574.3863483482601)
	(376.04631919485814, 564.8512480028547)
	(373.8122377797891, 555.1057665844106)
	(372.1335455355, 545.2484310810527)
	(370.9713650212092, 535.3179293667082)
	(370.37343787968905, 525.3365690380641)
	(370.2969139749904, 515.3385856444788)
	(370.7868290740415, 505.35134107590454)
	(371.79686752510565, 495.404213341037)
	(373.5497136533302, 485.5622657632158)
	(376.0815433757551, 475.88986347096983)
	(379.1574374794011, 466.3754561673091)
	(382.72502435879073, 457.035335627166)
	(386.81629236684245, 447.9113783188984)
	(391.2200334264944, 438.93343929294167)
	(395.8920733716166, 430.092788093625)
	(401.01834132705596, 421.508680411668)
	(406.6231170398365, 413.2278857586036)
	(412.5104707204714, 405.144854698823)
	(418.6383982695504, 397.24336276185085)
	(425.16945278880763, 389.6729694621016)
	(432.11947652266696, 382.48393329752525)
	(439.31369993240077, 375.5384690218199)
	(446.59678422889294, 368.6859743570872)
	(453.93821771864975, 361.89629993265874)
	(461.36649905727256, 355.2014783253066)
	(468.85176975416823, 348.5707131305152)
	(476.53303518847713, 342.16889837183254)
	(484.4309559169046, 336.0354513278174)
	(492.5096742537163, 330.14313591609175)
	(500.7872616585764, 324.5326215698698)
	(509.2296944944793, 319.1744130364077)
	(517.8523796538842, 314.11026205958643)
	(526.5396387825983, 309.15733072243165)
	(535.2688835423342, 304.27915376798603)
	(544.0603036582055, 299.5135549235325)
	(552.8920975436163, 294.82359317103567)
	(561.8607134654347, 290.4021681378928)
	(571.0468262830216, 286.4549084366616)
	(580.5016916912507, 283.208075859197)
	(590.1866091889834, 280.72454995667306)
	(600.0290571769839, 278.97451587777147)
	(609.9944034235493, 278.20802984965025)
	(619.9874562912219, 278.48243112099226)
	(629.9283222405429, 279.55234327814736)
	(639.7595374675763, 281.3644163543669)
	(649.4165201940136, 283.9544380661852)
	(658.8507206241977, 287.260835488899)
	(667.9928108697165, 291.3090096191933)
	(676.8918141616805, 295.86892313662025)
	(685.5400362512346, 300.88627129437725)
	(693.8910182797295, 306.3859231048606)
	(701.9430108130375, 312.3130593518137)
	(709.647128347015, 318.6873549128509)
	(717.1272528821736, 325.3239249164584)
	(724.5215452372593, 332.0562677900442)
	(731.8577093324899, 338.8516353917351)
	(739.1060082568725, 345.7409142148629)
	(746.2948414602076, 352.69195742066233)
	(753.2705381043177, 359.85608522564667)
	(759.9953935203678, 367.25693950792265)
	(766.4937943285854, 374.85666699070464)
	(772.7265875663059, 382.67642484693556)
	(778.8584122135605, 390.57583789445505)
	(784.9221721805246, 398.52738739988513)
	(790.7432200040972, 406.6576071455301)
	(796.2807289130669, 414.984210267893)
	(801.7107955614811, 423.38149412600944)
	(807.0685676610748, 431.8248703821689)
	(812.1691669759095, 440.4253911516514)
	(816.970395182995, 449.19719439715044)
	(821.5048376700314, 458.1092032732993)
	(825.7294710597756, 467.17280063839235)
	(829.8372683635688, 476.29014681537535)
	(833.8666704734835, 485.4422090480569)
	(837.6182218809446, 494.7110241241047)
	(840.880929567853, 504.1619640983183)
	(843.425381197342, 513.8295474353785)
	(845.1917058194633, 523.6705649221877)
	(846.3979349582642, 533.5967969435292)
	(847.0847485366465, 543.5714555820464)
	(847.0216662653324, 553.5680761260531)
	(846.1621476373036, 563.5293388760497)
	(844.7396812234314, 573.4268971698008)
	(842.9766235305812, 583.2700649549167)
	(841.087089063347, 593.0899254171197)
	(839.113466956198, 602.8930443214498)
	(836.8454390336537, 612.631684894926)
	(834.2427561873778, 622.2868579371849)
	(831.3504469205575, 631.8586716619635)
	(828.1295726785529, 641.3255768369113)
	(824.6250609508594, 650.6905898335522)
	(820.6372725983888, 659.8591814321729)
	(816.1361526813785, 668.7880666016379)
	(811.1759540171137, 677.4691930871478)
	(805.7315017092997, 685.8562670670726)
	(800.0007196071978, 694.0510496128447)
	(794.0259161266318, 702.0689542172544)
	(787.641691368568, 709.7635758508972)
	(780.8312392652953, 717.0849700504896)
	(773.648908016513, 724.0405178850721)
	(765.9663413002652, 730.4369677069822)
	(757.7973530828843, 736.2017885498785)
	(749.3141395365927, 741.4951956572916)
	(740.6529305719612, 746.4931736229541)
	(731.928001148239, 751.3794407616874)
	(723.1616597242919, 756.1906342220516)
	(714.2548095826152, 760.7352014655314)
	(705.1960189801243, 764.9701320782438)
	(696.014234400965, 768.9299177818783)
	(686.700826008404, 772.5708995983173)
	(677.282452028593, 775.9293668756945)
	(667.753320571138, 778.9611944006051)
	(658.1376902739147, 781.7043175957824)
	(648.4326313810047, 784.1143292885778)
	(638.6599016329044, 786.2306525501305)
	(628.8194456434386, 788.0087837021122)
	(618.9304293908873, 789.4894688251457)
	(608.9786192713543, 790.4522788745122)
	(598.9872757610417, 790.8499291426266)
	(588.9875991674045, 790.9027732239233)
	(578.9878861679198, 790.8270109117766)
	(568.9893740372069, 790.6655189731248)
	(559.000832124405, 790.2028081206531)
	(549.0336286621709, 789.3958511102177)
	(539.0958302799937, 788.2889481370571)
	(529.2302527203972, 786.6654003976967)
	(519.4715128591172, 784.4854767300739)
	(509.79321272227287, 781.9701574788812)
	(500.19565103949185, 779.1644702864078)
	(490.7000242612338, 776.0292834399356)
	(481.30372216520493, 772.6095498542655)
	(472.03042445248263, 768.8675886030658)
	(462.8058475224444, 765.0066068028227)
	(453.61488178362464, 761.0667497924602)
	(444.54733364171256, 756.8519376292786)
	(435.7128154008932, 752.1703977865529)
	(427.15679663558313, 746.9954954913921)
	(418.78386377533263, 741.5282914717859)
	(410.48178163998205, 735.9537572116086)
	(402.2279511948652, 730.3083513397937)
};
\addplot+ [no marks, black!66, ultra thick,dotted]coordinates {
	(575.3911092721422, 241.52407622364876)
	(577.0444114953076, 231.66187990471767)
	(578.9940633158363, 221.8545393551342)
	(581.4523272341189, 212.163178957622)
	(584.6299344777339, 202.68482393793957)
	(588.7298106870811, 193.56963651730635)
	(593.9337715738429, 185.0397581629639)
	(600.3782446529488, 177.4086674029134)
	(608.1135140471017, 171.0977283546558)
	(617.039244990615, 166.64216672985594)
	(626.8081009710987, 164.67004723772072)
	(636.7311709937262, 165.5933477222478)
	(645.96848541132, 169.33391249367003)
	(653.8619986973624, 175.434170707176)
	(660.1673514425842, 183.17399441506927)
	(664.8826109353631, 191.97916944860535)
	(668.1406664252145, 201.42507375025258)
	(670.1417087814149, 211.21749204881064)
	(671.1134091658025, 221.1669744492571)
	(671.2892899800997, 231.16370360361358)
	(670.8986530403688, 241.15532377544326)
	(670.1636249562521, 251.12808959991855)
	(669.3003872485499, 261.0907609615565)
	(668.522613355779, 271.0602841319988)
	(667.873104691348, 281.0391687638017)
	(667.3091870649139, 291.0230718775573)
	(667.0464183989716, 301.01887217093025)
	(667.1285369806774, 311.01835120800024)
	(667.5119441295244, 321.01025141942205)
	(668.2397559751403, 330.9835464813182)
	(669.0957847148818, 340.94683985232456)
	(670.0371878146577, 350.9022446496191)
	(671.106563988179, 360.8449019704516)
	(672.2611258335335, 370.77784269410006)
	(673.5433581376165, 380.6952960122844)
	(674.7404912090833, 390.62319593540326)
	(675.8098673826045, 400.56585325623575)
	(676.7939399691364, 410.51713084349547)
	(677.649968708878, 420.4804242145018)
	(678.591371808654, 430.4358290117963)
	(679.6607479821752, 440.37848633262877)
	(680.6448205687071, 450.3297639198885)
	(681.5008493084487, 460.2930572908948)
	(682.2714092978327, 470.26314062941424)
	(682.741131300208, 480.2513552905677)
	(682.8661162078188, 490.2503904063742)
	(682.6897202101359, 500.2480879077391)
	(682.1686080730757, 510.2343167562519)
	(681.3468307416078, 520.1997446394028)
	(680.0065518664434, 530.1077807910922)
	(677.9273740237466, 539.8859923439403)
	(675.0752818163176, 549.468846714467)
	(671.5131476966055, 558.8094892077323)
	(667.2174684055598, 567.8379257985757)
	(662.4168606510748, 576.6094271560615)
	(657.1658186040574, 585.1177810078271)
	(651.2923994151919, 593.2072401186501)
	(644.7921541704984, 600.8041039192747)
	(637.7415704941245, 607.8911111505582)
	(630.1476174972328, 614.3947567226506)
	(622.0885296851322, 620.3097804175032)
	(613.5825274827183, 625.5646309747435)
	(604.707720791803, 630.1661750495837)
	(595.4931454915998, 634.0465268227201)
	(586.0149183764638, 637.2245155621143)
	(576.3121961989071, 639.6375448183707)
	(566.4572818199359, 641.315956048362)
	(556.4985161781361, 642.2039395719166)
	(546.5044660897504, 642.5264821390833)
	(536.5081728383393, 642.3273613762417)
	(526.538229421388, 641.5623129205313)
	(516.6227258935978, 640.2784446886712)
	(506.7948946014922, 638.4348604159283)
	(497.0775418936365, 636.0814407343736)
	(487.5081461235289, 633.1811415305256)
	(478.1039599949047, 629.7860257586275)
	(468.9062642699219, 625.8633399150466)
	(459.9265538024028, 621.4667130527888)
	(451.3030728268515, 616.4098387674107)
	(443.1087372158539, 610.6811048985062)
	(435.36818214024447, 604.3549521343634)
	(428.15524196934035, 597.4311510152269)
	(421.3453666748993, 590.1092203032521)
	(414.92726540381824, 582.4428323714717)
	(409.1029636306038, 574.3179378781048)
	(403.9438038503578, 565.7535582620269)
	(399.44204415162767, 556.8277215343749)
	(395.6652405670658, 547.5702228154962)
	(392.59371166892754, 538.0569630218337)
	(390.28961098755934, 528.3277982120198)
	(388.7217883876804, 518.4546865460292)
	(388.1396172946104, 508.4768759914216)
	(388.598667788003, 498.49060169525245)
	(390.0441984860274, 488.60090667233527)
	(392.51119246968256, 478.9132680354732)
	(395.74270641449573, 469.45161672764766)
	(399.5052921300984, 460.18727543376497)
	(403.7455279772488, 451.13266733584385)
	(408.65208982952646, 442.42278487604074)
	(414.2378526377861, 434.1303315782366)
	(420.42881414212263, 426.2812298891492)
	(427.22648423353985, 418.949299094696)
	(434.42921415827595, 412.01346803359695)
	(441.8672748422529, 405.3297880789807)
	(449.5029489279893, 398.87366291498256)
	(457.35717597869206, 392.68436231553903)
	(465.3939060667029, 386.73490516641556)
	(473.63149860289326, 381.0658317251939)
	(482.03572164140314, 375.6478887579991)
	(490.62227776806014, 370.5227177015336)
	(499.35889597850894, 365.65891536985407)
	(508.25855645627803, 361.0990504755073)
	(517.2910839089243, 356.8097010266994)
	(526.4666819097387, 352.8341852360487)
	(535.7573968964699, 349.1372018830808)
	(545.2273590964488, 345.9301247437894)
	(554.8647049287117, 343.2642972575927)
	(564.5888018042867, 340.93228858936413)
	(574.3782092257783, 338.8945022382365)
	(584.2596088104684, 337.37020892850853)
	(594.2124524778587, 336.4079335992569)
	(604.2009616780426, 335.9661057999509)
	(614.1930236640192, 336.27448696379975)
	(624.1301938904293, 337.37819695186266)
	(633.9551903026887, 339.22369069959126)
	(643.6033097993866, 341.84653610560304)
	(653.0262122449324, 345.1849955071145)
	(662.1544837754004, 349.2642340037513)
	(671.0379295827339, 353.8543823090855)
	(679.6690401264146, 358.90110982591875)
	(688.0012722490742, 364.42912743903435)
	(696.0330629400084, 370.3836103001584)
	(703.7154600730934, 376.7840669374902)
	(711.0528656674226, 383.5758271652002)
	(717.9944980313884, 390.77296624961)
	(724.5506721110528, 398.32161575025157)
	(730.6693777075544, 406.2302510750177)
	(736.5120263036702, 414.3456550610539)
	(742.1071379300026, 422.6329825413504)
	(747.4134138371579, 431.10881645143877)
	(752.4615651466667, 439.7402264888023)
	(757.2093082560791, 448.5410934825302)
	(761.8435605322002, 457.40245375289874)
	(766.4015833170974, 466.30305782041125)
	(770.6890631620399, 475.3364728698822)
	(774.4991937554305, 484.58030501395035)
	(777.6049756567043, 494.0824374301785)
	(779.9441121514734, 503.8032382359371)
	(781.7290990928427, 513.6418810537212)
	(782.9983940899583, 523.5592606500005)
	(783.5203632037401, 533.5424440059282)
	(783.2451916596331, 543.5369329107053)
	(782.221485695432, 553.4811989858198)
	(780.4084301189496, 563.3137142959011)
	(777.8635376320356, 572.9811815911064)
	(774.5559689844152, 582.4165150503795)
	(770.7189339722266, 591.6502701474154)
	(766.5655021523517, 600.7467160793118)
	(762.140072516788, 609.7133566663695)
	(757.4077755196847, 618.5225387853558)
	(752.4124327727989, 627.1846183115393)
	(747.121033652271, 635.669747645942)
	(741.5766393814766, 643.9910914705162)
	(735.6063715781919, 652.0111556974074)
	(729.0524662211571, 659.559846063613)
	(721.9168931765173, 666.563354125364)
	(714.3953728439194, 673.1521174966736)
	(706.6506634947381, 679.4779219175331)
	(698.8250979365891, 685.7037169426775)
	(690.9465861822055, 691.8620752474774)
	(682.8865162208303, 697.7798740861112)
	(674.5295877736053, 703.26870590849)
	(665.7858704287928, 708.1147154697516)
	(656.6825053531766, 712.2492374670867)
	(647.358669958104, 715.8618770010544)
	(637.8600342166629, 718.9830061072942)
	(628.1989264945136, 721.5613909617762)
	(618.4540963414129, 723.8051845711527)
	(608.6810362117877, 725.923508366688)
	(598.8903531803503, 727.957924806895)
	(589.0433614199759, 729.6962642869487)
	(579.1200777388636, 730.9185444637376)
	(569.1425202887797, 731.5768895154162)
	(559.147631212984, 731.890763434058)
	(549.1483855370359, 731.9032849687318)
	(539.1540937604567, 731.5709352149131)
	(529.1749187825682, 730.9375809400563)
	(519.2433292661455, 729.7847333683101)
	(509.3920147311528, 728.0710610514892)
	(499.6051092138574, 726.0185492074809)
	(489.88505106343723, 723.6721604014117)
	(480.251153028342, 720.9917997682784)
	(470.70294424140394, 718.0224934792885)
	(461.3235129334096, 714.5595761852985)
	(452.1543752424424, 710.570593247145)
	(443.2066385679655, 706.1092553031399)
	(434.5250989931701, 701.1478097992511)
	(426.01935100774006, 695.8896185054111)
	(417.67639835170326, 690.3777937752582)
	(409.63305830063814, 684.4389210986191)
	(401.9382449998285, 678.0533969116414)
	(394.58766261626704, 671.2758998464355)
	(387.63206540948875, 664.0922560374865)
	(381.06124307355833, 656.5563538568558)
	(374.9271892487211, 648.6596169009482)
	(369.2139000065274, 640.4545054525015)
	(363.97399296493245, 631.9381420811887)
	(359.03062955526, 623.245646313334)
	(354.35173451768844, 614.4086212424074)
	(350.14051785888455, 605.3404801926106)
	(346.449304069733, 596.0474714419652)
	(343.0805855272849, 586.6321615768557)
	(339.9973133096535, 577.1201426897435)
	(337.4145932017813, 567.4612046171193)
	(335.3828857459661, 557.6705337672346)
	(333.864728352934, 547.7881896133214)
	(332.9086331935594, 537.8347503623381)
	(332.29633772632064, 527.8536973750497)
	(331.81244512508465, 517.8654118389594)
	(331.4142150308289, 507.873528269467)
	(331.14451332233455, 497.87716588165654)
	(330.960531559811, 487.8790422984375)
	(331.07793334871803, 477.8804780166639)
	(331.5401129466744, 467.89134820003346)
	(332.3030752405988, 457.92124491998436)
	(333.58486869050375, 448.0054729682814)
	(335.42639651387685, 438.17725613344624)
	(337.7777828518171, 428.4594112007389)
	(340.6760796590942, 418.8894087716001)
	(344.0692275926192, 409.4845124432181)
	(347.98998879303565, 400.28599612339224)
	(352.38473661373416, 391.3053658872193)
	(357.2815556045821, 382.5872104259036)
	(362.47641804162646, 374.04263736843336)
	(367.7808356527263, 365.5654235686608)
	(373.1576412811831, 357.13415523536366)
	(378.785775383618, 348.869218611178)
	(384.8367192205663, 340.90984636655367)
	(391.466511290821, 333.42771707209477)
	(398.67243656824417, 326.4966155187634)
	(406.26010168852497, 319.98413450925017)
	(414.1763272170568, 313.87685187064415)
	(422.4265574840863, 308.2271818433074)
	(430.8671958298143, 302.86509747331775)
	(439.37625149117196, 297.611910654641)
	(447.83979916420185, 292.28605999389094)
	(456.2343081890501, 286.8517046290163)
	(464.67494653477814, 281.48962025902665)
	(473.1840021961358, 276.2364334403499)
	(481.737627591677, 271.0564897083183)
	(490.3573205763082, 265.9868849060974)
	(499.0200032317655, 260.9914616322293)
	(507.7463733963576, 256.1077679736839)
	(516.514133417685, 251.29916020399872)
	(525.4223235138201, 246.75722008022808)
	(534.4823627421691, 242.5249613859802)
	(543.6653147925851, 238.5678838637984)
	(552.979796624962, 234.92964903512353)
	(562.3991607172261, 231.5739596910154)
	(571.9291859455473, 228.54494275117793)
	(581.545624861505, 225.80465563986053)
	(591.2513941237592, 223.39750639186093)
	(601.0247476199157, 221.28406552068424)
	(610.8657276105539, 219.5088367190579)
	(620.7289053144724, 217.8602841475817)
	(630.6056733088055, 216.2963856661009)
	(640.501918855342, 214.8596100807486)
	(650.4099371724121, 213.50776042088708)
	(660.3536354354449, 212.45517516041883)
	(670.3282805339376, 211.74610560573478)
};
\addplot+ [no marks, black!50, ultra thick,dotted]coordinates {
	(738.1873813013926, 566.140130117767)
	(728.1886212629561, 566.2854647936923)
	(718.1993446760288, 566.7320341014839)
	(708.2479273900751, 567.6988959567772)
	(698.3662800436873, 569.2279860778706)
	(688.5787888096402, 571.2701768598139)
	(678.9217310742572, 573.8636892990119)
	(669.3593225819825, 576.7888676356494)
	(659.889944334233, 580.0007123513614)
	(650.536439938906, 583.5374170323971)
	(641.229021739054, 587.194186980461)
	(631.890764902734, 590.7709569944795)
	(622.4494901611596, 594.0644964478497)
	(612.8502275425341, 596.8608664206997)
	(603.0697249578565, 598.9292403871112)
	(593.1344853074819, 600.0185703347721)
	(583.1437531326895, 599.8594971994036)
	(573.2985111046177, 598.175457750894)
	(563.9364116966337, 594.7094169337701)
	(555.5696267843024, 589.2764055681312)
	(548.7705077202157, 581.9762218566929)
	(543.9451342705403, 573.2448718270846)
	(541.3817035537026, 563.6038384162749)
	(541.2333173666066, 553.6289357196139)
	(543.50883812622, 543.9159182924213)
	(548.0723595586185, 535.0448995006242)
	(554.6513237487693, 527.5457040469046)
	(562.8527997574184, 521.8662240048648)
	(572.1869515589838, 518.3456683081444)
	(582.0962936696528, 517.1943033781173)
	(591.9889871630537, 518.48089488827)
	(601.2741874573092, 522.1286007102813)
	(609.3973327145164, 527.9195603370347)
	(615.8732652406434, 535.5079066776697)
	(620.4587593392421, 544.3755776313452)
	(622.98373333779, 554.0267541697282)
	(623.2498147728915, 564.0063105196285)
	(621.6061539181302, 573.8583741841597)
	(618.4173019623789, 583.3278650287157)
	(613.8198941949495, 592.1951431497305)
	(607.870170834805, 600.2226474685447)
	(600.765759160014, 607.2434817644487)
	(592.6333156992362, 613.0489444512704)
	(583.8117810489005, 617.7474711414328)
	(574.5474411939243, 621.503587317127)
	(565.0118865147489, 624.5100345238563)
	(555.2791524442628, 626.7926403126446)
	(545.3940483162627, 628.2927217187666)
	(535.4388771445947, 629.2306118080548)
	(525.4493155330312, 629.6479685561441)
	(515.4580389989086, 629.3151098886857)
	(505.5236024462828, 628.1870592567323)
	(495.6680405748589, 626.4979852277651)
	(485.91493997817656, 624.297404259613)
	(476.3011928510473, 621.5476884465866)
	(466.8448670859316, 618.3006234841312)
	(457.6599921443234, 614.3541726760213)
	(448.81747657420107, 609.6877558238165)
	(440.35101212938673, 604.3721766946427)
	(432.3338327576564, 598.3980355205574)
	(424.7883091159414, 591.840484556506)
	(417.93073642069623, 584.5693551136567)
	(411.86553207670954, 576.6226766918569)
	(406.6182501370114, 568.1161110575624)
	(402.28347245814155, 559.1079978173448)
	(398.86286044235, 549.7167763801373)
	(396.4372601799301, 540.0186907422002)
	(394.7918570368676, 530.156734732199)
	(393.8907378995935, 520.2006116928702)
	(393.980076789175, 510.20623101130474)
	(395.10885431124325, 500.2733430637093)
	(397.02575592791925, 490.460544480309)
	(399.6727087036123, 480.82052151990763)
	(403.07984094750213, 471.42068228090756)
	(407.18164996568703, 462.30412786313815)
	(411.9975092125238, 453.5421059754084)
	(417.3024219376449, 445.06608262388056)
	(423.0416240942116, 436.8790754507763)
	(429.3776646930206, 429.1466119879426)
	(436.3106788278594, 421.9425268376599)
	(443.6413070836678, 415.1420150736866)
	(451.2025301757915, 408.5979926237405)
	(458.9570952760744, 402.2851651286897)
	(466.9252071033718, 396.2431854546138)
	(475.0713243758673, 390.4444059054719)
	(483.507967730313, 385.07890716292377)
	(492.23581376859624, 380.19938111946226)
	(501.1272490950098, 375.62349843844163)
	(510.15203828470027, 371.31789151740924)
	(519.3882024835825, 367.48921044715996)
	(528.8273127996814, 364.1894729852833)
	(538.4247373780058, 361.38680116900275)
	(548.166446371742, 359.1319892570782)
	(558.0115350540251, 357.38849945659797)
	(567.9581948743374, 356.38831942640473)
	(577.9529696884169, 356.37816752587605)
	(587.8966016263598, 357.40801487210547)
	(597.7279953183778, 359.2271426628195)
	(607.441524454688, 361.6004152124543)
	(617.0171183196821, 364.4767896628837)
	(626.4153468311437, 367.89122544689656)
	(635.6218029845882, 371.7908014419377)
	(644.593492304403, 376.20598678635014)
	(653.3218420202717, 381.0826084739424)
	(661.7608021509873, 386.4462847122131)
	(669.9077356287445, 392.24223180957324)
	(677.5959895237263, 398.6318447649964)
	(684.7517300772206, 405.6147456648715)
	(691.5011443557396, 412.9924470530899)
	(697.9924733342623, 420.59895561923605)
	(704.2512695946878, 428.3971951800139)
	(710.0942559907119, 436.51045826106053)
	(715.468867287901, 444.9424582777186)
	(720.3959076040813, 453.6424468736383)
	(724.8227193901366, 462.6084051764433)
	(728.7754965827176, 471.79214517233873)
	(732.0280082206777, 481.24505846500927)
	(734.5173515163527, 490.9284823327679)
	(736.4544359710906, 500.73831284567734)
	(737.877109199696, 510.6348540965896)
	(738.737059973723, 520.5970604557776)
	(739.0762242032433, 530.5895824333271)
	(738.6651825711282, 540.5779479878352)
	(737.4594181648738, 550.503252015572)
	(735.513061842738, 560.3087657064041)
	(732.791212462207, 569.929423885349)
	(729.3561011615656, 579.3175233749165)
	(725.1832774550514, 588.4033953837417)
	(720.502086702726, 597.2392045723299)
	(715.5186785973613, 605.9088048012705)
	(710.2765591683467, 614.4238065492884)
	(704.5980259805883, 622.6530099543529)
	(698.4619207784001, 630.5481530071719)
	(692.056824550647, 638.227415132369)
	(685.4235861578117, 645.7097422637239)
	(678.4098174286653, 652.8352300407428)
	(670.8825726982068, 659.4137548329434)
	(662.8539257026555, 665.3724757751609)
	(654.4022873228813, 670.7115965240616)
	(645.5508191286451, 675.3610092453441)
	(636.4493354833701, 679.5020316229206)
	(627.2099340915141, 683.3269219997072)
	(617.8599873214106, 686.871434134406)
	(608.3928297061577, 690.0915662997406)
	(598.8334671282448, 693.0247655737069)
	(589.135080772652, 695.4551626490943)
	(579.2831872045423, 697.1512153594936)
	(569.3260273637576, 698.0570275649)
	(559.3325707713651, 698.3974628932108)
	(549.3327555230517, 698.3930499733888)
	(539.3381776415409, 698.0872986901327)
	(529.3595280742941, 697.4370085330901)
	(519.3898835579828, 696.6584276327433)
	(509.4274639566976, 695.7944136501076)
	(499.4961663836382, 694.630626989185)
	(489.64004665318976, 692.9506175530615)
	(479.8939485662652, 690.7148530402288)
	(470.2302092927505, 688.1441590234717)
	(460.6488697381624, 685.2835641174283)
	(451.2306866548686, 681.927471857678)
	(442.09201591911483, 677.8751763529931)
	(433.303999099262, 673.106917947623)
	(424.7993237149081, 667.8480618473326)
	(416.48060206872674, 662.2987200262141)
	(408.33335399474765, 656.5015293533245)
	(400.5003149907549, 650.287913030415)
	(393.15634146217656, 643.5054021026426)
	(386.3751466166625, 636.1582309250007)
	(380.1648926397669, 628.3243846655783)
	(374.5977581266883, 620.0194137950882)
	(369.50944188022555, 611.411620311693)
	(364.87744670344216, 602.5510250422627)
	(360.7543326029527, 593.441414677865)
	(357.11230161634523, 584.1300700843605)
	(354.0031913378814, 574.6264652865406)
	(351.39423205971156, 564.9745815672218)
	(349.5166592377382, 555.1556650296399)
	(348.427249741777, 545.2169168792685)
	(347.9024510149444, 535.2314445733077)
	(347.8991632991891, 525.2331688701015)
	(348.46222073039377, 515.2497808076268)
	(349.3692925198409, 505.29118927854756)
	(350.40438057496834, 495.3449039056993)
	(351.5246872978875, 485.40804135654207)
	(352.7727171204009, 475.48622591973236)
	(354.10574407456494, 465.57565764068124)
	(355.736741780502, 455.7103184493496)
	(357.7071072406658, 445.9065444603362)
	(359.97189991930037, 436.1671509987494)
	(362.74130156248765, 426.5600732752628)
	(366.0507091814259, 417.12434902703944)
	(369.68376352205735, 407.8078453570846)
	(373.59571265994225, 398.6055779832578)
	(377.9818568902191, 389.620742612612)
	(383.0286638263433, 380.9913659593825)
	(388.74783071620095, 372.79035029470083)
	(394.92291169887653, 364.9256541318351)
	(401.36591262963896, 357.27816673528076)
	(408.0360788577854, 349.82874035698217)
	(414.95957611024664, 342.61337409674115)
	(421.9754227959194, 335.4875130762655)
	(429.0519771493912, 328.42219617207616)
	(436.33782991860653, 321.5737350090036)
	(443.8559553704489, 314.9802447220143)
	(451.56893552394206, 308.61667590973474)
	(459.49723482290585, 302.5225480229644)
	(467.6051313557778, 296.6704471447294)
	(475.9104942795524, 291.1011320002388)
	(484.37944693419297, 285.7849386431221)
	(493.0271885645625, 280.76369485610707)
	(501.8218292381089, 276.0056105462193)
	(510.7758348123645, 271.55340787220933)
	(519.7865229515469, 267.216646493208)
	(528.8338960792141, 262.957378485319)
	(538.0050024096918, 258.97292374823485)
	(547.3085891167244, 255.30691790276938)
	(556.7179005140306, 251.92314339708514)
	(566.2388470926485, 248.86570971483388)
	(575.8470683207681, 246.0967467847266)
	(585.5856770831984, 243.83289448859202)
	(595.4378366274999, 242.12408695395695)
	(605.3647404544367, 240.93156514822522)
	(615.3516636770562, 240.48685600809)
	(625.3437242767737, 240.83935113992698)
	(635.3007537184263, 241.75730297682298)
	(645.1953881479868, 243.19317809386968)
	(654.9530702120431, 245.3666643281505)
	(664.5079419743572, 248.31114279676413)
	(673.8816219553145, 251.79240614379765)
	(683.1301876342159, 255.59508380004357)
	(692.259440161919, 259.67452238423874)
	(701.1626325600216, 264.2241040099233)
	(709.7946965592539, 269.2711369987154)
	(718.2480437859043, 274.6131633127598)
	(726.6321449900214, 280.0635621054286)
	(734.9690542730963, 285.58554255451054)
	(743.1353052246304, 291.3559338994162)
	(751.0981423511561, 297.40486350478324)
	(758.9826737240969, 303.55581180802164)
	(766.814034468834, 309.7740200193998)
	(774.5649208729419, 316.09254515985884)
	(782.2612072758545, 322.47717514746216)
	(789.8748877233993, 328.960374206775)
	(797.432563881621, 335.50849268170396)
	(804.9055404213689, 342.153387085408)
	(812.3211341137026, 348.8619856472899)
	(819.5307814741991, 355.79062590451815)
	(826.4975833402247, 362.96418821579744)
	(833.3716799392909, 370.22688715948954)
	(840.1831298834795, 377.54812162726034)
	(846.7704803305592, 385.0708794303638)
	(853.0948299090227, 392.8167768531063)
	(859.3191549058747, 400.64351169808225)
	(865.476033238401, 408.52318007135364)
	(871.3923180059408, 416.58436146282304)
	(877.027393630385, 424.8452480484782)
	(882.4106541776279, 433.27172873482016)
	(887.5003938493901, 441.8793343570562)
	(892.3281485637287, 450.6359236071569)
	(896.8512964742583, 459.5543011195597)
	(901.1033836506626, 468.6044296004738)
	(904.8773015892942, 477.8631050585982)
	(908.1210833600658, 487.32159070379566)
	(911.0369037363635, 496.88685682698474)
	(913.6629900941774, 506.5351075139279)
	(915.7820866719226, 516.3062362890792)
	(917.3445146720342, 526.1826673054567)
	(918.3896046906177, 536.126173462716)
	(918.8698812466712, 546.1138861791742)
	(919.0054323347058, 556.112783637234)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-65.64320986625509,scale = 0.45] at (axis cs:321.5246804776119, 371.61678954118236) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-144.8920133715849,scale = 0.45] at (axis cs:402.2279511948652, 730.3083513397937) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-3.329284760918283,scale = 0.45] at (axis cs:670.3282805339376, 211.74610560573478) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=89.9601828970657,scale = 0.45] at (axis cs:919.0054323347058, 556.112783637234) {};

\nextgroupplot [title={Belief-based}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs4_seed162_maxSteps600_dot_step269_Traj4.png};
\addplot+ [no marks, black, ultra thick]coordinates {
	(485.6323174465688, 704.95609720772)
	(478.36928373312514, 711.8295727297279)
	(470.9028278587783, 718.480670951317)
	(463.1004058464956, 724.7326897123769)
	(454.85233228109655, 730.3812013865773)
	(446.08717495799874, 735.1840800802971)
	(436.7937273465023, 738.8544840285292)
	(427.0520487993824, 741.0600403166418)
	(417.0759600080317, 741.43420164285)
	(407.2680950767749, 739.6103354858642)
	(398.28414374091517, 735.2965875964301)
	(390.78964685484436, 728.7122714821285)
	(384.9832196167314, 720.5914496641446)
	(380.83070072332896, 711.5073225021446)
	(378.17277554893326, 701.875320248296)
	(376.79115716631907, 691.9764941921383)
	(376.44671734308355, 681.985610203122)
	(376.899493196596, 671.9975912867966)
	(378.0997925271781, 662.0730921462446)
	(380.08733044619373, 652.2743564692873)
	(382.6269093475025, 642.6029754985664)
	(385.4986771905915, 633.0243913688704)
	(388.49344775768134, 623.4833563489948)
	(391.40625194518964, 613.9171713079505)
	(394.1958407901835, 604.3141408448164)
	(396.90294304204497, 594.6877229299206)
	(399.4860685448633, 585.0271089413228)
	(402.15187812828964, 575.3891743213343)
	(405.10676243607116, 565.8364925196399)
	(408.38951817314194, 556.3908671171062)
	(411.95523855079966, 547.0489878058994)
	(416.0029398440107, 537.9066881998191)
	(420.56239309620054, 529.0074490796532)
	(425.5792939585881, 520.3589675029037)
	(431.07851384640253, 512.0077010419254)
	(436.8627990622747, 503.85059561072586)
	(442.8899429605886, 495.87196118459667)
	(449.3243838393798, 488.21928201820407)
	(456.3135428081858, 481.07169091472235)
	(463.8510853774408, 474.5027503712963)
	(471.85882535196424, 468.5183955878437)
	(480.31916048556644, 463.1903324056419)
	(489.15392452484014, 458.51236852761025)
	(498.33466853864087, 454.55263782976476)
	(507.725865370802, 451.1189091077481)
	(517.2824340392681, 448.17994277053145)
	(527.0310604197105, 445.96619360489524)
	(536.9265214746715, 444.53602635728237)
	(546.8999127808706, 443.85201793098486)
	(556.8975522112355, 443.964861481135)
	(566.8571302256466, 444.8269562837367)
	(576.6803566172873, 446.6708244742035)
	(586.260427151148, 449.52715958060617)
	(595.5838102490711, 453.1382612761779)
	(604.6885905053317, 457.2720304233367)
	(613.5645129717807, 461.8745871276027)
	(622.1663474437678, 466.9729706550878)
	(630.5877103936799, 472.3652772617369)
	(638.8422795746013, 478.00860593497384)
	(646.7905070964771, 484.0741815141664)
	(654.2604276323458, 490.7177264159201)
	(661.1782615106277, 497.93638988493507)
	(667.5343849859814, 505.65235359920115)
	(673.0939418270189, 513.9581921707431)
	(677.5722067155182, 522.89044705063)
	(680.8503035756241, 532.3323593368676)
	(683.1288586569169, 542.0660425254315)
	(684.6248260108703, 551.9517700920957)
	(685.375169504034, 561.9203901729334)
	(685.3288399708065, 571.9185590763251)
	(684.7162461454566, 581.8990299911636)
	(683.5840611580645, 591.8329962182413)
	(681.8908856478265, 601.687854287657)
	(679.686245884408, 611.4400382153704)
	(676.9325293189462, 621.052640150013)
	(673.681529161787, 630.5076137525435)
	(669.7312561902863, 639.6908454889445)
	(665.0611597180718, 648.5314182524373)
	(659.7420575277669, 656.9956697587968)
	(653.7645803302999, 665.0103621546508)
	(647.2038896841909, 672.553156061412)
	(640.062021824871, 679.5502448364964)
	(632.4166841115145, 685.9911463978108)
	(624.1727153358411, 691.642040616513)
	(615.3838320537251, 696.4056455882919)
	(606.2420048764878, 700.4544137599614)
	(596.8236832656033, 703.8057746339584)
	(587.1668688582855, 706.3964238477693)
	(577.3444090510748, 708.2553711330742)
	(567.4036126452696, 709.3259292420662)
	(557.4171629858519, 709.8317889822221)
	(547.4188990289027, 709.8161143668176)
	(537.4514129761643, 709.0508539782709)
	(527.575152688274, 707.4936094334926)
	(517.8019905405115, 705.3792838884693)
	(508.1533464781212, 702.7583688567106)
	(498.66770771450064, 699.5948695090112)
	(489.3608823930881, 695.9413054568679)
	(480.27504017870024, 691.7660758665286)
	(471.42019030587585, 687.1231068190182)
	(462.8416857656092, 681.9855655073186)
	(454.5436184130316, 676.4081462063798)
	(446.5739877618404, 670.3691017322604)
	(438.9309198560684, 663.9232471857977)
	(431.66449260407967, 657.0541784084195)
	(424.63888686502355, 649.9381972059707)
	(417.831304709648, 642.6141343939375)
	(411.2799892405687, 635.0592293582098)
	(404.959682056873, 627.3107593169357)
	(399.05267896258545, 619.2439853464766)
	(393.6115141624737, 610.8547782030797)
	(388.61578575789224, 602.1940492756709)
	(384.11816562455414, 593.2634006982724)
	(379.93097762109414, 584.1824436397933)
	(376.0195781342862, 574.979942624776)
	(372.5937972266444, 565.5868838567687)
	(369.7052395986058, 556.0139373037842)
	(367.32012746247585, 546.3043148629021)
	(365.4886010098703, 536.4742293225722)
	(364.1723881203204, 526.562967471739)
	(363.4195710112614, 516.5920930227699)
	(363.18783622288663, 506.5965026532991)
	(363.5226388915236, 496.60285576890954)
	(364.3781250452441, 486.6412458946377)
	(365.79658472678864, 476.7431125853399)
	(367.72916618525267, 466.93339002286143)
	(370.2144938197405, 457.24792578896705)
	(373.2012963155902, 447.70619959832504)
	(376.72407526522136, 438.348042763305)
	(380.729746643682, 429.1872499671449)
	(385.24828087169533, 420.26716480459925)
	(390.2254095229449, 411.59573365194)
	(395.6862171129411, 403.2192993662887)
	(401.5758931416456, 395.13986596268285)
	(407.91433931600363, 387.40622704096154)
	(414.64685180594756, 380.0144205351642)
	(421.78791395085216, 373.0151132609115)
	(429.1665293049311, 366.265864418943)
	(436.74476429791133, 359.74241247476766)
	(444.54390523057396, 353.48384033835134)
	(452.5276647904692, 347.4634870126256)
	(460.71476047153203, 341.7217286771168)
	(469.07070276247896, 336.22961621403294)
	(477.61156218226176, 331.02865045316025)
	(486.3047910561161, 326.08771505350364)
	(495.16374581419035, 321.4492621790362)
	(504.1579565440799, 317.08013821385344)
	(513.2980098079072, 313.0235693670739)
	(522.5556407043015, 309.24450320425996)
	(531.9386217156795, 305.78675945806043)
	(541.4210109917949, 302.6135332617414)
	(551.0077344758611, 299.7690548711895)
	(560.6304233423015, 297.0480515673173)
	(570.2759105498762, 294.40969961907854)
	(579.954708426477, 291.8955652424185)
	(589.6545279338739, 289.46455187384436)
	(599.4226538483789, 287.3270797698926)
	(609.2592378875585, 285.52765238474507)
	(619.1450259201114, 284.02556521942034)
	(629.0772948758837, 282.86523859968577)
	(639.039459925212, 282.00480940054393)
	(649.0319656031779, 281.6651652894276)
	(659.0286448392833, 281.8920465958736)
	(669.0121147803493, 282.4635817304863)
	(678.9732656865449, 283.3356731825681)
	(688.8989737449813, 284.55084560364713)
	(698.7829964890035, 286.0645051665771)
	(708.6094908492305, 287.91824006204877)
	(718.375107702018, 290.06714637953837)
	(728.0613508854373, 292.55170216798905)
	(737.6677786054902, 295.32688096154374)
	(747.1733188515083, 298.43188162266983)
	(756.5804390041625, 301.8217431700377)
	(765.7970553834509, 305.69724447482787)
	(774.7802532926814, 310.08896693878097)
	(783.5213184079053, 314.9427601459351)
	(791.8725839969942, 320.4375544764187)
	(799.7606324315551, 326.5811869312795)
	(807.1646996466629, 333.29804559794627)
	(814.0110376576159, 340.58455255849873)
	(820.4343184666207, 348.2478765452208)
	(826.4485853802883, 356.23499876399023)
	(832.0013640605996, 364.55075007125504)
	(837.2643495119823, 373.0535324754329)
	(842.4176445693208, 381.62345371497804)
	(847.4971802085868, 390.2370848983809)
	(852.3145545210702, 398.9993891392882)
	(856.6679451808172, 408.00014008629404)
	(860.5049358532871, 417.23391360832585)
	(864.0213957283862, 426.59504785696686)
	(867.417238532044, 436.0008041611054)
	(870.7322526731018, 445.4351565882118)
	(873.9257210621121, 454.9115356249743)
	(877.0377664530412, 464.4147718084572)
	(879.8618469113901, 474.0069373846745)
	(882.3535815385444, 483.6913363346405)
	(884.7206075921085, 493.40715784708846)
	(887.0042033212412, 503.1427376973156)
	(889.1624456418624, 512.907060002805)
	(891.2368533211795, 522.6893479383676)
	(893.0154166099077, 532.5291540088542)
	(894.278236660063, 542.4473601655804)
	(894.7936880254013, 552.4308821675486)
	(894.511991521774, 562.4251892934199)
	(893.4817935461336, 572.3687849109417)
	(891.6623190842186, 582.2001144511837)
	(889.28870401984, 591.9135598956669)
	(886.5813598588852, 601.5399097785876)
	(883.5853112764453, 611.0797611279775)
	(880.2618559466474, 620.5111432719212)
	(876.8173200694757, 629.8991767502849)
	(873.2924846070237, 639.2571604773973)
	(869.4874491215227, 648.504147869563)
	(865.3655432235053, 657.6149226029297)
	(860.9711916244936, 666.5968346989736)
	(856.2694292248813, 675.4223519536081)
	(851.3041132360852, 684.1016784256451)
	(846.0421298698682, 692.6050810109589)
	(840.5265856807316, 700.9455751914302)
	(834.7263564818556, 709.0913511345043)
	(828.8217398639622, 717.162008022001)
	(822.848253986375, 725.1815959755388)
	(816.7720147019343, 733.12384478543)
	(810.6280165427034, 741.0135603122174)
	(804.2494010084819, 748.714101510301)
	(797.4785038072762, 756.0707637247231)
	(790.3011055274242, 763.0328054374086)
	(782.7711036830144, 769.6103885854642)
	(774.8798752097086, 775.751527246892)
	(766.7810950042885, 781.6171971709978)
	(758.5096890801008, 787.2358193254148)
	(750.0489572945937, 792.5661422169451)
	(741.4319170262665, 797.6387833328554)
	(732.6445674314805, 802.4114986578331)
	(723.7178793664668, 806.9169743338012)
	(714.6406097569269, 811.1121502431026)
	(705.441553596104, 815.0316446782083)
	(696.1122725324497, 818.6317612470991)
	(686.6792654423558, 821.9489058196243)
	(677.0870274014337, 824.7692776413326)
	(667.3494945303116, 827.0420566584417)
	(657.5388204489008, 828.9777732034438)
	(647.6748221266156, 830.6168607467902)
	(637.7397327095118, 831.739146860288)
	(627.7560513646492, 832.296979882831)
	(617.7578412612727, 832.3333471089579)
	(607.7726449510167, 831.8033230317263)
	(597.8296541826903, 830.7533409236053)
	(587.9611288955381, 829.1417331755381)
	(578.1535017854437, 827.190637344062)
	(568.3715980171658, 825.1135339118402)
	(558.6080418603383, 822.9526786073973)
	(548.8729038674377, 820.6663959785033)
	(539.1187008656857, 818.4637048347258)
	(529.3367970974077, 816.3866014025041)
	(519.5732409405803, 814.2257460980611)
	(509.83810294767966, 811.9394634691671)
	(500.1231034121924, 809.569841452949)
	(490.4392038065928, 807.0754300136182)
	(480.7772242521629, 804.4981299604538)
	(471.14901210534856, 801.7967357174862)
	(461.5444915327372, 799.0129417156703)
	(452.0287621377066, 795.9411401339684)
	(442.62410160508244, 792.542804550133)
	(433.3266492079218, 788.8627977839262)
	(424.1611245283246, 784.8641127723308)
	(415.0476153503609, 780.7478097631767)
	(405.9699002688126, 776.5535978738592)
	(396.9467096562613, 772.2429098580585)
	(387.9609747450477, 767.8550980366995)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
	(436.6301096926199, 753.3829956269966)
	(428.1768658163, 758.7251854815154)
	(419.5669520285716, 763.8099131482328)
	(410.70442669309375, 768.4382144051099)
	(401.5211287636332, 772.3883334935144)
	(391.99370797886166, 775.4089095702166)
	(382.1665387044134, 777.2163325152324)
	(372.18233371837727, 777.4999347935377)
	(362.3216481795757, 775.9413376756745)
	(352.93464298580494, 772.5282872881805)
	(344.34087408430423, 767.4479841143)
	(337.0772920915664, 760.6097768270682)
	(331.55363186150134, 752.2940374171457)
	(327.9929438604954, 742.9751209979545)
	(326.6419709158308, 733.0838512931225)
	(327.20326888365264, 723.1114030457376)
	(329.34222400747245, 713.3510288403544)
	(332.7346973337744, 703.9496060025297)
	(337.08766152567716, 694.9502668924714)
	(342.1445730618734, 686.3251191510419)
	(347.6824215847515, 677.9994177022478)
	(353.5044329165431, 669.8691957786622)
	(359.4306302304476, 661.8143720439878)
	(365.2874417676762, 653.7091833915473)
	(370.8970169408566, 645.4316392356257)
	(376.0667333315599, 636.8736277676447)
	(380.57949584468884, 627.9533488384907)
	(384.3677117592963, 618.7005142441237)
	(387.6261007983818, 609.2470507652307)
	(390.55669378505763, 599.6863003124311)
	(393.364140177687, 590.0884753112906)
	(396.25371995419044, 580.5152494605397)
	(399.43031025794943, 571.0339866269894)
	(403.0967179652732, 561.7322135503081)
	(407.28448566882616, 552.6521434769069)
	(411.9396735222205, 543.8037111922586)
	(417.0890517016673, 535.2323066841376)
	(422.6779203359321, 526.9419463038328)
	(428.7279603297366, 518.9806595391093)
	(435.18435922127696, 511.3464967690528)
	(442.0634520259808, 504.0895584986065)
	(449.3109624583869, 497.20195221060175)
	(456.93768630141517, 490.7352564315366)
	(464.8905258666118, 484.6757291647739)
	(473.17460992419956, 479.075816468703)
	(481.7386478533798, 473.9160895191485)
	(490.5820407069349, 469.2492411485149)
	(499.6559120136992, 465.0503856669963)
	(508.95394219822595, 461.37183900228933)
	(518.4302474467929, 458.1835531489852)
	(528.1175410883146, 455.7152047990264)
	(537.9721444284799, 454.02632325954386)
	(547.9241964140679, 453.0813031804086)
	(557.9213612114884, 452.93222649002837)
	(567.9001037915939, 453.5331409546585)
	(577.8006831317807, 454.92743524750426)
	(587.5674100785014, 457.05990949635543)
	(597.1345675134381, 459.96422119821113)
	(606.5227898423057, 463.4060742428004)
	(615.7178245896048, 467.3325056814432)
	(624.6765885287189, 471.77385902924425)
	(633.4773490484484, 476.5217995036639)
	(642.2164815679439, 481.382618653426)
	(650.9134574281666, 486.3180958705717)
	(659.4572652126551, 491.51313383179104)
	(667.7176879504815, 497.1461564696649)
	(675.5313105510346, 503.38183634678626)
	(682.8243063102057, 510.2212618126505)
	(689.5829147313075, 517.5872385899708)
	(695.7340243057854, 525.4694577476171)
	(701.2759426740363, 533.7895264055944)
	(706.1380224580859, 542.5259849569717)
	(710.4979058531999, 551.5246786209323)
	(714.5450844948666, 560.6688937057112)
	(718.3146398308927, 569.9304013284168)
	(721.595706271449, 579.3749834186447)
	(724.1589389885179, 589.0376041662452)
	(725.9443831817425, 598.8751707799601)
	(727.169898536602, 608.7990401358011)
	(727.8760934135095, 618.7723453372992)
	(728.0162978314099, 628.7706158676457)
	(727.6348847842169, 638.7616144130279)
	(726.5055135688705, 648.6944348751001)
	(724.588025438145, 658.5071188664924)
	(721.9404964766203, 668.1469835995528)
	(718.3519923008541, 677.4753416772505)
	(713.6286676483479, 686.2804673366522)
	(707.797515644994, 694.3979357202692)
	(701.1522032960434, 701.8662839619286)
	(693.8014035877659, 708.6383863160008)
	(685.7843640928281, 714.6102770894845)
	(677.2170374087843, 719.7577560971265)
	(668.1588648465759, 723.9869299534566)
	(658.7282971440029, 727.2975219628156)
	(649.0025182028919, 729.6095828751736)
	(639.1220008315355, 731.1395842871741)
	(629.1560237742383, 731.9242517117814)
	(619.1577546111639, 731.9123525893892)
	(609.1752333189722, 731.3341315868845)
	(599.2374271517186, 730.2361623575836)
	(589.3767968213185, 728.5769335114051)
	(579.6170787229312, 726.4058898714916)
	(569.9950509648502, 723.6852920144913)
	(560.5289381365011, 720.4668706984789)
	(551.2594004324272, 716.7171051552018)
	(542.198934927881, 712.4893997861717)
	(533.3916026446863, 707.7548492340927)
	(524.7523043121402, 702.7190922110096)
	(516.2691665076323, 697.4255637217574)
	(508.0744615673509, 691.6973581748059)
	(500.2165785983003, 685.5136096254632)
	(492.5761996620571, 679.0621807771481)
	(485.1341320876496, 672.3838051442006)
	(477.926403802351, 665.4523567068559)
	(470.9312312403643, 658.3072442721335)
	(464.1862545743113, 650.9247234121115)
	(457.66719031625894, 643.342713647136)
	(451.4131336910099, 635.5399513027838)
	(445.259828449506, 627.65725921157)
	(439.17444571334283, 619.7222455739844)
	(433.3312878558029, 611.6079016615868)
	(427.91981854525375, 603.2006709791692)
	(422.9927251960728, 594.4995893219697)
	(418.5265827611036, 585.5542497757609)
	(414.5738715917424, 576.3694174262619)
	(411.10591783316755, 566.9918471346145)
	(408.17437361002214, 557.4319768768893)
	(405.74565564702544, 547.7331698934188)
	(403.8699764812867, 537.9114135054804)
	(402.50924091276494, 528.0061660800518)
	(401.89519233869487, 518.0282231045434)
	(402.0781461967955, 508.0316208951822)
	(402.82706962229673, 498.06045323138613)
	(404.09490018911777, 488.14288631705506)
	(405.9225878539836, 478.312086315199)
	(408.26028893393993, 468.590940214704)
	(411.31992351936685, 459.07384833338483)
	(415.12868911187877, 449.82945367999105)
	(419.6192876801815, 440.89799656638576)
	(424.8080064994076, 432.3514929034012)
	(430.6221473151661, 424.2193241736991)
	(437.0666975604846, 416.5751564634795)
	(444.0652978072535, 409.4368095778387)
	(451.6115163396477, 402.877837577003)
	(459.51788284605664, 396.75620057836204)
	(467.63112033705045, 390.91054390960403)
	(475.9163730753085, 385.3123604595925)
	(484.3902393051471, 380.0029428273974)
	(493.01977734134414, 374.95159210124257)
	(501.8188836870554, 370.2005867348886)
	(510.7566682804677, 365.7171642209425)
	(519.8442678488968, 361.5444123042633)
	(529.052972957243, 357.64764170486757)
	(538.391114047699, 354.0705695153531)
	(547.8322822084348, 350.77672455277434)
	(557.4314543340843, 347.98004395811375)
	(567.1745688749853, 345.7313132228593)
	(577.0207439189921, 343.9939690286435)
	(586.950484160597, 342.81696876906256)
	(596.9271216069477, 342.15952439082923)
	(606.9259579454795, 342.0681857240294)
	(616.9149731094229, 342.4984227527767)
	(626.864558111364, 343.4938267742404)
	(636.74771980399, 345.0066528725772)
	(646.5302889805857, 347.07701786018566)
	(656.2361841733432, 349.48365929202976)
	(665.8646017908061, 352.18155570600226)
	(675.3382790455629, 355.3776419249743)
	(684.6166349160194, 359.10553452240254)
	(693.6870464056049, 363.311858720083)
	(702.5055207893017, 368.0256237143184)
	(711.0653080287486, 373.19239932990337)
	(719.3195243987061, 378.8362440296379)
	(727.2673727132908, 384.90231648343774)
	(734.8596331684721, 391.4094396617313)
	(742.1014708664327, 398.30301018815635)
	(748.9419124958902, 405.5963927498201)
	(755.3920243123208, 413.235868216234)
	(761.3996828234542, 421.2291848051352)
	(766.981724456525, 429.5241434580197)
	(771.9253141163708, 438.213063008164)
	(776.1614869642847, 447.26957268071425)
	(779.7060944353543, 456.61688029038726)
	(782.495063000863, 466.21829592491764)
	(784.5558960488621, 476.0003902212371)
	(785.8309440938557, 485.917031806439)
	(786.5423536918856, 495.8909461463873)
	(786.732582835833, 505.8874125580345)
	(786.3562874762792, 515.8795831269937)
	(785.4594461440764, 525.8375549823088)
	(783.9998997042239, 535.7297132436141)
	(782.026603018106, 545.5313267860342)
	(779.5010808657486, 555.2063879607632)
	(776.4746850034209, 564.7356301095851)
	(772.9130795235224, 574.0790790061303)
	(768.8694052716234, 583.2231605013341)
	(764.3138720564427, 592.1244069310304)
	(759.3007808313905, 600.7750973205718)
	(753.8052397218039, 609.1287850565146)
	(748.0245477952224, 617.2884373361292)
	(742.0009186037071, 625.2697255930412)
	(735.5698489069767, 632.9252380123503)
	(728.7148377846353, 640.2049284858094)
	(721.4901873739791, 647.1165096573075)
	(713.8849310596877, 653.608439052389)
	(705.9522117692052, 659.6942826672714)
	(697.6867269944681, 665.3216117242382)
	(689.1398314469665, 670.5096850030668)
	(680.3119494870193, 675.2058079761198)
	(671.2520397696, 679.4347042574927)
	(661.9662485006301, 683.1440372684154)
	(652.5005587980181, 686.363702825622)
	(642.8667659660533, 689.0423417612716)
	(633.1073333238461, 691.2146682442417)
	(623.2395656634084, 692.8309084109296)
	(613.3213703444295, 694.1059480529996)
	(603.3698149148887, 695.0814558231236)
	(593.3899752117667, 695.7132184163892)
	(583.3961917726857, 696.0439198671678)
	(573.3963855659763, 696.0297670400035)
	(563.4021102298447, 695.7142810935862)
	(553.424098784364, 695.0542719511337)
	(543.4710697179352, 694.0939161422689)
	(533.5565232790564, 692.790807019602)
	(523.6593734867214, 691.3602735568389)
	(513.7750342102923, 689.8449644983614)
	(503.9108186803729, 688.2026332347923)
	(494.0612277258241, 686.4758204185521)
	(484.268701319907, 684.4530753861244)
	(474.5959452918788, 681.9225974335149)
	(465.14155389456334, 678.6743848511583)
	(455.9746972105693, 674.6826100101243)
	(447.1342698376536, 670.0153575487701)
	(438.69259721850835, 664.657774956073)
	(430.5671254233076, 658.8301014080616)
	(422.75742062629763, 652.587182312802)
	(415.3131126803751, 645.9113040871998)
	(408.2278123139183, 638.8569404331566)
	(401.55277994446794, 631.4118740302569)
	(395.27574647872416, 623.6295621169286)
	(389.4489961743838, 615.5034282411137)
	(383.90564693830123, 607.1807121146869)
	(378.61592916748685, 598.6951975880405)
	(373.621717909927, 590.0318161241361)
	(368.89112363120967, 581.2223582153335)
	(364.466907214252, 572.2544914918489)
	(360.31519237052987, 563.1578803243198)
	(356.64392444612633, 553.8580244290038)
	(353.5049705454824, 544.3642349176217)
	(350.8656993053911, 534.7205958136514)
	(348.7766593849883, 524.9419975967411)
	(347.20062356210263, 515.0687185603024)
	(346.1862237505349, 505.121052306397)
	(345.69207749504346, 495.1349946596286)
	(345.7643243508938, 485.1360021469493)
	(346.35791643750787, 475.15536207323123)
	(347.51595483827197, 465.223392583792)
	(349.1902594394224, 455.3663021434559)
	(351.4203827028419, 445.61891166667954)
	(354.1555825472218, 436.0020405716871)
	(357.43139466522956, 426.55460039752825)
	(361.0312756712359, 417.2252284349116)
	(364.91045618884425, 408.0090996712385)
	(369.1054028982903, 398.93172413757407)
	(373.5717515530626, 389.9853952496553)
	(378.3442449984, 381.1979251479438)
	(383.3791093919718, 372.5587578608068)
	(388.7092186506924, 364.0978914888349)
	(394.2915721450562, 355.80196475695254)
	(400.15703757535755, 347.7030364475895)
};
\addplot+ [no marks, black!66, ultra thick,dotted]coordinates {
	(575.3911092721422, 241.52407622364876)
	(576.8750619618023, 231.63498077011445)
	(578.0602530536195, 221.70621483709573)
	(578.7259271272673, 211.73012312370054)
	(578.641660494127, 201.73365870830088)
	(577.5679859412629, 191.79671503331838)
	(575.2632038409112, 182.07416325301264)
	(571.500467327911, 172.8217801335572)
	(566.1014039359345, 164.42461044607558)
	(558.9955660708748, 157.42262711962732)
	(550.3185841952504, 152.52060835295794)
	(540.5978082107389, 150.3237203909451)
	(530.6560839458366, 151.01792576354498)
	(521.3349600950584, 154.5444612613312)
	(513.4234526680037, 160.60481213321594)
	(507.43438674893787, 168.5830194309402)
	(503.736493876091, 177.83749892789962)
	(502.67153970233676, 187.75649962737432)
	(503.88919806722674, 197.66506422459804)
	(506.9765401626993, 207.1641746166807)
	(511.5352008816982, 216.05566752281766)
	(517.2142930902309, 224.28023671106243)
	(523.7194835294202, 231.87094807586166)
	(530.8098381033767, 238.9202317176208)
	(538.288801040941, 245.55726300090808)
	(545.9926406319094, 251.93277710024884)
	(553.7779783627267, 258.20880422073776)
	(561.509078555101, 264.5512339042055)
	(569.0451057253931, 271.1233998611344)
	(576.2274001601176, 278.07898570988385)
	(582.8669257511707, 285.5524789760589)
	(588.7324430021094, 293.6451506006944)
	(593.725292421785, 302.30585821302367)
	(598.0128237713324, 311.33816704150405)
	(601.7822668683, 320.599720346189)
	(605.2302574516326, 329.98628976272823)
	(608.5573082532036, 339.4165990346328)
	(611.8033236768891, 348.8749132789079)
	(614.9274896206057, 358.3743652186843)
	(617.9700385686199, 367.90007885983476)
	(620.8898843197325, 377.4643091367421)
	(623.8915692292259, 387.0029784453187)
	(627.0157351729424, 396.5024303850952)
	(630.2211736250571, 405.9745731629447)
	(633.548224426628, 415.4048824348491)
	(636.7942398503136, 424.86319667912426)
	(639.7535756621841, 434.41450038225173)
	(642.3819020795711, 444.0627242974564)
	(644.7181413277741, 453.78522691005315)
	(646.5439413117234, 463.61538368728765)
	(647.8101713362171, 473.5341402828427)
	(648.5572881275384, 483.50446346449155)
	(648.7385216769496, 493.50207444298854)
	(648.3981123111423, 503.4945540806995)
	(647.3095123274918, 513.4319255515367)
	(645.2424974142386, 523.2106307824777)
	(642.1688133832131, 532.7231944827233)
	(638.1689410458213, 541.8827058195693)
	(633.2369207202722, 550.578197593022)
	(627.626923471965, 558.8542750890573)
	(621.556595755249, 566.8001036983632)
	(615.0807448805783, 574.4177728494503)
	(608.183163680491, 581.6571405335093)
	(600.9181081318862, 588.5262376883096)
	(593.2749140518815, 594.9734584175986)
	(585.3066439035305, 601.0126801132558)
	(577.0083027110855, 606.591443805201)
	(568.4311313700395, 611.729309084939)
	(559.4941373723909, 616.208878256166)
	(550.2272835924524, 619.9626695220244)
	(540.7064218130284, 623.0105528286684)
	(530.9715623929096, 625.2904738617135)
	(521.0945858760946, 626.8337614435012)
	(511.1153596882201, 627.3911404316958)
	(501.14736670902033, 626.6989340914689)
	(491.4060674651814, 624.491703134493)
	(482.2423548705275, 620.5308047826637)
	(473.99844437434285, 614.8914148168654)
	(466.75219210242057, 608.0115992915414)
	(460.4616071352058, 600.2447358695741)
	(455.01200996298473, 591.863907012335)
	(450.2468132252874, 583.0742296634536)
	(445.9866813252828, 574.027885259698)
	(442.2045330564391, 564.7725688243253)
	(438.9523430961211, 555.3169709405952)
	(436.198009259454, 545.7055624609503)
	(433.99225455165276, 535.9526286948566)
	(432.2983357748337, 526.0988899615666)
	(431.16512389845127, 516.1640572141056)
	(430.5516696085373, 506.18461826792316)
	(430.50441339609347, 496.1854764183852)
	(430.978684512089, 486.19845510295136)
	(432.0179432938171, 476.2533552009193)
	(433.5743262855602, 466.3769591057128)
	(435.86659615535166, 456.6464966029405)
	(438.9273287387292, 447.12822764795465)
	(442.6926431244513, 437.8676224166273)
	(447.18450806555524, 428.9351716220648)
	(452.3327950982657, 420.36595098640385)
	(458.3032407074301, 412.35037827615713)
	(465.07651703906896, 404.9978869018627)
	(472.54315359604107, 398.35371914575273)
	(480.6621134990806, 392.52114752024744)
	(489.2212355530952, 387.35327005354236)
	(498.1424839044831, 382.8424242873172)
	(507.39613223475817, 379.0561965569771)
	(516.9062596269417, 375.97498272826397)
	(526.6330733285811, 373.66097688125365)
	(536.5045834995376, 372.08310216553167)
	(546.4718828546721, 371.29667263179556)
	(556.4687013880897, 371.0760143287217)
	(566.4624457499299, 371.37701512038797)
	(576.424073249576, 372.2436456270573)
	(586.3259754538548, 373.6285140624323)
	(596.1345048945188, 375.5721758355866)
	(605.8273648318287, 378.02452044474956)
	(615.3667012754015, 381.02220806908946)
	(624.7357930858336, 384.51300260530815)
	(633.8930277950043, 388.52923508836443)
	(642.8274577772698, 393.01716208625476)
	(651.4942046169664, 398.0044028156967)
	(659.9842781819248, 403.28786525389546)
	(668.3108028821753, 408.8244758861247)
	(676.3364463470124, 414.78724158852435)
	(684.0122363503572, 421.1956203773717)
	(691.3426313095471, 427.99494663728024)
	(698.2768350392264, 435.1992432380663)
	(704.8252180534325, 442.754652409359)
	(710.935761437313, 450.66959589813445)
	(716.6246250549498, 458.8916612461068)
	(721.8391829641466, 467.42356939659857)
	(726.6011931089288, 476.2149735635898)
	(730.8580454067592, 485.2628616813359)
	(734.636838351955, 494.51954854671794)
	(737.885600420924, 503.9763247360979)
	(740.6364499172262, 513.5887310370765)
	(742.6584527194914, 523.3789254346074)
	(743.7006892264292, 533.3192156571737)
	(743.7032053407529, 543.3160349184678)
	(742.9090702303158, 553.2827232989064)
	(741.5515814305272, 563.189402613149)
	(739.8531517783812, 573.0439275225991)
	(737.8586267390722, 582.8422406807078)
	(735.5272414118458, 592.5664870232404)
	(732.9040096832725, 602.2155142371621)
	(729.9494050296535, 611.7688715431083)
	(726.7084217716085, 621.228316473857)
	(722.9788528454369, 630.504945358928)
	(718.7294434100634, 639.5563314587115)
	(714.0141996150528, 648.3729069730489)
	(708.8066605252272, 656.9091009437092)
	(703.16155205595, 665.1612690355798)
	(697.0575203727626, 673.0812354551704)
	(690.5493634142877, 680.6713224672046)
	(683.4913995470823, 687.7509797839846)
	(675.8906744641536, 694.246709616739)
	(667.8254281090151, 700.1533332635223)
	(659.3139554465868, 705.399318486827)
	(650.5181626147147, 710.1552725799173)
	(641.4871750077166, 714.4455861685308)
	(632.2267833360238, 718.2178821489173)
	(622.7831726435916, 721.5017434334693)
	(613.1677892454073, 724.2457319507046)
	(603.4233311833098, 726.4842727527489)
	(593.5667648968764, 728.1674756276101)
	(583.6367960466539, 729.3342003080768)
	(573.6557103799843, 729.936694948216)
	(563.6577630512528, 730.017794012992)
	(553.6833369631336, 729.349044518441)
	(543.792466771857, 727.8874649941882)
	(533.9992979183244, 725.8678326803763)
	(524.3257380505113, 723.3404294022597)
	(514.809924185934, 720.268889499944)
	(505.468172063542, 716.7055771181589)
	(496.34234350914755, 712.618484744283)
	(487.4429692376182, 708.061439054185)
	(478.8151404014405, 703.007169527298)
	(470.46347804858846, 697.5103282715992)
	(462.4357689539006, 691.5487045357484)
	(454.7306698031756, 685.1771289908854)
	(447.3980973835704, 678.3787135440302)
	(440.3039453370799, 671.3310663326881)
	(433.42579264484993, 664.0732370140031)
	(426.8016603186856, 656.5820958859954)
	(420.406651946097, 648.8951628960887)
	(414.28020309078875, 640.9918124105318)
	(408.39504591921786, 632.9078779759446)
	(402.79186585589514, 624.6253241637293)
	(397.44113752235296, 616.1781484713795)
	(392.53873674989325, 607.4642518394138)
	(388.13731516364544, 598.4858021460142)
	(384.21054256614525, 589.2909130866552)
	(380.81052348423077, 579.8874594062561)
	(377.9058568160194, 570.3204097360087)
	(375.5474832745909, 560.603252481138)
	(373.525515572093, 550.809990966999)
	(371.79969617690796, 540.9607971780637)
	(370.41449573218904, 531.057386442251)
	(369.32843786300043, 521.1172883953719)
	(368.5857895604273, 511.1450871352214)
	(368.14402882016003, 501.155596741555)
	(368.0470341130796, 491.1562509379006)
	(368.2514153862122, 481.1590863812881)
	(368.9768538275587, 471.1871624488558)
	(370.2660460900643, 461.2713642365538)
	(372.07046991195, 451.4372612008209)
	(374.4292141286354, 441.7201939170645)
	(377.1218203653933, 432.0897112641527)
	(380.103263086026, 422.5452851326148)
	(383.41227820088716, 413.1088269281886)
	(387.0039683022736, 403.7769014520396)
	(390.9155731617834, 394.57387630281164)
	(395.1025110010944, 385.4934235384094)
	(399.6003699320387, 376.56226518623663)
	(404.36506998842896, 367.7712069877357)
	(409.43039899899475, 359.14921380234154)
	(414.75296289676464, 350.68426345216506)
	(420.3646081223849, 342.4074426654115)
	(426.2228077307244, 334.3039515519687)
	(432.35733377700467, 326.4068688841875)
	(438.7267040392784, 318.69867886714337)
	(445.35849185306455, 311.2143141735184)
	(452.2124329579625, 303.93361625316857)
	(459.3137868178203, 296.8932257930204)
	(466.62367528568694, 290.0704256739969)
	(474.1649384649794, 283.5034115781608)
	(481.90024668540167, 277.16700268890304)
	(489.8499253049306, 271.10079017033206)
	(497.9783490263709, 265.2772346686199)
	(506.3032435793486, 259.7371574890073)
	(514.7908368183996, 254.45077575050112)
	(523.4561808184754, 249.45997042123705)
	(532.2674976253277, 244.73283947254492)
	(541.2371027986463, 240.3121486318459)
	(550.3353452867259, 236.1640099522815)
	(559.6366436250256, 232.4963980496477)
	(569.1316663137817, 229.36117636421545)
	(578.7763421601874, 226.7256962060364)
	(588.5557608152586, 224.6405003769496)
	(598.4296586225757, 223.0683458244155)
	(608.3777228646242, 222.05785648113948)
	(618.3552797420996, 221.39101074860133)
	(628.3478387378099, 221.025175274587)
	(638.3476328999488, 221.00417077237216)
	(648.3429556503609, 221.28451697243838)
	(658.3232258826476, 221.90944141970473)
	(668.2795698467887, 222.8347985099724)
	(678.1731336123923, 224.2780323310626)
	(687.9700311493784, 226.2794991748025)
	(697.6482615968987, 228.7889579314048)
	(707.1697554452364, 231.84284492552626)
	(716.5807951835545, 235.22347438142037)
	(725.8851570975644, 238.88597629267144)
	(735.0581912983566, 242.8674041804224)
	(744.1065643328335, 247.12322564116852)
	(753.003284502664, 251.68882469211428)
	(761.7578807750592, 256.5201925092196)
	(770.3411323651967, 261.6508958347556)
	(778.7653908656532, 267.0376332141238)
	(786.9993284371732, 272.7120139329842)
	(795.0580677148862, 278.63162474203585)
	(802.9083046366584, 284.8259854633942)
	(810.5678697249109, 291.25374817958215)
	(818.0016217793029, 297.94221996827076)
	(825.2300247455879, 304.8512909212861)
	(832.2162470421588, 312.0059413318345)
	(838.9833005764187, 319.36746680834113)
	(845.4928172018194, 326.9584165366621)
	(851.7702606849156, 334.74165327938874)
	(857.7758865475552, 342.7372009449498)
};
\addplot+ [no marks, black!50, ultra thick,dotted]coordinates {
	(738.1873813013926, 566.140130117767)
	(728.1875992314597, 566.1139953112981)
	(718.1937090921574, 565.7865342291055)
	(708.2164956471613, 565.1145696859544)
	(698.2646244453165, 564.1422886264406)
	(688.3516465380147, 562.8273006099139)
	(678.4562179474374, 561.3849091898127)
	(668.5737014435675, 559.8577575846989)
	(658.7114608725828, 558.2036079783976)
	(648.8355819726315, 556.6341047360438)
	(638.9401533820542, 555.1917133159426)
	(629.0576368781843, 553.6645617108288)
	(619.2261850153302, 551.8403837740101)
	(609.5042049712314, 549.5061533079805)
	(599.9860214018702, 546.4499165347976)
	(590.8191913577459, 542.4668456607877)
	(582.2235149943608, 537.3723013723582)
	(574.5107020257325, 531.0258617747248)
	(568.1014396575877, 523.3718628090061)
	(563.2677438772606, 514.631144042297)
	(560.1275058719102, 505.1547919202675)
	(558.8523007397163, 495.24829751880156)
	(559.166903512749, 485.2612529736907)
	(560.779570049042, 475.39743356699216)
	(563.4101346479023, 465.75292572236697)
	(566.8012858374984, 456.34730923775004)
	(570.7200940967467, 447.14796074429455)
	(575.1129352229955, 438.16639770182053)
	(580.166173880198, 429.5407857961545)
	(586.0476415164133, 421.4596989206534)
	(592.8897518191313, 414.1778337573684)
	(600.7617696290703, 408.02997924904986)
	(609.6265288064766, 403.4388585800268)
	(619.2761010330929, 400.9077603773306)
	(629.241769823875, 400.98020353523987)
	(638.8280042573887, 403.74150968525134)
	(647.5422192896849, 408.6123207719022)
	(655.1709700530574, 415.05956369006446)
	(661.6812790326406, 422.6395314103905)
	(667.1507981557027, 431.00493559714084)
	(671.7213400578667, 439.8957481806103)
	(675.5695082172665, 449.1238102557906)
	(678.8891623236059, 458.55593448583863)
	(681.8817233497292, 468.0974701577936)
	(684.5852262933529, 477.7243150568566)
	(686.7827428540187, 487.47810656641826)
	(688.4244546557702, 497.3416684604191)
	(689.549383959747, 507.2764589417254)
	(689.9261094131471, 517.2661776367926)
	(689.5056140937722, 527.2556076271765)
	(688.5199135972832, 537.206158637448)
	(687.0167264925146, 547.0907909712506)
	(684.9559026635914, 556.8753745609052)
	(682.3878156773987, 566.5382135369902)
	(679.2762606755716, 576.0410181939008)
	(675.673669995429, 585.3676932840788)
	(671.5482125611879, 594.4762426655699)
	(666.9537588851301, 603.356362217972)
	(661.7071104598317, 611.8657148358346)
	(655.7982731007847, 619.931145320981)
	(649.4414876629228, 627.6497170654027)
	(642.6914484175595, 635.0255219728317)
	(635.5337923325094, 642.0078589916914)
	(628.0224454799026, 648.6067374044396)
	(620.038579033511, 654.6229054739002)
	(611.599509801856, 659.9845878917363)
	(602.8694577148103, 664.860165953286)
	(593.8978765341286, 669.2733574248668)
	(584.6898414563192, 673.1717110366658)
	(575.3523154389071, 676.750388494668)
	(565.9117136630994, 680.04585644132)
	(556.362539169344, 683.0139519522618)
	(546.7758070733603, 685.8590473320055)
	(537.1652107347498, 688.6217927945036)
	(527.4762658252059, 691.093516366552)
	(517.6725522528487, 693.0563530988295)
	(507.7506992328007, 694.2783327723)
	(497.7586418551278, 694.5116051592987)
	(487.7944977000664, 693.7039957667275)
	(477.92494394988, 692.1047970240512)
	(468.16085467334176, 689.9489604169338)
	(458.52343506326724, 687.2870680250912)
	(449.051324942271, 684.083288892174)
	(439.7601091338143, 680.3902093307399)
	(430.69209120680404, 676.176407988458)
	(421.8570511514964, 671.4958529927861)
	(413.3004555729443, 666.3219045023295)
	(405.0261638710537, 660.7092736861772)
	(397.1971844674106, 654.4928854123364)
	(389.8873411570883, 647.6714692378946)
	(383.11058479790677, 640.3221852644651)
	(376.94005210344176, 632.4551620591518)
	(371.3776287875448, 624.1487880892067)
	(366.4940149443257, 615.424348641499)
	(362.278986034613, 606.3595853812643)
	(358.79911428261096, 596.9864311397074)
	(356.0323094821699, 587.3801210848493)
	(354.0394234818799, 577.5824717118493)
	(352.7870288388979, 567.6644119554229)
	(352.32880136030576, 557.6766416624966)
	(352.6207760002609, 547.6840868098358)
	(353.7081685199313, 537.7451177810802)
	(355.3569024713008, 527.8827272374849)
	(357.3448929277919, 518.0825120143808)
	(359.4587932896957, 508.3084941476104)
	(361.48877832886626, 498.5168913566979)
	(363.3927057773724, 488.6998113289694)
	(365.38069623386343, 478.89959610586527)
	(367.6629976701295, 469.1642907161605)
	(370.4496693380655, 459.56220818883753)
	(373.77603799783026, 450.13244984537346)
	(377.5893196158777, 440.8899171217171)
	(381.9203841982727, 431.877317582188)
	(386.71514130503044, 423.10373039486296)
	(391.999638807005, 414.61496387501916)
	(397.5740595372153, 406.3130268723153)
	(403.395810518894, 398.18331061748086)
	(409.494812050703, 390.2587598548664)
	(415.8295036724753, 382.52204524633623)
	(422.5584274843403, 375.12697173889126)
	(429.69609141696776, 368.12419911216233)
	(437.1885410015221, 361.5038723023054)
	(445.04469499335687, 355.3179273192511)
	(453.1099649367245, 349.4062655211716)
	(461.3492636516733, 343.7406651502806)
	(469.7795257557424, 338.36228199816514)
	(478.36756017342793, 333.24068696170974)
	(487.1276079150998, 328.4180436991521)
	(496.0285126225176, 323.86184284029355)
	(505.08176222546876, 319.61507982584044)
	(514.2583651983908, 315.6433007843839)
	(523.6287125125452, 312.15587780193397)
	(533.2327901135253, 309.3813336757458)
	(543.0624322067044, 307.57197938063285)
	(553.0289990458732, 306.79483903668165)
	(563.027256370513, 306.8142894013285)
	(573.0093381111672, 307.40004959090714)
	(582.9658410253268, 308.32976685684935)
	(592.9097466805734, 309.38747207077023)
	(602.8440357322594, 310.5303743027285)
	(612.762987242722, 311.80096508385685)
	(622.6704983240913, 313.15652719855524)
	(632.5321027898195, 314.8099564345149)
	(642.3313704225177, 316.80261253555636)
	(652.0655881080941, 319.08954867952895)
	(661.7156885179841, 321.7109770217313)
	(671.2818673113431, 324.6218693540377)
	(680.7424996775501, 327.8611223089237)
	(690.1006892318944, 331.38381433942516)
	(699.3323439913923, 335.22736411478957)
	(708.4434625661258, 339.3471443509119)
	(717.407586413867, 343.7789394856879)
	(726.2335840880505, 348.4786028706662)
	(734.8927409835641, 353.48013526915577)
	(743.396758560277, 358.7400550339197)
	(751.7147860683395, 364.2904372594404)
	(759.8613090063317, 370.08864688807273)
	(767.8034693187964, 376.1646993932253)
	(775.5584760485781, 382.47698435968863)
	(783.0916010566672, 389.05333228895483)
	(790.4227050616398, 395.85333118197457)
	(797.5153348728461, 402.902510342377)
	(804.3919199421134, 410.16182495616295)
	(811.0144342632362, 417.6543965134311)
	(817.4077823512507, 425.34271044447445)
	(823.3908569709561, 433.3532251558669)
	(828.7556187818011, 441.788610884256)
	(833.4318899363944, 450.6259190680367)
	(837.6005323308514, 459.71478541450335)
	(841.4534630066562, 468.9425288917411)
	(845.0263524340678, 478.28166868169427)
	(848.2752193301906, 487.7390038436487)
	(851.2374346632421, 497.2894148922597)
	(853.868669837665, 506.93684594571334)
	(856.2078402507213, 516.6586437555569)
	(858.2104551196019, 526.4558810274211)
	(859.9168117518421, 536.308465354409)
	(861.282442980118, 546.2145935497546)
	(862.3488597323241, 556.1568179581759)
	(862.8952308493979, 566.1401543969034)
	(862.8752842580053, 576.1393880180511)
	(862.3339035756908, 586.1229963238299)
	(861.2278297309622, 596.0608870219008)
	(859.6051050963465, 605.9266000020463)
	(857.4259956217844, 615.6855217034777)
	(854.7411337994663, 625.3165675886065)
	(851.5147808977767, 634.7810125184773)
	(847.9637459905834, 644.1290858794515)
	(844.1328230788953, 653.3653784539372)
	(839.9854125522428, 662.4645712971335)
	(835.5659183592212, 671.4341388427092)
	(830.8394526596987, 680.2464510515167)
	(825.8498439097575, 688.9118347937007)
	(820.5640617384602, 697.4004643245411)
	(815.0251760726524, 705.7254758235063)
	(809.2021519522712, 713.8549723988006)
	(803.137120905978, 721.8048446798059)
	(796.8011729930149, 729.5412578356863)
	(790.2353253938566, 737.0827905831734)
	(783.2857615692005, 744.2709120688905)
	(775.9395128170645, 751.0545467987781)
	(768.3632597150388, 757.5811625687088)
	(760.5941968205505, 763.8761393453362)
	(752.6122106622213, 769.8997779004377)
	(744.452778843438, 775.6798075951214)
	(736.0983940585763, 781.1753129714023)
	(727.5826687951517, 786.4162569812795)
	(718.8907750274327, 791.3606788084451)
	(710.054319754345, 796.0406498642869)
	(700.9866915565758, 800.252970686995)
	(691.6941323407343, 803.9453160252422)
	(682.2225704756065, 807.1476657377899)
	(672.5838951692743, 809.8086823134428)
	(662.8586354594693, 812.1358368100562)
	(653.0682120759232, 814.168736425805)
	(643.1860528558727, 815.6880971453085)
	(633.2327300989698, 816.6454042923169)
	(623.2517517427068, 817.2589151121643)
	(613.257380241934, 817.571339793227)
	(603.2576166388068, 817.5388997588177)
	(593.2639349625211, 817.2051372236654)
	(583.2871471994245, 816.5268818113113)
	(573.3358910351332, 815.5483259215179)
	(563.4237442470885, 814.2270876665011)
	(553.5564721045607, 812.607825074428)
	(543.7503614724704, 810.649121741744)
	(534.0082811267808, 808.395914823833)
	(524.3491590025662, 805.807926364861)
	(514.7729554018795, 802.9301849805473)
	(505.30116028296595, 799.7237193718765)
	(495.93082563975486, 796.2334615660643)
	(486.6859137071393, 792.4219096731415)
	(477.4906157167911, 788.4917067688762)
	(468.3295207793203, 784.482883497527)
	(459.2205714438227, 780.3564998503929)
	(450.14750238096815, 776.1522469732538)
	(441.1290866225523, 771.8315783666194)
	(432.1482118720806, 767.4338274424988)
	(423.2244730191596, 762.9208589200218)
	(414.33991866202837, 758.3316304064867)
	(405.59819405715496, 753.4770118005252)
	(397.12239020792913, 748.173590550441)
	(388.9597707369856, 742.3980633667659)
	(381.1102529992826, 736.2052773110488)
	(373.6233524113556, 729.5772013863709)
	(366.36908047086695, 722.6944793167461)
	(359.20379187464437, 715.7189048362578)
	(351.9790923504048, 708.805147445467)
	(344.6659416729368, 701.9847495708086)
	(337.41166973244816, 695.1020275011838)
	(330.3685089228902, 688.0042139866215)
	(323.5739385614048, 680.6673115014385)
	(316.8741630599559, 673.2434979106902)
	(310.2384059393879, 665.7626522425126)
	(303.699284675854, 658.1969471794799)
	(297.22538946037633, 650.5755952512931)
	(290.9844653630174, 642.7630452650338)
	(285.1600713545435, 634.6364246709337)
	(279.80478103426105, 626.1921404228589)
	(274.8976741395415, 617.4808931085994)
	(270.491403458819, 608.5048221660877)
	(266.39708228017804, 599.381617764103)
	(262.5797753220817, 590.1396894769723)
	(259.08326980953956, 580.7710837282483)
	(255.8708684396883, 571.3018943059285)
	(252.98678072548879, 561.7270124512492)
	(250.22601835392533, 552.1156550482725)
	(247.54781237828485, 542.4811578000346)
	(245.16130538487613, 532.7708717462045)
	(243.1109824022923, 522.983507435965)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-153.23647274893804,scale = 0.45] at (axis cs:387.9609747450477, 767.8550980366995) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-53.35004444539628,scale = 0.45] at (axis cs:400.15703757535755, 347.7030364475895) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=53.8258800250153,scale = 0.45] at (axis cs:857.7758865475552, 342.7372009449498) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-101.0947388644709,scale = 0.45] at (axis cs:243.1109824022923, 522.983507435965) {};
\end{groupplot}

\end{tikzpicture}


==> Traj4_dot_beliefPenalty.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[width={5.2cm},height={5.2cm},group style={horizontal sep=0.4cm, group size=4 by 1}]
\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__Semi_InternalMap10_CooperativeSlow_DRL_2UAV_120000__uavs4_seed153_maxSteps600_dot_step449_Traj4.png};
\addplot+ [no marks, black, ultra thick]coordinates {
	(679.2608206208814, 530.993970958727)
	(689.2557697931129, 530.6820166050626)
	(699.2550176894629, 530.6714154665113)
	(709.2402333233681, 531.1822937209055)
	(719.1575811821792, 532.440313244263)
	(728.8995895682424, 534.6738976396047)
	(738.284065977929, 538.104879447609)
	(747.030355815149, 542.9284873855316)
	(754.7351260920994, 549.2766256362601)
	(761.0904601421678, 556.9821112515533)
	(765.9160528932546, 565.7214475462384)
	(768.9871922188856, 575.2258087924248)
	(770.2553728608762, 585.1280339024809)
	(769.6106704068769, 595.0954376868801)
	(767.39014009793, 604.8375770206136)
	(763.707639886528, 614.1221864172695)
	(758.5952381190921, 622.7072537914457)
	(752.4068725482564, 630.5558051359258)
	(745.28936111159, 637.5687263959821)
	(737.3171471162411, 643.5969459223102)
	(728.7593390181751, 648.7641813756727)
	(719.8157207243275, 653.2337696856131)
	(710.6324118447444, 657.1900190330334)
	(701.2561782837462, 660.661585258242)
	(691.6974381175648, 663.596812219182)
	(682.0426132362156, 666.2007862944643)
	(672.3142468754589, 668.5124867135703)
	(662.5113920047695, 670.4874198411628)
	(652.6540271251567, 672.1659395780063)
	(642.7440810203137, 673.5035840275397)
	(632.798884022135, 674.5419132355514)
	(622.8232326735308, 675.2366827263588)
	(612.8317367622207, 675.6304851274026)
	(602.8320405589744, 675.6794781579856)
	(592.8323574784093, 675.5998647906415)
	(582.8325431319367, 675.6059893595672)
	(572.8380177316991, 675.9134513910425)
	(562.859479619549, 676.5654495648382)
	(552.9056827478039, 677.5178143651278)
	(543.0160708199447, 678.9878836705496)
	(533.224639226161, 681.0159216931345)
	(523.5084265725891, 683.3805646143452)
	(513.8232498922122, 685.8700128805043)
	(504.1172635822091, 688.2762868101089)
	(494.3437195264809, 690.3888462690439)
	(484.47426072776886, 691.9886309004628)
	(474.5140774180746, 692.843704061719)
	(464.5202166764245, 692.7081528841217)
	(454.62416211242396, 691.3267993026104)
	(445.0592519437467, 688.4497742904522)
	(436.0693517178562, 684.0883837347508)
	(427.7214943672863, 678.5921209772237)
	(419.98911551083376, 672.255977126734)
	(412.78512293832375, 665.3228667957484)
	(405.98470906146247, 657.9921477327786)
	(399.440787577758, 650.430837258438)
	(392.99453087893426, 642.7858536369466)
	(386.48308434604405, 635.1965593006086)
	(379.87445289314917, 627.6914949891049)
	(373.3305314094447, 620.1301845147643)
	(367.01780746232726, 612.3755351194475)
	(360.9759341876684, 604.4073426137896)
	(355.1772634148437, 596.2611479104214)
	(349.81187732799384, 587.8244329107645)
	(344.9324678286415, 579.096521716531)
	(340.51533885963966, 570.1268784952204)
	(336.6129439134193, 560.9205554202621)
	(333.19635373378196, 551.5241497568819)
	(330.49438644681464, 541.8994017365974)
	(328.5676105522887, 532.08853722328)
	(327.382121098914, 522.162258140474)
	(327.1855903849317, 512.1694105821599)
	(328.02983177926393, 502.2083033072678)
	(329.8560893874669, 492.38178765858936)
	(332.69524812931684, 482.79661268301436)
	(336.2896323466731, 473.4667718513378)
	(340.4070750101602, 464.3545966560459)
	(344.836570273201, 455.3893361361858)
	(349.381080282539, 446.4816187644331)
	(354.00171118177434, 437.6133554300878)
	(358.88722522039876, 428.8888598311893)
	(364.2205983403197, 420.4318710638973)
	(370.024966479511, 412.28973489569574)
	(376.24548321201956, 404.46217464827646)
	(383.0344633422452, 397.1241810215951)
	(390.3876075574816, 390.3494634631772)
	(398.2269235270399, 384.14611543140904)
	(406.53679717925786, 378.5863017896966)
	(415.2389209975823, 373.6659925794577)
	(424.3067396629987, 369.45408179009814)
	(433.66350370428495, 365.93451244861524)
	(443.2723517974391, 363.171259624662)
	(453.0232342424088, 360.9564543462734)
	(462.87539663678456, 359.25339122317814)
	(472.82607818542897, 358.2940485360848)
	(482.8230180683756, 358.13058348431105)
	(492.80261518508667, 358.7171353251096)
	(502.70519102240064, 360.0971786695892)
	(512.474977037501, 362.2155938538632)
	(522.0463046220124, 365.1061329240664)
	(531.3725718565677, 368.70573583876035)
	(540.3836909274643, 373.0376246804232)
	(549.1358498276688, 377.8734064644129)
	(557.6230550987451, 383.15856252010457)
	(565.798093411985, 388.91649786655114)
	(573.6609292974542, 395.09236539140727)
	(581.1620862837264, 401.7043026827082)
	(588.3074873091965, 408.6977833634286)
	(595.0459783692055, 416.0854629119049)
	(601.5260458753122, 423.70156753241554)
	(607.7732972382813, 431.5090588890984)
	(613.6042730924086, 439.63095820114245)
	(618.9664027665359, 448.070901105845)
	(624.0345586474094, 456.6912329116069)
	(628.8403570895772, 465.45989142987827)
	(633.1818573862511, 474.46638370047833)
	(637.0066504118113, 483.7052163750332)
	(640.3440564767295, 493.1300372541929)
	(643.1425733738727, 502.72969214659406)
	(645.4363832661077, 512.4612883170423)
	(647.1755004511263, 522.3081427535398)
	(648.3985643599867, 532.2313298686374)
	(649.0576974320104, 542.2088352918464)
	(649.1955390254772, 552.2061613114132)
	(648.766886405924, 562.1962227631035)
	(647.8178741742627, 572.1493581299391)
	(646.3065094472655, 582.0337320372123)
	(644.2818760137727, 591.8248702400149)
	(641.529134405467, 601.4352196255322)
	(638.0188989817508, 610.7970450413625)
	(633.8171421831023, 619.8679678984274)
	(628.9052747734312, 628.5765318670855)
	(623.3550149990716, 636.8910383533985)
	(617.159014710363, 644.7380191911932)
	(610.3930223533536, 652.097214058752)
	(603.061106643381, 658.8949004201734)
	(595.3551981812283, 665.2670308056662)
	(587.328221112358, 671.2280011110971)
	(578.9756939637103, 676.7253060060343)
	(570.3486638051897, 681.7790054915968)
	(561.4483794893241, 686.3364181318516)
	(552.3957081505758, 690.5844136717348)
	(543.2196460049994, 694.5574420352525)
	(533.9115002369879, 698.2118567401965)
	(524.4979814004619, 701.5839086364704)
	(514.9732339505513, 704.6294809126913)
	(505.3615712302298, 707.3864739535927)
	(495.6201502289265, 709.6381943451527)
	(485.76586988262306, 711.3347289699843)
	(475.83748838324607, 712.5148851669463)
	(465.85722686231003, 713.1308809871585)
	(455.8593983863989, 713.2255045183593)
	(445.8712832705655, 712.7536705330883)
	(435.92234332245425, 711.7616414229939)
	(426.0445951475558, 710.2075623162282)
	(416.2623005810641, 708.1406223410993)
	(406.6118335665012, 705.5226923806857)
	(397.1119688006018, 702.4053060914971)
	(387.80300703853425, 698.7545114123674)
	(378.69801361899755, 694.6235765694303)
	(369.8407391042052, 689.9831284179684)
	(361.14827993678887, 685.0397006500061)
	(352.60922612638467, 679.8368523051263)
	(344.2542129163153, 674.3423023932747)
	(336.06904067012835, 668.5987820288078)
	(328.1953338874271, 662.4367799721348)
	(320.68253700078367, 655.8380714760095)
	(313.52482316730936, 648.8571932701896)
	(306.7733240107706, 641.4813997524687)
	(300.2798454765246, 633.8767261237356)
	(294.0188454624735, 626.0802557876893)
	(288.030110626302, 618.072048776361)
	(282.28575698941466, 609.8874612992078)
	(276.9766110056306, 601.415242182042)
	(272.15536790676447, 592.6550660503406)
	(267.79800312216275, 583.656238350006)
	(263.9569353764423, 574.4241600655902)
	(260.6029260864409, 565.005234992686)
	(257.78749703522726, 555.4105265482164)
	(255.304496856546, 545.7238844784931)
	(253.11466738199246, 535.9673626725844)
	(251.26251061201765, 526.1405707355533)
	(249.7074258962107, 516.2629808269036)
	(248.49384752577637, 506.33707774390524)
	(247.58000192503513, 496.37967059672064)
	(247.01007010912912, 486.39610899779814)
	(246.74128003222643, 476.40046880962836)
	(246.99415780501428, 466.4053909870985)
	(247.81281337758764, 456.4397061671632)
	(249.1499884466557, 446.53125065275225)
	(251.0463999625564, 436.7134762491944)
	(253.2803958118878, 426.9663953005497)
	(255.8069758869652, 417.29161034164656)
	(258.66586930553996, 407.70917573996553)
	(261.8120664173532, 398.2177841343888)
	(265.4486534835402, 388.9043120451817)
	(269.6073081813167, 379.81087144321714)
	(274.2341227710619, 370.94756988011335)
	(279.35601271595084, 362.3597113420818)
	(284.9182912934267, 354.0514874119658)
	(290.94279317795343, 346.07085786786786)
	(297.3746999426859, 338.41604871177606)
	(304.23050703553525, 331.1371078559624)
	(311.3336652787961, 324.0985378701302)
	(318.6453023497232, 317.27761167057037)
	(326.18824856053686, 310.7125307925435)
	(333.92518069659945, 304.3781048518005)
	(341.8764139670792, 298.3139302210137)
	(350.0063301349314, 292.4924584156631)
	(358.3326444657447, 286.9545152831675)
	(366.8215924492131, 281.67030928692145)
	(375.4882154247225, 276.6817252518836)
	(384.30074361630403, 271.9568530049994)
	(393.27148162138747, 267.5384614290507)
	(402.3707870755146, 263.3926549780345)
	(411.60817644760857, 259.562907980831)
	(420.9562585773842, 256.01348107331955)
	(430.4217220625094, 252.7883724726637)
	(439.9795413380389, 249.8501482516226)
	(449.63354919741454, 247.24314676996258)
	(459.3611901829804, 244.9283958691669)
	(469.1634252774119, 242.95038888541796)
	(479.0202633266122, 241.26877818474057)
	(488.95042051081714, 240.10365752859263)
	(498.93160336951775, 239.5027751624197)
	(508.9295636679183, 239.4232910885081)
	(518.9169528513189, 239.9102491730375)
	(528.8821679408858, 240.74140059903075)
	(538.8172498758777, 241.87242571890778)
	(548.7079726265077, 243.34549324771703)
	(558.549256350258, 245.11586200745091)
	(568.3241810522728, 247.2246938035414)
	(578.0305673227339, 249.62701277599277)
	(587.6488718631244, 252.3628019203834)
	(597.1798247979932, 255.38703852324932)
	(606.6013411420303, 258.7383597930329)
	(615.9170575050001, 262.37188418699174)
	(625.1024394462794, 266.3247417694355)
	(634.164014873611, 270.5523796029751)
	(643.0749023519713, 275.09026554493795)
	(651.8444938251853, 279.89436132559536)
	(660.3507586768123, 285.14878671000935)
	(668.5465685370557, 290.8771173229834)
	(676.5403992863243, 296.88502830986664)
	(684.3491034964873, 303.1307636096513)
	(691.9381922978093, 309.6424496923732)
	(699.3271800894784, 316.37950619290535)
	(706.4798333339379, 323.36777321977127)
	(713.4182467615174, 330.5680155757467)
	(720.1045934856077, 338.0036790941899)
	(726.5634562955015, 345.63703760010105)
	(732.6148160186672, 353.596093658909)
	(738.2062213591785, 361.88592219723824)
	(743.5087067176477, 370.3641279919499)
	(748.5529979375101, 378.99779447647506)
	(753.2968052136503, 387.80078357115764)
	(757.7729163064746, 396.74223201989844)
	(761.9382343771701, 405.8332413062318)
	(765.8274721746259, 415.0451303758872)
	(769.3969058076692, 424.3861939134915)
	(772.6830280460329, 433.83005284463445)
	(775.6416705462229, 443.3821604147119)
	(778.3109536974403, 453.0185496936599)
	(780.6464491600331, 462.7418097137597)
	(782.6877457440185, 472.53048578016444)
	(784.3903406555487, 482.384291899705)
	(785.7951257943744, 492.2843752120075)
	(786.8577097653497, 502.227575892819)
	(787.6201167849046, 512.1977216496939)
	(788.0382522442678, 522.1887920233768)
	(788.1550971747043, 532.1873628281982)
	(787.92703790205, 542.184578112587)
	(787.3978327747034, 552.1698178598332)
	(786.5245311928567, 562.1314276103407)
	(785.3514860781033, 572.0616358677515)
	(783.8365892756051, 581.946038335885)
	(782.0246030531497, 591.7797444941157)
	(779.8744375532573, 601.5456603650073)
	(777.4310774533957, 611.2417968274959)
	(774.6546227932107, 620.848441610884)
	(771.5900927945064, 630.3665153006513)
	(768.1989440245641, 639.7737696553703)
	(764.5260422399173, 649.0740311225081)
	(760.5343615008521, 658.2426084031792)
	(756.2684267299255, 667.2862178267997)
	(751.6928841084334, 676.17782815301)
	(746.8517317796441, 684.9270175443908)
	(741.7114356907422, 693.5045277071761)
	(736.3152834603366, 701.9227586367173)
	(730.6317008466606, 710.1503471745441)
	(724.7030841655887, 718.2024633638271)
	(718.4999508469862, 726.0457701604471)
	(712.0636288481847, 733.6981443021459)
	(705.3668503960091, 741.1244140815668)
	(698.4497024951268, 748.3450882740584)
	(691.2872460451981, 755.3233073933709)
	(683.9181596865801, 762.0821266035605)
	(676.3199371426252, 768.5831525723439)
	(668.529687159355, 774.8518905693377)
	(660.5274302746931, 780.8485737547446)
	(652.3485503665054, 786.6010509884452)
	(643.8816068449896, 791.9186063713125)
	(635.1262220149997, 796.7485450205688)
	(626.1317251519883, 801.114842539941)
	(616.9034651916048, 804.9650748680451)
	(607.5473848427158, 808.4949594241457)
	(598.0897085619283, 811.7411002474346)
	(588.525170005718, 814.6593063198404)
	(578.8775746223267, 817.287799080942)
	(569.144521355622, 819.5821396358187)
	(559.3472972289919, 821.5820072037773)
	(549.4863765010036, 823.2429005990899)
	(539.6047297774943, 824.7768686664749)
	(529.7104761865478, 826.2260306147415)
	(519.7982217620154, 827.5478521697694)
	(509.8751810224719, 828.7846168828914)
	(499.9368728813961, 829.8936846414281)
	(489.98960393328946, 830.9174839129145)
	(480.0165607478747, 831.6410034348685)
	(470.02033268372645, 831.8433702699313)
	(460.02771257814317, 831.4792078030451)
	(450.0686591077301, 830.5944582227386)
	(440.17473593941276, 829.1469240379159)
	(430.3360658855497, 827.3589374480666)
	(420.52102346874176, 825.4445335313703)
	(410.7229355655436, 823.4460846539997)
	(400.99007157038045, 821.1533942413068)
	(391.3415225810803, 818.5262614172308)
	(381.7770663187757, 815.6097142663591)
	(372.31835058519437, 812.3648689471547)
	(362.90197429439445, 808.9985864946469)
	(353.51497840183254, 805.5517571418521)
	(344.17291499799705, 801.9844260163864)
	(334.86195161154313, 798.3371962059168)
	(325.6656488655643, 794.4112457883621)
	(316.68749959378226, 790.0114317582015)
	(307.9721083257244, 785.1096947271627)
	(299.5250566436713, 779.7605970717518)
	(291.3937332763176, 773.9410909782484)
	(283.4674988427267, 767.8442776976881)
	(275.6201836266513, 761.6459195360819)
	(267.82644346136675, 755.3806231575941)
	(260.11378080436583, 749.0154967064307)
	(252.45611558341074, 742.5845956935058)
	(244.88164891208862, 736.0556252811796)
	(237.36357679460974, 729.4620741810023)
	(230.04803640751993, 722.6453345115083)
	(222.97153920495793, 715.5799603659732)
	(216.11156653917394, 708.3049451837559)
	(209.50619717160953, 700.7972544607502)
	(203.13044089583622, 693.0943457381486)
	(197.02378475579258, 685.1756921113298)
	(191.15887135065685, 677.0770587928585)
	(185.57643110077913, 668.7805122022096)
	(180.2468536611244, 660.319975860374)
	(175.36626969349197, 651.5938410928331)
	(170.987325234367, 642.6044075010714)
	(166.9207764241375, 633.4687901027625)
	(163.13160171901103, 624.2152920652187)
	(159.6636123367228, 614.8360930525846)
	(156.31646923390753, 605.4128965116397)
	(152.88871970132462, 596.0189166513176)
	(149.3403773499827, 586.6696243488128)
	(145.87238796769446, 577.2904253361787)
	(142.68880739606186, 567.8115073799603)
	(140.0041990221015, 558.1803908442278)
	(137.86918099454238, 548.4117282490312)
	(136.2467159833387, 538.5459725692153)
	(135.18553083087176, 528.6031884043558)
	(134.4678344898467, 518.6291603095317)
	(133.87845744935768, 508.64654368340894)
	(133.20352567724004, 498.6695305242892)
	(132.40032579221395, 488.70183921964434)
	(131.5117109283169, 478.74158379631695)
	(130.49505721266868, 468.79339726698106)
	(129.5637515826472, 458.83704279871546)
	(128.9329522776514, 448.8577059914114)
	(128.82349863023646, 438.86002887392726)
	(129.2805162843579, 428.87122485439534)
	(130.08179220270543, 418.9035630735694)
	(131.18303079493546, 408.96513540920625)
	(132.62644323065044, 399.0700414220486)
	(134.36730376021586, 389.22349504814684)
	(136.44682472358323, 379.44229281952596)
	(138.82003699583424, 369.72874895605196)
	(141.52698197598977, 360.10228681523023)
	(144.35755602748142, 350.51125712395)
	(147.1057441163507, 340.8964879274243)
	(149.73010262427357, 331.2469935146638)
	(152.4370476044291, 321.620531373842)
	(155.43270059267996, 312.080555794692)
	(158.92149679169486, 302.71071967402605)
	(162.93577611088384, 293.5526285833932)
	(167.2637471909567, 284.53791889287544)
	(171.86116390307288, 275.6582324990916)
	(176.7623563736679, 266.94188941036185)
	(181.92371071295423, 258.37769112557623)
	(187.3776561777396, 249.99611589526242)
	(193.0813932579395, 241.7831715878445)
	(199.06531490943115, 233.7713674125621)
	(205.28761474146432, 225.94397604141707)
	(211.77652248169807, 218.33540187716022)
	(218.362864544073, 210.81076911287266)
	(225.01335687394453, 203.34302003804544)
	(231.88549224191505, 196.0794929085384)
	(239.00443836075425, 189.0568914937259)
	(246.33137404157793, 182.25240147566663)
	(253.88904375382543, 175.70427556096098)
	(261.6401809443921, 169.38723961600942)
	(269.6050118537651, 163.3409355334017)
	(277.7479801974747, 157.53773491390393)
	(286.0867095180804, 152.0185032833295)
	(294.5875022901662, 146.75337335873607)
	(303.2653057587948, 141.7842636362486)
	(312.0884218854595, 137.0791926811848)
	(321.0690591949305, 132.680956899647)
	(330.17765151319384, 128.55559426631746)
	(339.42361765939546, 124.74660037060745)
	(348.7796467984891, 121.2181744290258)
	(358.2523287090545, 118.01432956768971)
	(367.81672195072485, 115.09757575643195)
	(377.4765597412312, 112.51225985013212)
	(387.2093741955146, 110.21935913808886)
	(397.0160263797659, 108.26336900227999)
	(406.8472032054244, 106.433625243543)
	(416.6935255513403, 104.68827120078275)
	(426.5874174401954, 103.24052323637557)
	(436.525911779658, 102.13478604394086)
	(446.49265400338504, 101.32910600659947)
	(456.48181512265245, 100.867603452351)
	(466.47626896445195, 100.53459834106592)
	(476.4730268466092, 100.28730030267758)
	(486.47232213934603, 100.16858362883119)
	(496.47208397651156, 100.13560372237663)
	(506.4716267465428, 100.23123002793966)
	(516.4697983507291, 100.41258340536876)
	(526.464994510713, 100.72250875677247)
	(536.4569824245328, 101.11811209895008)
	(546.43194859292, 101.81461824847675)
	(556.377520243759, 102.85477641543315)
	(566.2866704286064, 104.19410964168281)
	(576.144291046403, 105.87447871716977)
	(585.9462425812449, 107.85104568679355)
	(595.6747446976932, 110.16460810102018)
	(605.3285625998609, 112.7701542603858)
	(614.8873179722979, 115.7072480968457)
	(624.3526858958974, 118.93089214476561)
	(633.7017751792705, 122.47925149040415)
	(642.9391637846059, 126.30753082070619)
	(652.0395432429384, 130.45233699091756)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
	(654.7354507711243, 505.65637933872836)
	(651.1193001884088, 514.9794571265294)
	(647.2240480714191, 524.1888046507509)
	(642.8542072753335, 533.1815805994368)
	(637.8230601478444, 541.8200966904893)
	(632.1187772340185, 550.0314719885395)
	(625.8157254594341, 557.7908495409416)
	(618.7766167135269, 564.8863815652885)
	(611.0359877987854, 571.2124439802575)
	(602.7085869142555, 576.739651336018)
	(593.8495767528503, 581.3715343908814)
	(584.5772760037743, 585.1024947851935)
	(574.9651985379028, 587.8491961639203)
	(565.130354494391, 589.6300581139435)
	(555.1529252205396, 590.1694454850594)
	(545.1874231648244, 589.4049878846802)
	(535.3535084403818, 587.6076223497366)
	(525.7479115249944, 584.8457145771381)
	(516.4798549571753, 581.0987786116433)
	(507.63026369587385, 576.4533118801792)
	(499.31024683991035, 570.911315742478)
	(491.45711382472143, 564.7231148979557)
	(484.0912002220693, 557.9644376255836)
	(477.4322333691056, 550.5109963333769)
	(471.58356698321654, 542.4036229498213)
	(466.3987202629701, 533.854769673858)
	(461.8701855711545, 524.9424874061762)
	(458.06560808068696, 515.6963683302921)
	(454.9655343063447, 506.1923721041013)
	(452.6322371459246, 496.4701680223319)
	(451.03478262222757, 486.60180743312907)
	(450.22858169844517, 476.6360877944431)
	(450.171959891723, 466.6394285702415)
	(450.9121407187504, 456.6685880745911)
	(452.39770610606183, 446.78276503582316)
	(454.66656246773323, 437.0453208816058)
	(457.65877813577873, 427.50681748381237)
	(461.4020356443745, 418.2357036849886)
	(465.82932338483215, 409.27269498606347)
	(470.9574378044155, 400.6896902472754)
	(476.5639947226472, 392.410101465251)
	(482.5941569629812, 384.43497317777815)
	(489.20441029516223, 376.93557636482035)
	(496.3922321605523, 369.98570264813895)
	(504.07984781289485, 363.59532181006114)
	(512.3608755777684, 357.9988759912726)
	(521.1809590020704, 353.2932910050921)
	(530.4218301860803, 349.4851515110905)
	(540.0630308725359, 346.86078816461657)
	(549.9666087051563, 345.5136531459669)
	(559.9586316945886, 345.2040110098343)
	(569.94501313802, 345.69156973725677)
	(579.8887214721315, 346.7440598526128)
	(589.7630380109682, 348.313582307774)
	(599.4904419669945, 350.6187968205902)
	(609.0046301003828, 353.6921910369075)
	(618.2602172709763, 357.46982360259693)
	(627.1866835979797, 361.9735694612432)
	(635.8445827486295, 366.9761541105994)
	(644.2289669374109, 372.42295405380554)
	(652.1801462424891, 378.4822567638794)
	(659.6243367894737, 385.15680206274294)
	(666.5460544376266, 392.36972286315824)
	(672.8719753346409, 400.11234855804474)
	(678.7497873429356, 408.2016252174218)
	(684.1971675221067, 416.585632435332)
	(688.9998179051836, 425.35324048837276)
	(693.0892084370682, 434.4769685051501)
	(696.6556311138165, 443.8185797241837)
	(699.8979495051162, 453.278161951941)
	(703.0184023470753, 462.7788342471582)
	(706.0572279351741, 472.30573634172066)
	(708.8074128023923, 481.91934929798845)
	(711.0522332453962, 491.6623626421787)
	(712.5599128118174, 501.54483723100566)
	(713.2754864243961, 511.5174739059968)
	(713.2412306342964, 521.5142347921368)
	(712.4104398411167, 531.4779346322748)
	(711.0165199046498, 541.3795535952281)
	(709.1082606191335, 551.1940364825554)
	(706.4697983037751, 560.8363867294737)
	(703.0709452985013, 570.2392227960516)
	(698.9771663150643, 579.3593859145809)
	(694.1690251627114, 588.1256454650077)
	(688.7178587373639, 596.5054537132302)
	(682.6154472599154, 604.4254349004743)
	(675.9372933267796, 611.86443091601)
	(668.5567265926585, 618.6040793733425)
	(660.5134523297015, 624.540588516321)
	(652.0215035274281, 629.8181195096895)
	(643.2434182487721, 634.6066777183194)
	(634.3049081364029, 639.089908857279)
	(625.3093154141402, 643.4578959881184)
	(616.276769153211, 647.7485174487508)
	(607.1195372967961, 651.7647564362433)
	(597.7662142438263, 655.2975847243406)
	(588.1757061800632, 658.1186761359593)
	(578.3894847691747, 660.166943292232)
	(568.478666868621, 661.4754119452296)
	(558.4936479376357, 661.9901204008268)
	(548.4945278538586, 661.9384635813394)
	(538.5025750526556, 661.5419743724136)
	(528.5163640963372, 661.0170070058997)
	(518.5262028325469, 660.5776866242561)
	(508.53103418916487, 660.2668751213312)
	(498.5390813879619, 659.8703859124054)
	(488.55287043164344, 659.3454185458914)
	(478.57171091601117, 658.7348620802264)
	(468.6140451488157, 657.8238388392392)
	(458.6931630728754, 656.5698757976995)
	(448.8151327884794, 655.0175908440419)
	(438.9959598135072, 653.1254580363781)
	(429.2388177152174, 650.9383940339819)
	(419.56236074418814, 648.415993399253)
	(409.9668546811721, 645.6032839810193)
	(400.5320285097358, 642.2942685744097)
	(391.2988618856326, 638.455817719137)
	(382.2793393764051, 634.1414531596754)
	(373.517797065595, 629.322693234894)
	(365.0203343754315, 624.0540448621445)
	(356.8341190500091, 618.3120112918303)
	(348.9592931727461, 612.1514394637298)
	(341.445297865179, 605.5540956501443)
	(334.2863161901987, 598.5745176382803)
	(327.53347745570284, 591.1999505389389)
	(321.1750745540243, 583.4839774709244)
	(315.41401210314933, 575.3141206110441)
	(310.321482808343, 566.7099545719711)
	(305.8891393528839, 557.7494449231475)
	(302.1843044703957, 548.462910244383)
	(299.01107965464666, 538.980520506268)
	(296.3369929859648, 529.3464773085874)
	(294.2126465778813, 519.5754884530386)
	(292.4264365590242, 509.7364957077014)
	(290.93763259865307, 499.84869849879897)
	(289.790651323919, 489.9148795740515)
	(288.9436073653973, 479.9515675038046)
	(288.6173887884076, 469.958614522507)
	(288.85770072496945, 459.9622491305287)
	(289.6189757438293, 449.99299699247644)
	(290.9437992143938, 440.081896465863)
	(292.7835572861127, 430.25434244240716)
	(295.1772115202084, 420.545815763019)
	(298.0736770462357, 410.97627996952656)
	(301.5078304634924, 401.5852384307227)
	(305.42672052832944, 392.3869870476543)
	(309.86072607448216, 383.424584150357)
	(314.7556562224074, 374.7064887910867)
	(320.1370324727359, 366.27880461753125)
	(325.95006571982015, 358.14405371079215)
	(332.2151180556249, 350.3508393478721)
	(338.7455765396899, 342.7778982770486)
	(345.50090925353595, 335.4056156724521)
	(352.50686650371927, 328.27028894672566)
	(359.72426792504484, 321.3497262817219)
	(367.176465610738, 314.6818125054638)
	(374.82579437421947, 308.24187148516165)
	(382.69311057219886, 302.0692172493185)
	(390.74242149434417, 296.1367924031509)
	(398.9920006603778, 290.48517599210464)
	(407.40767814923856, 285.08504235669545)
	(416.005068329653, 279.97806609280155)
	(424.7519667705087, 275.13277574627415)
	(433.66126348069383, 270.5917674216676)
	(442.70285401142866, 266.3215553014888)
	(451.9539491945404, 262.52909359971727)
	(461.4059163820564, 259.2663666477766)
	(471.0142489687321, 256.50132184701414)
	(480.76471818877616, 254.28469809324605)
	(490.61656279502915, 252.57979759742784)
	(500.55012631726987, 251.4355132680743)
	(510.52887532146394, 250.81093648520869)
	(520.5279582893139, 250.7525354676789)
	(530.5236697854863, 251.0390248384237)
	(540.505645743416, 251.62658492225313)
	(550.4619808551739, 252.5580974646477)
	(560.3851630011843, 253.78916487705817)
	(570.2605420080205, 255.361810401517)
	(580.0834890752654, 257.23124394965413)
	(589.794616634634, 259.610220488435)
	(599.3563490044264, 262.53568540281333)
	(608.7515705109964, 265.95553052926005)
	(617.9389143651404, 269.9024006541209)
	(626.9851859426371, 274.16400774774615)
	(635.8984179661028, 278.6960454541935)
	(644.6505434764846, 283.5330510904096)
	(653.2524401636153, 288.6313296489745)
	(661.6738689154399, 294.02353348898305)
	(669.928506961519, 299.666761430952)
	(677.984069321599, 305.5916445131002)
	(685.8569756460207, 311.7562545481046)
	(693.513029915106, 318.1890733317393)
	(700.9713256281107, 324.8493207696482)
	(708.1958985356029, 331.76321046927393)
	(715.2084362473399, 338.89128073535994)
	(721.8390142113794, 346.3746598991597)
	(728.0357086764684, 354.22233780941656)
	(733.8141056346426, 362.38172849991315)
	(739.1216120296051, 370.85612799157207)
	(743.9794341782058, 379.59495467591364)
	(748.3349322168648, 388.59577173393865)
	(752.3776546302436, 397.7419578222832)
	(756.1426966172141, 407.00530115572093)
	(759.5862267246569, 416.3935078467455)
	(762.74508906368, 425.8806918124908)
	(765.5750459692223, 435.47171200781077)
	(768.1145365959788, 445.1431161578507)
	(770.3191018126115, 454.8968957678212)
	(772.228615287519, 464.7121303124433)
	(773.7985820936401, 474.5879355303453)
	(775.0701438923679, 484.5060100142768)
	(775.9989557809627, 494.46259742914276)
	(776.6272555977, 504.4420919161939)
	(776.7342051796146, 514.4397961343295)
	(776.2746857001558, 524.4284853739041)
	(775.2949231929402, 534.3786408136875)
	(773.753023345297, 544.2582974745557)
	(771.8712139578722, 554.0794541225102)
	(769.6944083289184, 563.8388899735496)
	(767.1821814329389, 573.5179932634924)
	(764.3795608144803, 583.116450876348)
	(761.2474079905339, 592.6130788653612)
	(757.8306767075753, 602.0104730901902)
	(754.0916784755068, 611.2849658900608)
	(750.0751055065626, 620.4420512594314)
	(745.7448766985084, 629.4556766645699)
	(741.1452360853893, 638.3342112906747)
	(736.2418606350006, 647.0493265318398)
	(731.0783614309357, 655.6122318125504)
	(725.6223168511206, 663.9924407608602)
	(719.9165228997665, 672.2039562276597)
	(713.930594764349, 680.2142613923759)
	(707.7063346447069, 688.0400940534944)
	(701.2155214311442, 695.6470427388018)
	(694.4987889444703, 703.0545102938612)
	(687.5301976350258, 710.2263343042646)
	(680.3490432493272, 717.1845016323446)
	(672.8154928281854, 723.7580201649503)
	(664.920951363356, 729.8948993341118)
	(656.7178848610004, 735.6111242950743)
	(648.2033970624959, 740.8540784628998)
	(639.4279069639582, 745.6453519237728)
	(630.3942513368524, 749.9323248520354)
	(621.1502054019259, 753.7419367219463)
	(611.7043053843626, 757.0221872817348)
	(602.1503603358782, 759.9748908707868)
	(592.5590559431471, 762.804533965945)
	(582.9440200419875, 765.5517887946194)
	(573.2942709441422, 768.1752106723649)
	(563.6225616237581, 770.7157545700879)
	(553.879230886786, 772.9635483833123)
	(544.0636237784456, 774.8740932189439)
	(534.1954534871394, 776.4878732468835)
	(524.2575179812433, 777.584671189554)
	(514.2724385849815, 778.1168932551868)
	(504.2741680889095, 778.1276139722675)
	(494.2903641923815, 777.5719786309985)
	(484.3500994422719, 776.4964952307884)
	(474.48574055319773, 774.8595790495687)
	(464.6831504610607, 772.8833321116078)
	(454.94511752812116, 770.6126966336454)
	(445.2906417312388, 768.0074285933712)
	(435.7196027997636, 765.1125564633828)
	(426.2535603915345, 761.8891474604995)
	(416.8295822109963, 758.5442057191929)
	(407.4348018805234, 755.1186507252655)
	(398.0846809360195, 751.5724924768015)
	(388.76547892479357, 747.9463652936726)
	(379.4935109399649, 744.2006197486158)
	(370.25416876654947, 740.3755863269569)
	(361.134808718671, 736.2740813356207)
	(352.2426451411007, 731.7029813852663)
	(343.7195331833905, 726.4787145247248)
	(335.638601525343, 720.5910943446889)
	(327.90335015696667, 714.2546160527015)
	(320.39080427468485, 707.6547691725934)
	(312.96362037226794, 700.958730098657)
	(305.4794366129699, 694.3267380953956)
	(297.91044209563415, 687.7914246372258)
	(290.39789621335234, 681.1915777571177)
	(283.08806896152964, 674.3687120523489)
	(276.14471857615274, 667.174588528786)
	(269.6193387054865, 659.5980135492653)
	(263.49859766594335, 651.6921893055036)
	(257.83490036003633, 643.4515823069956)
	(252.45846436934818, 635.0200782589449)
	(247.33885292590344, 626.4308612081918)
	(242.51823297585932, 617.6696998826882)
	(237.96408795414231, 608.7677431316157)
	(233.71941595351626, 599.7135129555397)
	(229.74975640772988, 590.5359929219281)
	(226.26449765441282, 581.1648404170958)
	(223.31531099860337, 571.6103980500086)
	(220.69723652033505, 561.9593871961912)
	(218.3713279615008, 552.2344080058414)
	(216.3820775266039, 542.4344484558472)
	(214.68916054131188, 532.5795459724279)
	(213.33704167220031, 522.6715643899837)
	(212.1124335060392, 512.7468309003945)
	(210.80280189863424, 502.8331439209126)
	(209.36575742394007, 492.93693741651146)
	(208.0136385548285, 483.02895583406723)
	(206.96078311554356, 473.085286174391)
	(206.42802890088058, 463.1012138192267)
	(206.4616135502965, 453.10201670405195)
	(207.01661049407548, 443.1191560800227)
	(208.1362377202289, 433.18278321306303)
	(209.7724168116488, 423.31929266320196)
	(211.96483457157936, 413.5633521527879)
	(214.49254463859097, 403.88828076848324)
	(217.3105190247913, 394.2943195826375)
	(220.4578622691688, 384.80271513574166)
	(223.8896248361155, 375.4107996462955)
	(227.6434572996682, 366.14230104566775)
	(231.67467629508707, 356.99165383971723)
	(236.01932119485085, 347.98496825792756)
	(240.6331614120869, 339.11380433617455)
	(245.55047460982132, 330.4065455603227)
	(250.72766769515354, 321.8519127433057)
	(256.19711347102657, 313.48044409204465)
	(261.9160383923097, 305.27806830075576)
	(268.0543780515344, 297.3859004062931)
	(274.6305055320173, 289.85332991294666)
	(281.5898668591662, 282.67469370788774)
	(288.94536106041215, 275.9010849258401)
	(296.5305088463229, 269.3848085704239)
	(304.1989727099765, 262.96650178655665)
	(311.92204195520196, 256.6142954054861)
	(319.72630834944175, 250.3618218111603)
	(327.58375084628153, 244.17660379696565)
	(335.52023425902166, 238.09283596450348)
	(343.50844006470703, 232.07744799029297)
	(351.6738397279341, 226.30585209170764)
	(360.12831971146136, 220.96850293182166)
	(368.95794216412304, 216.28084157275734)
	(378.13433298083544, 212.31103308551826)
	(387.5811957959814, 209.04098956507022)
	(397.2599846545595, 206.53368541968553)
	(407.06620451677475, 204.57840464938892)
	(416.93457837853765, 202.96238429099688)
	(426.82310065706014, 201.47338222680688)
	(436.6983116073894, 199.89968175951367)
	(446.55264844308, 198.1990802398294)
	(456.39186166063206, 196.41408507630328)
	(466.2074856780736, 194.50266540803977)
	(476.0389563319759, 192.67550661479783)
	(485.92046926476723, 191.14554810690518)
	(495.86735663159465, 190.1331452433933)
	(505.8606995871622, 189.86952004311632)
	(515.8447299157124, 190.403061273939)
	(525.7834860565066, 191.50133139126797)
	(535.67901072307, 192.94178827979243)
	(545.5553735761004, 194.5094160402258)
	(555.4446321735152, 195.992281127723)
	(565.3523253722882, 197.3478678932927)
	(575.2478500388515, 198.78832478181718)
	(585.0949159366061, 200.52624425120462)
	(594.8369856469109, 202.77515634507603)
	(604.3815962516262, 205.74783360272954)
	(613.6603557376561, 209.472098664028)
	(622.714169657192, 213.716332916189)
	(631.6167274134184, 218.27053865059693)
	(640.4601421888779, 222.93894470718453)
	(649.3430945726188, 227.5312732475279)
	(658.2845362105056, 232.00906527443829)
	(667.187093966732, 236.56327100884621)
	(675.9478681789849, 241.3834272385468)
	(684.5376810585078, 246.5031380867339)
	(692.9688287532624, 251.8790863217923)
	(701.2100239158518, 257.54292130935823)
	(709.2763348715995, 263.45221047489935)
	(717.1344953769193, 269.6365162521789)
	(724.8022830060451, 276.0544679309798)
	(732.2445915459348, 282.73341755433717)
	(739.4818335768948, 289.63322904901594)
	(746.4772095272551, 296.77892983951824)
	(753.2536817362251, 304.1317861061574)
	(759.7729109561499, 311.71439613518703)
	(766.1942030519583, 319.38036038114507)
	(772.5494160111701, 327.100955741435)
	(778.8049278061759, 334.90278707661173)
	(784.993204730833, 342.7578206970375)
	(790.9416144220319, 350.79532609501075)
	(796.4621891964312, 359.1313192575958)
	(801.5022586797828, 367.767450942545)
	(806.0845996210634, 376.65382699492216)
	(810.1566740259499, 385.78636667005435)
	(813.9115824733854, 395.0544294139961)
	(817.5470554778384, 404.37018681926884)
	(821.1024582251716, 413.7165998092088)
	(824.3743955361574, 423.1653826466845)
	(827.3186909283195, 432.7219222462444)
	(829.9735007374434, 442.36230894772973)
	(832.2943927861893, 452.0890650653843)
	(834.3209880570446, 461.88079537646536)
	(836.0087842357938, 471.7371470612046)
	(837.3987014861857, 481.639328685163)
	(838.4463532080238, 491.5841137680088)
	(839.1937878552267, 501.55539314053453)
	(839.5969199092658, 511.547080136296)
	(839.6987505111649, 521.5458151265491)
	(839.4556793343324, 531.5426766779187)
	(838.911480625213, 541.5271104947053)
	(838.0232213331597, 551.4873976343586)
	(836.8352659997051, 561.4158332111508)
	(835.3055281474715, 571.2979497140922)
	(833.4787773375529, 581.1289238446277)
	(831.3139494276987, 590.8915999426542)
	(828.8560320315913, 600.584056439885)
	(826.0651548344831, 610.1865211726983)
	(822.9863356250389, 619.6999823279432)
	(819.5810644227181, 629.1021338111361)
	(816.0550938628542, 638.4598862982975)
	(812.4490878253282, 647.7868925131336)
	(808.7233617639855, 657.066922971911)
	(804.9182775976731, 666.3144988143436)
	(800.8364635601537, 675.4426894915754)
	(796.4420253740734, 684.4251856648549)
	(791.779146225995, 693.2706720238525)
	(786.8137061054788, 701.9505757608667)
	(781.5892349973087, 710.4764172159191)
	(776.0735296502003, 718.8174794383306)
	(770.4509070614614, 727.0870692240819)
	(764.8994948363973, 735.4044093506891)
	(759.4554066374369, 743.7926096154624)
	(753.9397012903285, 752.133671837874)
	(748.3170787015897, 760.4032616236253)
	(742.6238657297188, 768.6241892191697)
	(736.6858243312024, 776.6693576590658)
	(730.3368862156199, 784.3931205147535)
	(723.4276472676225, 791.6179955194364)
	(715.9636235021353, 798.2703542796537)
	(708.1340380623251, 804.4898930662125)
	(700.0941637421599, 810.4360468979103)
	(691.9783347770178, 816.278419721392)
	(683.9130435812526, 822.1900525247531)
	(675.9242989941108, 828.2050304899178)
	(667.8844246739457, 834.1511843216156)
	(659.6694692147869, 839.8520244071497)
	(651.1691956564185, 845.1161366095351)
	(642.3835582635865, 849.8908247122772)
	(633.4379784715909, 854.3599327507231)
	(624.3622900673523, 858.5571879092721)
	(615.1467306072667, 862.4391704326597)
	(605.881838845173, 866.2023845690981)
	(596.5851934893096, 869.8859575087272)
	(587.1822905222962, 873.2874993164562)
	(577.6671361448116, 876.3629117517077)
	(568.0641623783483, 879.1500188033682)
	(558.3702362374964, 881.6044271740295)
};
\addplot+ [no marks, black!66, ultra thick,dotted]coordinates {
	(692.9477437558559, 496.2728861872463)
	(702.8520740750876, 497.6514961399925)
	(712.7098048644883, 499.3278655982254)
	(722.4657337628864, 501.51587363655597)
	(732.0287288784051, 504.42886627203904)
	(741.2543249394956, 508.27386353638576)
	(749.9255186154539, 513.2387838665471)
	(757.7327435249335, 519.4687131332606)
	(764.2561955795488, 527.0256250397258)
	(769.220573911489, 535.6927887760822)
	(772.7466077760455, 545.0419662178055)
	(775.0260185883915, 554.7733542479791)
	(776.0728272376751, 564.7103671443487)
	(775.5882532694695, 574.6868378391779)
	(773.5244375585191, 584.4633759975477)
	(769.991493920543, 593.805917873629)
	(765.0176006095659, 602.4719676647301)
	(758.7795933425821, 610.2727397286035)
	(751.3789495929326, 616.9861967919653)
	(743.1649356387152, 622.6805449904127)
	(734.4013293919115, 627.4904937661065)
	(725.2063122594179, 631.4080550711013)
	(715.6516991488222, 634.3484240922696)
	(705.8548485078065, 636.3276522657948)
	(695.9032266571385, 637.277191214505)
	(685.9085296420083, 637.2364699548061)
	(675.97026839765, 636.1560232357601)
	(666.189870620742, 634.0970317421653)
	(656.674788385384, 631.0311531196186)
	(647.5119985237452, 627.0387968483553)
	(638.9214881472008, 621.9355464016979)
	(631.0663468138059, 615.7555479164525)
	(624.0458449741205, 608.6455136289262)
	(618.009133521075, 600.6797279502933)
	(613.0151490536646, 592.0252405137036)
	(609.1894052479405, 582.7916436534217)
	(606.3443883774632, 573.2082058213849)
	(604.2717049299727, 563.4271265776155)
	(602.7561837177193, 553.5433891098351)
	(601.5823595648075, 543.6127062867708)
	(600.5363266006312, 533.6675660143637)
	(599.4050853897488, 523.7319423400762)
	(597.9750153912023, 513.8354798066225)
	(596.0309276822782, 504.0280310646506)
	(593.3572704173964, 494.3953804167886)
	(589.7434860328026, 485.07678668882147)
	(584.9963040629289, 476.2845004676085)
	(578.962965460695, 468.3243745410767)
	(571.5710490031427, 461.614537333252)
	(562.8925422319861, 456.6947586297566)
	(553.2798754471664, 454.02692438595477)
	(543.3071685373666, 453.77037193594555)
	(533.5700449137676, 455.94042396461305)
	(524.6500576933149, 460.4074733549081)
	(517.0799562352338, 466.90472401828373)
	(511.31186749905794, 475.04412538447633)
	(507.69029260370235, 484.33954885765417)
	(506.4315313775415, 494.23582201697485)
	(507.61076377544316, 504.14188648376063)
	(511.1575597296468, 513.466099090068)
	(516.8600856102148, 521.6515679740006)
	(524.3777560627342, 528.2094131411034)
	(533.1951771649998, 532.89080496152)
	(542.7487018449762, 535.8054139652344)
	(552.6704218153365, 536.9107723237291)
	(562.5856983332023, 535.8116845917283)
	(571.9382874897144, 532.3404055280587)
	(580.1696026235817, 526.7042584899357)
	(586.7880255570235, 519.2398643321712)
	(591.3982686635296, 510.39303660878426)
	(593.7249835597266, 500.6921552024279)
	(593.6292063839614, 490.7166086509362)
	(591.116657461584, 481.06218996408427)
	(586.3373996565132, 472.3055126775191)
	(579.5768758141584, 464.96957240749737)
	(571.2388605875576, 459.49251075462655)
	(561.8213448548812, 456.2014471433957)
	(551.8867930399092, 455.29294150003795)
	(542.0285497274276, 456.82125464212953)
	(532.8354019501993, 460.69510753226575)
	(524.856413677324, 466.6831329505228)
	(518.5681327764815, 474.42769398265864)
	(514.2010333979388, 483.40493115725053)
	(511.6256091524725, 493.0554217878514)
	(510.61533713329305, 502.99621572486114)
	(510.9080171079581, 512.9867094602914)
	(512.238669303776, 522.8945733273205)
	(514.3548389238172, 532.6663364223618)
	(517.0213277658054, 542.3034992897387)
	(520.0187570437465, 551.8435067424614)
	(523.1386848391356, 561.3443514707766)
	(526.1769839312344, 570.8714214873773)
	(528.9266375109349, 580.485186414212)
	(531.1709195160554, 590.2283238004901)
	(532.6780529385818, 600.1108816940983)
	(533.198910196164, 610.0920807384249)
	(532.470231598914, 620.0574739144485)
	(530.2273680924351, 629.7906307891091)
	(526.2329625546595, 638.9397875082133)
	(520.3315608768746, 646.9830555322078)
	(512.7514767319158, 653.4795675676223)
	(504.0666972856219, 658.4130638354511)
	(494.70502821600564, 661.9057971321427)
	(484.96558831177674, 664.1505548021721)
	(475.04344928595054, 665.3702100100036)
	(465.0542210965227, 665.7954723125158)
	(455.05596466914074, 665.6542657648243)
	(445.0796558767182, 664.9918529595195)
	(435.15590940460015, 663.7653429375789)
	(425.31060080394667, 662.0230954223573)
	(415.57882294789, 659.7257990467973)
	(405.98104479969084, 656.9243382734958)
	(396.5564220567875, 653.5834466214449)
	(387.3197748214217, 649.7559310178441)
	(378.313858163778, 645.4109872860597)
	(369.54766791256077, 640.6027197887315)
	(361.06705245653063, 635.3051512555516)
	(352.7737129348731, 629.7179476569008)
	(344.65297497938025, 623.8836794135808)
	(336.73782938878816, 617.7724770151985)
	(329.01088281988734, 611.4258741760297)
	(321.62618427794376, 604.6855659270683)
	(314.6344158325513, 597.5371223983824)
	(308.02563931243105, 590.0344828126429)
	(301.85180440560225, 582.168808434688)
	(296.097172183715, 573.9926396596923)
	(290.8143450704378, 565.5028335036002)
	(285.98196966820524, 556.7499096596326)
	(281.82016314639355, 547.6605880045904)
	(278.3953093513015, 538.2671911574088)
	(275.50769658813863, 528.6939595501188)
	(273.1235428043565, 518.9841017457185)
	(271.2929865911225, 509.15383548142086)
	(269.97775195054425, 499.24244376851686)
	(269.2259189714823, 489.2714950649887)
	(268.9951707500304, 479.27588187195784)
	(269.3309597910085, 469.28226808130364)
	(270.18742915247776, 459.3207426921243)
	(271.6068657738854, 449.422749433155)
	(273.54041544355846, 439.61321766444627)
	(276.02669902225335, 429.9279987798207)
	(279.01444327290795, 420.38656743336753)
	(282.538145856419, 411.02875834257316)
	(286.54472138655666, 401.8683609512096)
	(291.0641360058808, 392.9487218119038)
	(296.0421205040311, 384.27778194458995)
	(301.50375482235114, 375.9018866820079)
	(307.394228263273, 367.8230346293836)
	(313.7334377177117, 360.0900213506188)
	(320.46667974692235, 352.69887938049885)
	(327.60843268938936, 345.70027696390457)
	(334.9877141590806, 338.9517564249025)
	(342.45331177474463, 332.298572807942)
	(349.9755397027609, 325.70976324374635)
	(357.58202058465156, 319.2181187222533)
	(365.24373903576645, 312.7920472279336)
	(373.09519379036027, 306.6001388699746)
	(381.1559726987432, 300.682354836704)
	(389.3909671623676, 295.01050002007923)
	(397.90973890497355, 289.7763758484746)
	(406.71214795771226, 285.0326783723426)
	(415.6734215386705, 280.59512270717255)
	(424.7638449022828, 276.4298767423961)
	(434.0582276715728, 272.74477473779376)
	(443.6013868708558, 269.7674413384323)
	(453.35285395675396, 267.5596330317533)
	(463.2146778949612, 265.90751333615077)
	(473.1281701441768, 264.5964084970911)
	(483.0761117155734, 263.5847122141707)
	(493.0535876146785, 262.9166559612704)
	(503.04610215192264, 262.5496081445493)
	(513.0458936920971, 262.52739041928453)
	(523.0412503818966, 262.8065239365761)
	(533.0215963595749, 263.4302375247758)
	(542.978052519219, 264.35438665661576)
	(552.8717913120875, 265.7964201322629)
	(562.6689316045699, 267.79669835446384)
	(572.3474664404863, 270.3049828830514)
	(581.8693307310301, 273.35771466119064)
	(591.2807805543371, 276.7372022995224)
	(600.5855867522453, 280.39857533380416)
	(609.7591039315381, 284.37889027554945)
	(618.8079932361835, 288.63361391276374)
	(627.7052672610082, 293.19813353715386)
	(636.4604496337909, 298.0284391689035)
	(645.0443236424029, 303.15810109524307)
	(653.4692356257891, 308.54381636333824)
	(661.7038615799152, 314.21719805946043)
	(669.7633189940198, 320.1358310998702)
	(677.614307387701, 326.3292393470749)
	(685.2746522667206, 332.7560727206169)
	(692.7092157440223, 339.4436425614658)
	(699.9384568988817, 346.3518364789586)
	(706.9255471806922, 353.5056392347026)
	(713.6934938008845, 360.8663436454925)
	(720.2039313489686, 368.4565035520268)
	(726.4823190856431, 376.23897862778324)
	(732.3456905042369, 384.3375219198832)
	(737.741489875156, 392.7559790246968)
	(742.6903936268143, 401.44354942747464)
	(747.1397392994825, 410.3983466871507)
	(751.1155995621887, 419.5721170689421)
	(754.5658285442976, 428.9572644224903)
	(757.6905143045772, 438.4563519246542)
	(760.5273536989541, 448.0447518499444)
	(763.0319702637133, 457.72582722088316)
	(765.2435728406481, 467.4774365710618)
	(767.1176604116204, 477.30006963203834)
	(768.6947900600351, 487.1741636638413)
	(769.9305220588127, 497.0973330618441)
	(770.8665923581772, 507.052675510572)
	(771.4588081116253, 517.0349400319934)
	(771.7499098382154, 527.0299553227056)
	(771.6961361305141, 537.0296269604457)
	(771.3410535831412, 547.022573836185)
	(770.6415149844472, 556.9978918874152)
	(769.6417310614784, 566.9470377293541)
	(768.1245543525861, 576.8295324893018)
	(766.0498830911988, 586.6111893036646)
	(763.6389691715167, 596.3160241062844)
	(760.9368344050408, 605.9432531250934)
	(757.9041210111426, 615.4721026854932)
	(754.5858074148227, 624.9046986035464)
	(750.9439597868676, 634.2177684695477)
	(747.0233253265461, 643.4163388098416)
	(742.7875525755976, 652.4747356700253)
	(738.280970633974, 661.400865294909)
	(733.4689622255978, 670.1667594051512)
	(728.3952532235872, 678.7831709459094)
	(722.8795962631509, 687.1224188820956)
	(716.8998883895633, 695.1366664839203)
	(710.5109571059675, 702.8273806835175)
	(703.6960269047993, 710.1446067446695)
	(696.5094414597038, 717.0957589863299)
	(688.9399512672118, 723.6293559361395)
	(681.0407729531904, 729.758671543097)
	(672.8063161687451, 735.4313069396208)
	(664.2880406135599, 740.6662385926926)
	(655.4860812613592, 745.4107704388289)
	(646.5252283620894, 749.8491755343455)
	(637.4351998681697, 754.0152831729603)
	(628.2063822907666, 757.8656403768149)
	(618.8662464995152, 761.4359252783014)
	(609.4080057003656, 764.6821547001945)
	(599.8567689561193, 767.6417066142781)
	(590.2086045105693, 770.2702513268307)
	(580.5272556962672, 772.7745446674376)
	(570.8249697651758, 775.1956956717345)
	(561.0921701780251, 777.4919126032017)
	(551.3402202801014, 779.7045575504649)
	(541.5265710339545, 781.622201769395)
	(531.6272304343156, 783.0252639699913)
	(521.6633397897061, 783.8654747168043)
	(511.6701654321115, 784.1848398763176)
	(501.673967201107, 783.9376723152213)
	(491.70523950318466, 783.169560389084)
	(481.79504989434395, 781.8379400251587)
	(471.93612440306373, 780.1652438089714)
	(462.099345135045, 778.3658623507263)
	(452.2785354194591, 776.4822432266686)
	(442.48258209490365, 774.47244262384)
	(432.70440012707286, 772.3787659825578)
	(422.99430155865434, 769.9914962725347)
	(413.3717676849554, 767.2706202511444)
	(403.8361381743629, 764.2611617095606)
	(394.4094380920978, 760.9244492506746)
	(385.08810040598775, 757.3053700006027)
	(375.89660196992713, 753.3667559075292)
	(366.7563481512191, 749.3101859118809)
	(357.65137777488803, 745.1754744442696)
	(348.6756529640101, 740.7684987243247)
	(339.94284550882753, 735.8998642343362)
	(331.6009258741492, 730.3908916910773)
	(323.72332489501264, 724.2338688179751)
	(316.2063576431979, 717.6399114165399)
	(308.9208585175534, 710.7902525225148)
	(301.72391952870345, 703.8473374869716)
	(294.46785136668746, 696.9665090991653)
	(287.123757559695, 690.1794415325282)
	(279.721878870552, 683.4557136717746)
	(272.2340043405301, 676.8276117547362)
	(264.8033695067812, 670.1356770239022)
	(257.5781865244006, 663.2232388326477)
	(250.72402817794477, 655.9440877002622)
	(244.43592684227343, 648.1725895650156)
	(238.78621266369925, 639.9235740148534)
	(233.77170618116907, 631.2753877072814)
	(229.46158565944955, 622.2538363476398)
	(225.66897810304164, 613.0017447570926)
	(222.19750921143196, 603.6238330381198)
	(218.84687026758962, 594.2018789590551)
	(215.57719636780809, 584.7517172110557)
	(212.4292686228403, 575.2601129782372)
	(209.36289190031889, 565.7420428865726)
	(206.5849038130614, 556.1364271820041)
	(204.31190364518784, 546.3999494778626)
	(202.5938413193644, 536.5493996088765)
	(201.21644053584507, 526.644901057419)
	(199.96650728720883, 516.7233252312736)
	(198.80170683529815, 506.79157994751347)
	(197.7647106556981, 496.8454933340008)
	(196.81304567936564, 486.89106425709815)
	(196.1618393995115, 476.9130383372143)
	(196.03194018009253, 466.91560596489035)
	(196.4685292236208, 456.925888206922)
	(197.42544837928475, 446.97350991950134)
	(198.94466522559054, 437.0903398283465)
	(200.80392500400296, 427.26488932719184)
	(202.95832192797343, 417.50048229087963)
	(205.4483236401474, 407.81563763814347)
	(208.22890343337647, 398.2107718457296)
	(211.3392483157014, 388.7069789614514)
	(214.7343987002421, 379.301766324666)
	(218.4520973073612, 370.01871501914763)
	(222.44763943100702, 360.852433656732)
	(226.75716588243523, 351.8288918776575)
	(231.33641353254743, 342.93982208179375)
	(236.21977035196863, 334.21347401123904)
	(241.36359964056152, 325.63873838110965)
	(246.80039291702263, 317.24602705858166)
	(252.48732214608634, 309.0214354686961)
	(258.45484670319934, 300.9974105974413)
	(264.661126076726, 293.15731064817186)
	(271.2672165232857, 285.6523058608135)
	(278.2884592038553, 278.53280994485533)
	(285.55146482309425, 271.65930473650894)
	(292.9024014597468, 264.8796490989475)
	(300.3110590541753, 258.1633914264948)
	(307.80561598147966, 251.5428463988256)
	(315.3565217934604, 244.98692191078746)
	(323.10113354341024, 238.661887545716)
	(331.1643013743295, 232.74996295411088)
	(339.64684976664773, 227.46008824427204)
	(348.52520978684754, 222.86223535426828)
	(357.65062417065394, 218.77421832878815)
	(366.91211530700144, 215.0031301031405)
	(376.22150961090625, 211.35139384562882)
	(385.49908204049495, 207.62004364925258)
	(394.72806987819376, 203.76961724538387)
	(403.98956101454127, 199.99852901973622)
	(413.3599649461812, 196.50845723899835)
	(422.8987093513655, 193.5121456699248)
	(432.63386377183195, 191.23988466302325)
	(442.5205565335888, 189.75030952862298)
	(452.4767188289067, 188.82299985753912)
	(462.4595006095362, 188.2395682894906)
	(472.454768187348, 187.9572618518394)
	(482.4543886350888, 188.01983481233896)
	(492.45256114656615, 188.2110060202624)
	(502.44854340144616, 188.48788728432015)
	(512.4403217959899, 188.8933062211365)
	(522.4280734064739, 189.38436858126508)
	(532.3959288128644, 190.17615736249894)
	(542.3311073236563, 191.31130159692884)
	(552.2270073047222, 192.7452592119003)
	(562.0681213496687, 194.519744722864)
	(571.8507385745437, 196.5898826671505)
	(581.5566896202107, 198.99629883510164)
	(591.1851698503145, 201.6939717832728)
	(600.7154238319881, 204.72226891517022)
	(610.1495565368011, 208.03621082546002)
	(619.3971053001725, 211.83731194427622)
	(628.4154032665928, 216.15649851881267)
	(637.2798791643253, 220.78439129336795)
	(646.0003704260589, 225.67704936754615)
	(654.5474215319355, 230.86783368860924)
	(663.0271656682085, 236.1682053155187)
	(671.4609988872585, 241.54098687701088)
	(679.8251918044864, 247.0218879747676)
	(688.1419323829011, 252.5741983610493)
	(696.2871109437673, 258.3742963850832)
	(704.1179318340041, 264.59070789265144)
	(711.5848255276683, 271.24131459011267)
	(718.818324284846, 278.1458652781858)
	(725.9625603022978, 285.1429998150478)
	(733.0464116213736, 292.2010005917191)
	(740.0390363485487, 299.3496507737394)
	(746.9699856975478, 306.5578589835424)
	(753.6801805543589, 313.9712492916554)
	(759.9939771370416, 321.7237650484212)
	(765.8591228996403, 329.8222300918889)
	(771.4418011854755, 338.1186165119592)
	(776.9174229137432, 346.48626652190353)
	(782.3210016511603, 354.9004011359204)
	(787.46826540764, 363.4730755551449)
	(792.1609535826188, 372.30167711704655)
	(796.3464814224185, 381.3827798903367)
	(800.2165562071026, 390.6033463390542)
	(803.8067972692338, 399.93582939516443)
	(807.0732360386717, 409.387109850202)
	(810.2179144740154, 418.87979111201014)
	(813.2810328320118, 428.3989103149179)
	(816.2215314792182, 437.956811115082)
	(819.0799221381003, 447.5393956993932)
	(821.6480862081639, 457.2032253846697)
	(823.7085325351626, 466.9868897687313)
	(825.2116886440472, 476.8725153224897)
	(826.1971137286191, 486.8221115579706)
	(826.6174703392257, 496.81252552320313)
	(826.6930405921439, 506.81205619274635)
	(826.6400048664966, 516.8119155523476)
	(826.5012370065299, 526.8107688843704)
	(826.2338856658628, 536.8071944085588)
	(825.8808434470927, 546.8007766324678)
	(825.2268286518096, 556.7786188603417)
	(824.0534201988439, 566.7078001180741)
	(822.3193544122425, 576.5555453790228)
	(820.0742549510891, 586.29849443236)
	(817.2806627850791, 595.8995836250924)
	(814.1574427900057, 605.3991531593732)
	(810.91225242925, 614.8579448117175)
	(807.7483371304828, 624.3440380252849)
	(804.7066232881951, 633.8702112811961)
	(801.5834032931216, 643.369780815477)
	(798.1755116369472, 652.7703842714566)
	(794.2823463702357, 661.9795531836044)
	(789.8734084281145, 670.9543143001646)
	(785.1573141723645, 679.7721813577439)
	(780.3281191905211, 688.5288288799031)
	(775.5742666796322, 697.3263973382316)
	(770.9338629734832, 706.1845378566452)
	(766.2177687177332, 715.0024049142246)
	(761.2383587242344, 723.6736532092189)
	(755.8140034717555, 732.0725756366082)
	(749.9220794662732, 740.1515794359896)
	(743.7546917317015, 748.0230248563503)
	(737.4864682815323, 755.8146469454111)
	(731.1517879584069, 763.5520980553097)
	(724.7180059430918, 771.2075829504297)
	(718.2189433719507, 778.8074849347092)
	(711.4941780882122, 786.2076607944723)
	(704.5178097919849, 793.3719199934164)
	(697.3291103519564, 800.3222920149511)
	(689.7884324095547, 806.8876331344493)
	(681.8872373688898, 813.0159434893651)
	(673.7789384004466, 818.8684482789921)
	(665.4984152983718, 824.4736251747556)
	(657.0290349599157, 829.7901956066071)
	(648.491824496398, 834.9975017721406)
	(639.999730209878, 840.2777156980264)
	(631.5760894866798, 845.6668043933885)
	(623.1067091482238, 850.9833748252399)
	(614.4814391667076, 856.042009880544)
	(605.6049407742224, 860.6434557548977)
	(596.4097246743867, 864.5657513265157)
	(586.92984123444, 867.7433821753436)
	(577.2842570693147, 870.379245789091)
	(567.5529597238514, 872.6810225915724)
	(557.7926858260539, 874.8574998921604)
	(548.0516103416168, 877.1175381397927)
};
\addplot+ [no marks, black!50, ultra thick,dotted]coordinates {
	(488.8056024985082, 698.7317230740794)
	(495.4357262235492, 706.2175619626014)
	(501.9691502375259, 713.7881874753048)
	(508.5671217611558, 721.3023804624213)
	(515.3881627015935, 728.6139104914694)
	(522.5805529228346, 735.5590563323997)
	(530.2723689268017, 741.9443807748169)
	(538.5570748607192, 747.5353801697154)
	(547.4722911374091, 752.0474697511256)
	(556.9689618010301, 755.1423083191561)
	(566.8679926030511, 756.435186291581)
	(576.8022888987479, 755.5238908522848)
	(586.1458810845047, 752.057323742743)
	(594.2158342984086, 746.1924659103843)
	(600.7466617038889, 738.6419270110231)
	(605.719500163807, 729.9796145537741)
	(609.0108598293357, 720.5546850674028)
	(610.1519144626842, 710.644150440447)
	(608.6708915560367, 700.7888790789531)
	(604.5816863356297, 691.6894778385542)
	(598.5274939788609, 683.751650731708)
	(591.0662149016812, 677.1113123376281)
	(582.641760532429, 671.7383613578392)
	(573.5869477886503, 667.5068140261478)
	(564.1391368998494, 664.2395106910915)
	(554.4596212087396, 661.7350139688023)
	(544.6528346328729, 659.7825775595446)
	(534.7839924620268, 658.1694195755915)
	(524.895038716727, 656.6832857245146)
	(515.0193717324206, 655.1124496129671)
	(505.1960823087354, 653.2448158760392)
	(495.484519031573, 650.8676186692286)
	(485.9799428718008, 647.7693233803797)
	(476.7511068260534, 643.9230117592147)
	(467.75405425911055, 639.5597428029774)
	(458.9123326774717, 634.888524123977)
	(450.1312550336226, 630.1038950461179)
	(441.30963989191395, 625.3948154369122)
	(432.35062140876335, 620.9539755731744)
	(423.1730795412808, 616.9868288507802)
	(413.72526865248005, 613.7195255157238)
	(404.0457529613702, 611.2150287934346)
	(394.23896638550343, 609.262592384177)
	(384.37012421465727, 607.6494344002239)
	(374.4811704693574, 606.1633005491469)
	(364.6055034850509, 604.5924644375995)
	(354.7822140613657, 602.7248307006715)
	(345.07065078420334, 600.3476334938609)
	(335.56607462443117, 597.249338205012)
	(326.41694691665634, 593.225771524557)
	(317.8438821228837, 588.0932678769592)
	(310.15920784034614, 581.7127850874866)
	(303.58305660320906, 574.1898688605752)
	(298.2364047270871, 565.7531578206609)
	(294.2961901038492, 556.5708518807758)
	(291.584277339437, 546.9510204995373)
	(289.88746167688817, 537.0992583078712)
	(288.9808783648581, 527.1421686454876)
	(288.63966911730984, 517.1487384472931)
	(288.6433076244288, 507.14892288721757)
	(288.7755506790828, 497.1497973367258)
	(288.82205767590597, 487.1500892623113)
	(288.56720354697285, 477.1540840477387)
	(287.9677339028536, 467.1722525214084)
	(287.23992932424414, 457.1987726625348)
	(286.5976737617915, 447.21960274381104)
	(286.25646451424325, 437.2261725456166)
	(286.43691349685065, 427.2295248069457)
	(287.3663392136491, 417.2760043487978)
	(289.2765938059137, 407.4654715376823)
	(292.39541251586314, 397.9726846178522)
	(296.7248302738224, 388.9642569791181)
	(302.1431546663699, 380.5689133632825)
	(308.61021476660596, 372.9483648065724)
	(315.83641008331796, 366.0405067508114)
	(323.5911655513916, 359.72946123704895)
	(331.6917110985138, 353.8671892614583)
	(339.99007778744453, 348.28745496937006)
	(348.45235175549135, 342.9606369542213)
	(357.09378473094154, 337.9285438901908)
	(365.8824469086307, 333.1594257323704)
	(374.8308577541429, 328.69598896075814)
	(383.8360960029819, 324.34792225454885)
	(392.87811646842476, 320.0773028174211)
	(401.97447854710964, 315.92324492982925)
	(411.10595445936565, 311.8474048767665)
	(420.2892612286256, 307.8892643055302)
	(429.5059973160845, 304.01007619867113)
	(438.8349265926216, 300.4106110397669)
	(448.3379617376709, 297.30290273969183)
	(458.04586473275674, 294.9168974773727)
	(467.9144529990963, 293.31175154137054)
	(477.859084461948, 292.2680198014802)
	(487.8436414135819, 291.744426136529)
	(497.84280350640756, 291.78718497416105)
	(507.82515072236447, 292.3513408980641)
	(517.7604921559789, 293.48008421445655)
	(527.6224773699855, 295.1253123096187)
	(537.3764022442277, 297.32668016266695)
	(547.049150397752, 299.8632659847426)
	(556.6405220712145, 302.69004158572324)
	(566.0704863277412, 306.01288704812856)
	(575.2980149802634, 309.8648717110881)
	(584.3112019492378, 314.1924563155423)
	(593.0656694381518, 319.0240574851696)
	(601.5553979509377, 324.30515941806055)
	(609.7331853425945, 330.05918967985576)
	(617.5989699480124, 336.231301181406)
	(625.1032839639854, 342.8396551388199)
	(632.3756401453999, 349.7032664364463)
	(639.4374518606404, 356.7825238957629)
	(646.251303062958, 364.10152357242214)
	(652.8411208870264, 371.62212008615586)
	(659.16801105434, 379.36594248113715)
	(665.2583145411846, 387.29647047837193)
	(671.0718212678715, 395.4327757831788)
	(676.6371760469187, 403.7401157340977)
	(681.9130209230875, 412.2349250501958)
	(686.9301849184487, 420.8843837801075)
	(691.6463349216135, 429.70222102185284)
	(696.0943554158157, 438.65767659708473)
	(700.0688581016256, 447.832035225724)
	(703.5176982330559, 457.21769304095636)
	(706.4720427993425, 466.7695188365857)
	(708.8808816800146, 476.47428911329797)
	(710.7801001479745, 486.2905255131285)
	(712.1204264702088, 496.1995414191972)
	(712.942039460866, 506.1640022646209)
	(713.1979889605678, 516.1599794920058)
	(712.9322717634163, 526.1547242219896)
	(712.1008149914206, 536.1193491779574)
	(710.7509126672715, 546.0260787877558)
	(708.8418908462678, 555.8414089688413)
	(706.4237810019297, 565.5428662112927)
	(703.4597895445638, 575.0927261850022)
	(700.0020932199609, 584.4740834414565)
	(696.0182142868035, 593.6454399127066)
	(691.5618571928935, 602.595658306576)
	(686.6052444557542, 611.2799579934145)
	(681.2029725728737, 619.6931016597167)
	(675.3322930982512, 627.787556143068)
	(669.0480483683282, 635.5640460981077)
	(662.3327882269316, 642.9728484379036)
	(655.3656224342699, 650.1460572939059)
	(648.1858511059083, 657.1056517180969)
	(640.769917076474, 663.8138740567902)
	(633.155618775398, 670.2951958555457)
	(625.2144238764569, 676.3699758041058)
	(616.9411029594345, 681.9857777843005)
	(608.3869838402984, 687.1619321427049)
	(599.5525643320912, 691.8457449944108)
	(590.561362901179, 696.2223442795894)
	(581.4428638614689, 700.3257631150971)
	(572.1877531506129, 704.1124833587986)
	(562.8232553226914, 707.6183714499459)
	(553.3428865938567, 710.7993985230146)
	(543.7714980629785, 713.6931145539634)
	(534.0631623593005, 716.0834588201914)
	(524.2340652485715, 717.9202824003573)
	(514.3235141387225, 719.2418362378804)
	(504.35304682767696, 720.000026501709)
	(494.35758279055455, 720.2371478398268)
	(484.3637569334772, 719.9077307558604)
	(474.40168748763267, 719.0576129978003)
	(464.5027912133786, 717.6444875863973)
	(454.692028614951, 715.7171928285322)
	(445.0052264543767, 713.2370850125915)
	(435.46189207340035, 710.2554249482525)
	(426.1018381858387, 706.7376895831721)
	(416.868149146572, 702.8990295043959)
	(407.75484998132333, 698.7840751666816)
	(398.7883802768879, 694.3570281244986)
	(389.9598948614895, 689.6620397169629)
	(381.29809032913965, 684.6650939780513)
	(372.7912882498355, 679.409678746089)
	(364.4703223818756, 673.8637025922899)
	(356.32072980857623, 668.0698082399547)
	(348.48517782084355, 661.8593611631383)
	(341.0132223145686, 655.2144419168987)
	(333.7744683163304, 648.3154010395555)
	(326.7473092889636, 641.201744674444)
	(320.10137964677625, 633.7319958809775)
	(313.88858457266787, 625.8970582140953)
	(308.09344608245596, 617.7495495319482)
	(302.76855035383534, 609.286065831006)
	(297.8927949741006, 600.557232156145)
	(293.51882469939653, 591.5653772355626)
	(289.62016245919784, 582.3585340967203)
	(286.248888478413, 572.9447366364348)
	(283.2041033081538, 563.4197375424069)
	(280.44790455463675, 553.807847025557)
	(278.0246953647135, 544.1060749350503)
	(275.8950822961325, 534.3362326100727)
	(274.27807588339897, 524.4695807915692)
	(273.2223918604513, 514.526211034767)
	(272.6867975479283, 504.54229063350226)
	(272.7175377741047, 494.5430843692385)
	(273.0931246280184, 484.5503240404089)
	(273.769647783088, 474.5739826620553)
	(274.7898811484446, 464.62634734734485)
	(276.1093619313917, 454.7145341257275)
	(277.7699811020471, 444.8535672134864)
	(279.7269090874436, 435.0476759364648)
	(282.02097897330583, 425.3145588698186)
	(284.60718162399104, 415.65554097324207)
	(287.693332812771, 406.145483208623)
	(291.3135168530336, 396.82457454093264)
	(295.41450874132545, 387.70605528731676)
	(300.0258252359973, 378.8335792483092)
	(305.09311798892173, 370.2145263999646)
	(310.6409868394987, 361.8954986867283)
	(316.61460336853384, 353.87792839327676)
	(323.03335932980843, 346.21081402172877)
	(329.84259518884727, 338.8896232126883)
	(337.05626509067497, 331.96517107376343)
	(344.5048674110108, 325.2932412219327)
	(352.15072366728646, 318.8491778310926)
	(360.014711405077, 312.6722836815914)
	(368.060823334219, 306.73552078414343)
	(376.30735484557204, 301.07945832811254)
	(384.7201202152903, 295.6747890772826)
	(393.3147562741709, 290.5631792046835)
	(402.05904163135824, 285.7131746202656)
	(410.96588925493876, 281.1673644741443)
	(420.00517665025893, 276.8922791812405)
	(429.254226194852, 273.09483130561927)
	(438.7044332637146, 269.8270098245077)
	(448.3112739803858, 267.05678613482024)
	(458.06054693151503, 264.83490679489745)
	(467.8811992877188, 262.95046741597014)
	(477.75362557357755, 261.3629315558772)
	(487.6754870243285, 260.1167414313918)
	(497.6298373450703, 259.17017893015714)
	(507.61147213901984, 258.56744240855045)
	(517.6061750630364, 258.26580630750925)
	(527.6058978229569, 258.30904054151137)
	(537.5992133977988, 258.65359053558507)
	(547.559984119684, 259.5187925191891)
	(557.4567292003509, 260.94690584980816)
	(567.2645621182561, 262.8890544797685)
	(576.947597635678, 265.38382782521325)
	(586.486406055621, 268.3799355959758)
	(595.8411224329082, 271.9118405178715)
	(605.0689881421306, 275.76447843581997)
	(614.2467126098728, 279.73554549571725)
	(623.3898846396091, 283.78508000093007)
	(632.4063583791904, 288.10807342912756)
	(641.2688797378528, 292.73970809104935)
	(649.9873046978591, 297.6360472432664)
	(658.5321636580453, 302.8304393948842)
	(666.9161298875229, 308.2796761432532)
	(675.0036876717401, 314.1581910010505)
	(682.7460709363531, 320.4859530272836)
	(690.1471662120507, 327.208252973466)
	(697.1563267291627, 334.33964412261435)
	(703.9157570503892, 341.7089335189364)
	(710.449666310885, 349.2781541295675)
	(716.7190010286802, 357.0686461981413)
	(722.7503720722655, 365.0440856350249)
	(728.5034291445015, 373.223245665117)
	(734.007073714709, 381.57159683894906)
	(739.2198271817895, 390.10526696180375)
	(744.1727609173627, 398.79166542651956)
	(748.8234412396123, 407.64420726570347)
	(753.2049796619651, 416.6323768196362)
	(757.2741646337433, 425.7668203242903)
	(761.0660095296325, 435.01922450711305)
	(764.5367053904924, 444.39742234655284)
	(767.7230212291521, 453.87542119932243)
	(770.4104088119557, 463.50576261726764)
	(772.5482457638985, 473.2738086881921)
	(774.1735577396782, 483.1390957508064)
	(775.2376121087564, 493.0815732678261)
	(775.9581866969808, 503.0553938365483)
	(776.3778361931355, 513.0458375292565)
	(776.4526986871929, 523.0453735225536)
	(776.2261907670875, 533.0420612259345)
	(775.6550285256751, 543.0255525074575)
	(774.7833091333644, 552.9867359802114)
	(773.5685074484691, 562.9124894196556)
	(772.0552170649421, 572.796568693514)
	(770.2018492003667, 582.6231322857788)
	(768.0533076401424, 592.3888293956006)
	(765.5691136445033, 602.0751653729603)
	(762.7942936627738, 611.6816967420754)
	(759.6896480454528, 621.1873529564095)
	(756.3001378659978, 630.5945997172937)
	(752.5880062710388, 639.879878576648)
	(748.5979611913988, 649.0485541156359)
	(744.2938462502894, 658.074678369599)
	(739.7199295263067, 666.9664923959306)
	(734.8418061157738, 675.695767077476)
	(729.703119372381, 684.2735855314932)
	(724.2713595475764, 692.6695553789795)
	(718.5893630064483, 700.8975555116606)
	(712.6266509230219, 708.9251572135652)
	(706.4250737802381, 716.7689771897564)
	(699.956310960599, 724.3946858163374)
	(693.2610522886, 731.821568216902)
	(686.188245204574, 738.8884577588823)
	(678.7258060366752, 745.5440623551758)
	(670.9271598631257, 751.8007903903538)
	(662.785866529852, 757.6063406432056)
	(654.4487302808582, 763.1279784111125)
	(645.949457259174, 768.3955612514355)
	(637.273088123637, 773.3671749832295)
	(628.4513301405466, 778.0747918925134)
	(619.471962435574, 782.4756190980692)
	(610.3645609821685, 786.6036100916766)
	(601.1196944097409, 790.4152720037921)
	(591.7646838834899, 793.9463977351317)
	(582.2929269239255, 797.1529760630708)
	(572.7293757891441, 800.0724898186844)
	(563.0702844640789, 802.6605932262613)
	(553.3381320939178, 804.9563025111584)
	(543.532044772153, 806.9151225417347)
	(533.6719346534918, 808.5774399977798)
	(523.7598035896006, 809.8987962126221)
	(513.8129135874171, 810.9207796573314)
	(503.836133896634, 811.5991537988189)
	(493.844004286699, 811.9765352173539)
	(483.84424107033385, 812.0090942543673)
	(473.848601058403, 811.7402976236499)
	(463.8676154017354, 811.1269055828977)
	(453.9102088537317, 810.2130534534102)
	(443.98968342305744, 808.9562719872805)
	(434.11209453402796, 807.4011807950612)
	(424.29345950119864, 805.5062584836303)
	(414.5369391310917, 803.316422612045)
	(404.8611991525241, 800.7912730439183)
	(395.2664925540412, 797.9758377017686)
	(385.7740555267671, 794.8310064252933)
	(376.32267385918567, 791.5642979023754)
	(366.84380573316525, 788.3788020973591)
	(357.32457955931545, 785.3154162171459)
	(347.83214253204136, 782.1705849406706)
	(338.4393191900118, 778.7413079699053)
	(329.239034294472, 774.8271943170715)
	(320.35945494020757, 770.2348667846393)
	(311.87277838531816, 764.9488617809445)
	(303.698316078777, 759.190108714895)
	(295.7268706267614, 753.1525279179366)
	(287.94143437572507, 746.8778125253593)
	(280.37660049707483, 740.3379644489369)
	(273.012703898134, 733.5734912427735)
	(265.8860739081766, 726.5586876489083)
	(258.85011771508977, 719.4526817068224)
	(251.75362519291946, 712.407391197763)
	(244.56698166089728, 705.4538198316484)
	(237.44035167093995, 698.4390162377832)
	(230.52874788366495, 691.2130350611872)
	(224.0040627045717, 683.6371515377875)
	(217.91834117265765, 675.7031069001016)
	(212.10953521859582, 667.563444876263)
	(206.54897996612092, 659.2528915757317)
	(201.27804285681674, 650.7550361719241)
	(196.26587591585096, 642.1026808028535)
	(191.55482017793764, 633.2821208258148)
	(187.11197339721855, 624.3240974188433)
	(182.98047337659523, 615.217669356543)
	(179.1255010057866, 605.9913884754352)
	(175.5908107034693, 596.6371226602594)
	(172.33981190676573, 587.1811151676319)
	(169.41669292260008, 577.6180769538279)
	(166.7832445452784, 567.9718330982756)
	(164.48390443043735, 558.23995971693)
	(162.47900429913466, 548.4437642135573)
	(160.81304557485242, 538.5836979864343)
	(159.27400151482163, 528.7028405650723)
	(157.81975708658055, 518.8093327130921)
	(156.49284378776048, 508.8977586152297)
	(155.25098177870106, 498.97535451013914)
	(154.13680886452468, 489.03761740769403)
	(153.10789982298766, 479.0908756970379)
	(152.20697917762786, 469.1315412819896)
	(151.39149581502744, 459.1650317947326)
	(150.7042413482227, 449.1886756815088)
	(150.1025583218686, 439.20697732852005)
	(149.80197709365285, 429.21224262458514)
	(149.8462667283683, 419.21252448343137)
	(150.19187144524338, 409.2192453290962)
	(150.88194877832748, 399.2432682968139)
	(151.87229612331254, 389.2931786985702)
	(153.20527924869086, 379.38260452440045)
	(154.83623332586163, 369.5172581201956)
	(156.80655542952354, 359.713475417479)
	(159.0713050363715, 349.9740719401053)
	(161.67073764454022, 340.31802333884764)
	(164.559824716967, 330.7452365573125)
	(167.7775120599129, 321.2772477192695)
	(171.27887117106778, 311.9110555767)
	(175.1013755190542, 302.6706667870501)
	(179.20038426705895, 293.55018444451053)
	(183.6117420490888, 284.5759854834229)
	(188.29128212322115, 275.7393019668888)
	(193.27307059422054, 267.0687709505969)
	(198.51359926453006, 258.55279008328284)
	(204.04501344255277, 250.22213694769786)
	(209.8246451743547, 242.06242323203696)
	(215.88258472650213, 234.10643851254494)
	(222.1771825789095, 226.33706860545047)
	(228.73634829311203, 218.7889781444204)
	(235.51962471990717, 211.44239854609845)
	(242.55262415968127, 204.33372473487321)
	(249.7962507915613, 197.44061628550764)
	(257.27371269250585, 190.8010464203594)
	(264.9474386422284, 184.3901961705602)
	(272.8381355725169, 178.24745847238373)
	(280.8073249524359, 172.20659589929153)
	(288.8278670684675, 166.2343912277129)
	(297.024285223694, 160.5069310313022)
	(305.4138233511903, 155.0652424623424)
	(313.9630622643488, 149.87914712167122)
	(322.68655995198407, 144.99070027547515)
	(331.55291622814383, 140.36762800035342)
	(340.5739423402013, 136.0528380448817)
	(349.72038823654896, 132.012095744019)
	(359.00126909690005, 128.2889821370724)
	(368.3896071582741, 124.84744478842259)
	(377.8915838834639, 121.73155602464857)
	(387.4826064628499, 118.90359620200171)
	(397.1659968272337, 116.40794487915585)
	(406.88086019048313, 114.03698941070111)
	(416.6155156336721, 111.74945626850358)
	(426.3789642295326, 109.58726489954691)
	(436.16041236130116, 107.50890089875598)
	(445.9994982789075, 105.72635800088342)
	(455.8947629277157, 104.28411599473166)
	(465.828437971427, 103.14080020163509)
	(475.7961944596877, 102.34070329188097)
	(485.7829735421407, 101.84138932745174)
	(495.7815944513095, 101.68677888474147)
	(505.77977071166094, 101.8335519876596)
	(515.7674997269698, 102.32507369727028)
	(525.7482649831384, 102.94501313080784)
	(535.7231648438348, 103.65048973803295)
	(545.6717137690836, 104.65619603647654)
	(555.5802183842835, 106.00447670637566)
	(565.443035300255, 107.6506581540974)
	(575.2437646995257, 109.63611218694109)
	(584.9796604370953, 111.91589398877466)
	(594.6316847416593, 114.53022971671137)
	(604.2000001808685, 117.4340910309943)
	(613.663010535268, 120.66639044577506)
	(623.0237864062427, 124.18220414535816)
	(632.2582633164793, 128.01896849420356)
	(641.4428027054387, 131.97424803080406)
	(650.592924636994, 136.00805431171713)
	(659.6168186948676, 140.31553697669344)
	(668.4872913267004, 144.93192514951488)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=25.223963785183685,scale = 0.45] at (axis cs:652.0395432429384, 130.45233699091756) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=166.52871756381873,scale = 0.45] at (axis cs:558.3702362374964, 881.6044271740295) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=166.20097053423777,scale = 0.45] at (axis cs:548.0516103416168, 877.1175381397927) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=28.23032751387903,scale = 0.45] at (axis cs:668.4872913267004, 144.93192514951488) {};

\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA__Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs4_seed153_maxSteps600_dot_step449_Traj4.png};
\addplot+ [no marks, black, ultra thick]coordinates {
	(679.2608206208814, 530.993970958727)
	(689.2489512783845, 530.5106796977781)
	(699.2174197174181, 529.7266466265451)
	(709.1304603650404, 528.4238983910888)
	(718.9164755026404, 526.381764849795)
	(728.4501813835805, 523.3810851233042)
	(737.5323335199719, 519.2152063177853)
	(745.8676508112408, 513.7118196232735)
	(753.0435938768186, 506.77148927158794)
	(758.5168561604679, 498.4309795603797)
	(761.9541787574988, 489.05829810655416)
	(763.5409506690495, 479.1969120804338)
	(763.2851896503205, 469.21708590097353)
	(761.1289575476835, 459.46437127503435)
	(757.2160599930442, 450.280059814841)
	(751.6198811910242, 442.00675562175877)
	(744.5998028425139, 434.9088091404363)
	(736.3502173981078, 429.27772403622305)
	(727.3075361148856, 425.0268477899783)
	(717.7857206743998, 421.9886480989493)
	(707.9975126956816, 419.95705113124814)
	(698.0771057922809, 418.7116376587993)
	(688.1011104252923, 418.0300312367209)
	(678.1069803285222, 417.69285460185785)
	(668.1077910257209, 417.6570193742431)
	(658.1127515246633, 417.9660660479959)
	(648.1321269745467, 418.5761516701882)
	(638.1978765327012, 419.705840125069)
	(628.3777390277787, 421.5770165085849)
	(618.7931574717151, 424.4109930505498)
	(609.5535051901162, 428.2274347688208)
	(600.6460180939672, 432.7686021824202)
	(592.0091892587474, 437.80747691274536)
	(583.5507983918936, 443.141513697188)
	(575.1615511209284, 448.5839883389848)
	(566.8194281160123, 454.09808919452917)
	(558.6477286554266, 459.8607620815372)
	(550.7884738167236, 466.04118611445926)
	(543.4158734398931, 472.7925685919501)
	(536.7495317227248, 480.23941455216607)
	(531.0662671239097, 488.45771955689065)
	(526.7079490667837, 497.44492397029853)
	(524.0800791132704, 507.0759490340372)
	(523.3376139615717, 517.0365476583149)
	(524.1869888718445, 526.9923799144664)
	(526.5476235440842, 536.6976456707282)
	(530.4212888566246, 545.9082238663276)
	(535.4625830865339, 554.5384601975486)
	(541.3755157967851, 562.5990822850711)
	(547.9128566608142, 570.1640477360096)
	(554.9980345063358, 577.2164697718173)
	(562.7452632539681, 583.5312202322157)
	(571.2176528083031, 588.8282617546529)
	(580.3968330071266, 592.7662092318265)
	(590.1391023814103, 594.945780682785)
	(600.1151009307926, 594.9333223080594)
	(609.7330410508233, 592.3227610070753)
	(618.1924641907289, 587.0541784084321)
	(624.7772957230051, 579.5735503498909)
	(629.1040117062132, 570.5846554751564)
	(630.9354152424122, 560.7884437815325)
	(629.8694801709191, 550.8796807466196)
	(625.9964359372457, 541.6971249573688)
	(619.6441286203815, 534.0180628915427)
	(611.3502693645129, 528.4925130453703)
	(601.863595408148, 525.4064606294183)
	(591.9167681834132, 524.5561827735271)
	(581.9853321967174, 525.6198362404122)
	(572.3452867340584, 528.2484398865887)
	(563.1269706008336, 532.1108580816019)
	(554.3586791829217, 536.912260718789)
	(545.9996140388996, 542.3978379686682)
	(537.9638752779006, 548.3486340029629)
	(530.1377020333726, 554.5733698865886)
	(522.3920867463344, 560.8983555644537)
	(514.5926704315884, 567.1565845170837)
	(506.6086459718905, 573.1765865356667)
	(498.32232217670776, 578.7714382591523)
	(489.6410514659915, 583.728447490642)
	(480.5133865834446, 587.8004691552655)
	(471.0097025213841, 590.9014997778731)
	(461.24761165675886, 593.0456099886699)
	(451.29702543611313, 593.9543825214439)
	(441.3282422768203, 593.3313722659509)
	(431.6495342918359, 590.8849552916103)
	(422.6107307761458, 586.6346834814555)
	(414.35865647667066, 581.0005639045588)
	(406.9083011878247, 574.3381444705087)
	(400.19007448214614, 566.9353185502996)
	(394.2392616199719, 558.9051595901904)
	(389.15505767822697, 550.2977632386471)
	(384.77220062701736, 541.311323904013)
	(380.90497732408886, 532.0901713295198)
	(377.35786581774755, 522.7406085356859)
	(374.0943104336451, 513.2889273555099)
	(371.15849241482874, 503.7297800590898)
	(368.51223423374216, 494.08704245424804)
	(366.19997028742637, 484.3582316370499)
	(364.1820606323904, 474.56470767981637)
	(362.6778297048201, 464.6802341398174)
	(361.73576063120487, 454.72545756084116)
	(361.31421041621047, 444.73607203105826)
	(361.45913236725585, 434.73786876722625)
	(362.12525238405294, 424.7618068202644)
	(363.3554500460579, 414.83851681194585)
	(365.1013560177431, 404.9938563208759)
	(367.40226862272544, 395.2629328261078)
	(370.2072957955297, 385.6661963805119)
	(373.7235450556419, 376.3081841549068)
	(377.97486289539177, 367.2587739823142)
	(382.7323641030638, 358.46381786327674)
	(387.9415856526008, 349.9297954415674)
	(393.62635287598164, 341.70370934350285)
	(399.7318211604197, 333.7860843919078)
	(406.27656880864123, 326.2262332625604)
	(413.20601876858507, 319.01871974547055)
	(420.5332824186918, 312.21458289509627)
	(428.20469624820043, 305.80248981227055)
	(436.33415128737687, 299.98455526126173)
	(444.998073423859, 295.00137556771085)
	(454.1352417769219, 290.9456936075962)
	(463.62722186874043, 287.81552738489137)
	(473.3953193430127, 285.6893398562553)
	(483.3032146533468, 284.34802022027793)
	(493.2823419404406, 283.7535286208469)
	(503.2785663784981, 283.95607449313405)
	(513.2482470746754, 284.72453899658535)
	(523.1860543244466, 285.83643446858724)
	(533.0852822952401, 287.2472344044597)
	(542.8964973806692, 289.1722243768611)
	(552.5838818978292, 291.6500565127177)
	(562.1279164633875, 294.6294745864071)
	(571.4887964747386, 298.1450110020742)
	(580.6526861755765, 302.1435924251886)
	(589.5762651756752, 306.65522280741106)
	(598.2515451074361, 311.62563988769546)
	(606.6322025383795, 317.0799640348258)
	(614.8202315208079, 322.8203913583946)
	(622.8310953541485, 328.8046316209902)
	(630.631253609193, 335.06193580654207)
	(638.2388688159999, 341.5511007560526)
	(645.6185812649276, 348.2991500034577)
	(652.7911768661733, 355.2661395411122)
	(659.7196242991437, 362.4767525970756)
	(666.4272460479025, 369.89247112951546)
	(672.8754938313805, 377.53553497833525)
	(679.0901293079769, 385.3690129268473)
	(684.8871816409999, 393.5151599973704)
	(690.2140654538698, 401.9773925468209)
	(695.0918712659368, 410.70508057436655)
	(699.4679537754466, 419.6959077191158)
	(703.3687787683343, 428.90183473497154)
	(706.7422641338151, 438.3148399599612)
	(709.7892868211301, 447.83912351397447)
	(712.5477435120922, 457.4503662827782)
	(714.800947319406, 467.19144427492597)
	(716.4989825528614, 477.0454661554953)
	(717.6806506486971, 486.97366782335456)
	(718.2981662747112, 496.9538354235718)
	(718.5711427374628, 506.9499250752829)
	(718.5427515133716, 516.9491382850905)
	(718.1695121567875, 526.9419865705875)
	(717.4953326502318, 536.9184866016471)
	(716.4774361992802, 546.8663613138358)
	(715.1602839237132, 556.7784842327551)
	(713.5019813250985, 566.6398409835116)
	(711.5473569816183, 576.4461917090705)
	(709.084179413047, 586.1363044076971)
	(706.0758307755766, 595.6722841346171)
	(702.5745658304389, 605.0374681493788)
	(698.5481000764854, 614.1902078708521)
	(694.0501891491892, 623.1196157536017)
	(689.0532640133125, 631.7807825377735)
	(683.6119449203811, 640.1687247392492)
	(677.7037046114958, 648.2358039708707)
	(671.3833814623474, 655.9829997949568)
	(664.6337566257298, 663.3605085507436)
	(657.5092375278659, 670.3752612527687)
	(649.9981175375967, 676.9758784488023)
	(642.1537291588152, 683.1751605692764)
	(633.9700165375077, 688.9207605038914)
	(625.5925514780779, 694.3810172425706)
	(617.054819925605, 699.5860350921754)
	(608.2580983678855, 704.3382154004497)
	(599.2054576753152, 708.584951484552)
	(589.9445527310503, 712.3533951234684)
	(580.4841510460521, 715.5915845612997)
	(570.868675903727, 718.331687777189)
	(561.1124876822839, 720.5230029677928)
	(551.2859779091006, 722.3766561586006)
	(541.4086249261977, 723.9332450342953)
	(531.4829067642796, 725.1483349257978)
	(521.5256388946722, 726.0636968485808)
	(511.5351584944425, 726.4584489467679)
	(501.5373799576378, 726.2867072634058)
	(491.5631407756822, 725.593828783771)
	(481.64318648492923, 724.3370162495529)
	(471.80324481985224, 722.5647081853946)
	(462.07852855123224, 720.2377005851422)
	(452.4893511400221, 717.4069401885821)
	(443.0749758088258, 714.0372802650652)
	(433.8500613125006, 710.1815727577604)
	(424.8574566012329, 705.8091442124686)
	(416.1059922209928, 700.9741262137651)
	(407.6415956842037, 695.6506816386061)
	(399.46716480854093, 689.8935810050052)
	(391.6311620650855, 683.6821293323803)
	(384.01360702396505, 677.2037669104589)
	(376.59516332723115, 670.499159241461)
	(369.4119509135645, 663.5423076623049)
	(362.44204722311673, 656.3725438291874)
	(355.7231760218401, 648.9662563479375)
	(349.23092010114345, 641.3612787715751)
	(343.00444951197966, 633.5364855809189)
	(337.01695436834194, 625.5280542250472)
	(331.3088874239267, 617.3174332843183)
	(325.8511580789564, 608.9389930193378)
	(320.68533285078104, 600.3768335845803)
	(315.6299553981245, 591.748788683725)
	(310.6488302956383, 583.0778765524874)
	(305.77953972572243, 574.3434613261697)
	(300.98540322593954, 565.567780173364)
	(296.4581656855151, 556.652109075271)
	(292.24085966826, 547.5850999525733)
	(288.14043314328234, 538.464436472691)
	(284.11842984712814, 529.309120314306)
	(280.3743715325275, 520.0372759339432)
	(276.9521069883933, 510.6412964818464)
	(273.81473358690397, 501.1469845522528)
	(271.0064998813508, 491.54958136549135)
	(268.48891371503163, 481.8724521025356)
	(266.30643861448016, 472.1137059274506)
	(264.41915364534367, 462.2941730301043)
	(262.87155161848887, 452.41483841482085)
	(261.62244954001505, 442.4939102891691)
	(260.71618369391524, 432.53524538415024)
	(260.11048101546464, 422.5543538837825)
	(259.84933610426486, 412.55794813923524)
	(259.88956236585364, 402.5587755372309)
	(260.4511899558395, 392.576285752785)
	(261.5774168257686, 382.6406587512191)
	(263.2201470374682, 372.77825715231995)
	(265.419044358597, 363.02377503137023)
	(268.12343363898736, 353.39819419349317)
	(271.36897499726985, 343.9403121806705)
	(275.10301386847453, 334.6654816401846)
	(279.5213889332116, 325.6980760253414)
	(284.6409681079975, 317.10997746282493)
	(290.38929261567296, 308.9311531568339)
	(296.7719442156022, 301.23522654593654)
	(303.7127097728516, 294.0406330790953)
	(311.2057513657237, 287.4209763256157)
	(319.17292463201073, 281.3827189761172)
	(327.5971116206438, 275.9976840247967)
	(336.3136266777465, 271.0979456505467)
	(345.1944342302379, 266.50147073058093)
	(354.2092216101929, 262.1749618179586)
	(363.3683706882347, 258.1616947398203)
	(372.6437827691525, 254.426483687422)
	(382.04302286646157, 251.01318468683615)
	(391.54032360364465, 247.88487051075083)
	(401.14040154404313, 245.0857942323089)
	(410.8199282397425, 242.57744142139114)
	(420.5807521065635, 240.4042773881988)
	(430.40208104963114, 238.52636134405375)
	(440.2828876178778, 236.98818513985756)
	(450.2050029015691, 235.74854842939118)
	(460.16452787359765, 234.85178379705877)
	(470.14599268650494, 234.25560340029162)
	(480.14264302029, 234.00399541492897)
	(490.14177269506183, 234.05376110485395)
	(500.13380030536695, 234.4483605335948)
	(510.1088364025246, 235.1438644783687)
	(520.0545125095656, 236.1830233921533)
	(529.9637972094082, 237.5213610230457)
	(539.8215866068922, 239.20073967871429)
	(549.6237366811914, 241.17632182018895)
	(559.3524711959536, 243.48890678414926)
	(569.0065508328987, 246.09348299542057)
	(578.5656012517326, 249.02961643320123)
	(588.031293012371, 252.252309463786)
	(597.3807387580491, 255.79972947315653)
	(606.6185119502741, 259.6270806885283)
	(615.7193077981592, 263.7709725077458)
	(624.6905835650789, 268.186998095384)
	(633.5047227040802, 272.9100559727116)
	(642.2575529902967, 277.7461661845135)
	(650.9684377072488, 282.6570532655036)
	(659.615604595101, 287.6796526735428)
	(668.219232850497, 292.7761127506174)
	(676.6648895222081, 298.12923840395086)
	(684.9213729762839, 303.7707635033221)
	(693.0036367196069, 309.65821487553404)
	(700.8784945849504, 315.821244818257)
	(708.5636121901209, 322.21843469127896)
	(716.0239574269327, 328.877231386016)
	(723.2798342488326, 335.75744376807324)
	(730.2945109080259, 342.88419869870125)
	(737.0908449000783, 350.2187003958358)
	(743.630558236984, 357.7836507555777)
	(749.938966498785, 365.541811367426)
	(755.9764053140821, 373.51336435450503)
	(761.7705426242801, 381.66278419320304)
	(767.2804933212278, 390.0076489489356)
	(772.5361621606322, 398.5142943469353)
	(777.495614042281, 407.1976209852619)
	(782.1908656477203, 416.0259664269863)
	(786.4188676617539, 425.08629350804284)
	(790.1272841125203, 434.37245085672487)
	(793.3460153553121, 443.8384583061765)
	(796.0237033867792, 453.4725154828251)
	(798.1950665669174, 463.23216249418454)
	(799.8103327404133, 473.1000896354618)
	(801.0843934135562, 483.01841075727543)
	(802.0589189234453, 492.97006242458025)
	(802.6896964663879, 502.9499644364029)
	(803.0194114920114, 512.9437804682636)
	(803.0042716469022, 522.9435852293254)
	(802.6877992299253, 532.9378293771382)
	(802.026805223898, 542.9157756286601)
	(801.0654670187748, 552.8687098559202)
	(799.7613792998975, 562.7831276247929)
	(798.1591900543675, 572.6531864137922)
	(796.2174547634402, 582.4626710350265)
	(793.9811055521086, 592.2086349730765)
	(791.4098317784486, 601.8722200042722)
	(788.5486620594716, 611.4533879245209)
	(785.3585879756752, 620.9307162302277)
	(781.8845465872449, 630.3070751881746)
	(778.0889946043512, 639.55856747966)
	(774.0165898638695, 648.6909598555109)
	(769.6314109942085, 657.677979982079)
	(764.9776501085446, 666.5282670110888)
	(760.0211577686225, 675.21328331266)
	(754.8054758084886, 683.7445043605246)
	(749.2983693383616, 692.0912464076316)
	(743.5425480734273, 700.2677733257631)
	(737.5078262919637, 708.2413833923887)
	(731.2359032256678, 716.0290693084527)
	(724.6987683827115, 723.5962479451222)
	(717.9369363666616, 730.9625698674604)
	(710.924688893208, 738.0917149666503)
	(703.7011867404, 745.0059096070388)
	(696.2431112363347, 751.6672483801325)
	(688.5881057900124, 758.1004406276538)
	(680.7153487255473, 764.266153942282)
	(672.6608088762075, 770.1914774517784)
	(664.4062485177624, 775.8358160102852)
	(656.0796288838593, 781.3736319581385)
	(647.7059891537654, 786.8397532653227)
	(639.2625898090695, 792.1978319793759)
	(630.7737178064563, 797.4832247365429)
	(622.217417899739, 802.6591045560814)
	(613.6172136648695, 807.7613404966073)
	(604.9519442147777, 812.7526434685078)
	(596.244358937253, 817.6693784734575)
	(587.3930544958793, 822.321203982106)
	(578.3860804395646, 826.6652508077211)
	(569.252797781501, 830.7356584979549)
	(559.9840499382258, 834.488875503677)
	(550.606931546221, 837.9608665087231)
	(541.0624253926783, 840.9387735138835)
	(531.3636290568695, 843.3715539218317)
	(521.552109326031, 845.2949905383496)
	(511.64643117025634, 846.6597656667145)
	(501.6990185669375, 847.6821682163971)
	(491.72587388931765, 848.4042874005061)
	(481.7331956995701, 848.7820532941568)
	(471.7363019268756, 849.0312818989754)
	(461.7378225168118, 849.1947871306648)
	(451.73788344233753, 849.2296942475166)
	(441.73819641075966, 849.1788636980783)
	(431.7398063039218, 848.9994332895958)
	(421.74350580444974, 848.7342903120962)
	(411.76029787846255, 848.1680479758996)
	(401.8019962332129, 847.2577992096394)
	(391.8762077817455, 846.0479254585762)
	(381.99749292387696, 844.4963722912012)
	(372.17057609824747, 842.6479198090001)
	(362.4127035899878, 840.4615418483509)
	(352.7256976330975, 837.9822301559717)
	(343.1294183739579, 835.1701581698966)
	(333.6227782319007, 832.0703413872103)
	(324.29166109926757, 828.4792717828337)
	(315.17802377500163, 824.365066440542)
	(306.2922369010636, 819.7815831060736)
	(297.67947250575196, 814.7016854350916)
	(289.24654795980837, 809.3274777654268)
	(280.97987767988985, 803.7018903863252)
	(272.9116811603653, 797.7942233851651)
	(265.0256283255498, 791.6464399176627)
	(257.35585429456455, 785.2299852277358)
	(249.88335269716583, 778.5856800907279)
	(242.64403172188963, 771.6872341576798)
	(235.6162880784778, 764.5741553475386)
	(228.83765306483795, 757.2225275124183)
	(222.2840166905184, 749.670380721605)
	(215.99437662431382, 741.8962729070802)
	(209.9422168638998, 733.936597467012)
	(204.1678385866046, 725.7724759597728)
	(198.6424305145567, 717.4385131260339)
	(193.40742902754226, 708.9184729908457)
	(188.4318478940148, 700.2450271208074)
	(183.75808564930196, 691.4046498124479)
	(179.1983176101371, 682.5047332157031)
	(174.71510552321837, 673.5662135475495)
	(170.5035407614418, 664.4971566432096)
	(166.60702762803874, 655.2877315864819)
	(162.8292049234184, 646.0287869591255)
	(159.13097323250545, 636.7379631617118)
	(155.71460472557996, 627.3404370456702)
	(152.6241881345175, 617.8301452642395)
	(149.65627948318775, 608.280720242943)
	(146.7704076632079, 598.7063759670717)
	(144.17452814119892, 589.0499542496854)
	(141.91308767132492, 579.3092042028214)
	(139.9463353341209, 569.5052786563427)
	(138.31877045880879, 559.6388022310472)
	(136.98935887210135, 549.7283160820267)
	(136.00246663984976, 539.777317730294)
	(135.14361484458732, 529.8142673141928)
	(134.37022987232038, 519.8444027133602)
	(133.89767773749253, 509.85632154845837)
	(133.7698596176243, 499.85732224840365)
	(133.94342276996326, 489.85957516673835)
	(134.46170529747354, 479.8731990624681)
	(135.10838642817708, 469.8941307935768)
	(135.84058870889177, 459.9211570999196)
	(136.70100346830193, 449.95824154061717)
	(137.6467891067171, 440.0032521382907)
	(138.7205421947039, 430.06106654828886)
	(139.87947666876894, 420.12863505549274)
	(141.16607477122972, 410.21174717053884)
	(142.53762563197972, 400.3064368416981)
	(144.03647764748192, 390.4194027750214)
	(145.62001476366072, 380.5457644042917)
	(147.3304320750115, 370.69312655338956)
	(149.12522792257235, 360.8556963838869)
	(151.04642471318996, 351.04198134361195)
	(153.05165470954213, 341.2452789833281)
	(155.35108102700133, 331.5140041702642)
	(157.98489131838605, 321.8672758221009)
	(160.90805766374115, 312.3048404945194)
	(164.15944891209318, 302.8483728969224)
	(167.6941475363812, 293.49471176813154)
	(171.54954125746426, 284.26799709118967)
	(175.68101052608512, 275.1621729901411)
	(180.12430579605842, 266.20374390809235)
	(184.83529183642293, 257.3837846449049)
	(189.84793253263857, 248.73105341569723)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
	(654.7354507711243, 505.65637933872836)
	(651.1193001884088, 514.9794571265294)
	(647.2240480714191, 524.1888046507509)
	(642.8542072753335, 533.1815805994368)
	(637.9815697789584, 541.9132742899939)
	(632.6606790365398, 550.3781221653927)
	(626.7208798733203, 558.4189671194029)
	(620.0152934684849, 565.8304944662141)
	(612.4392737502163, 572.3453972958222)
	(604.0771867734445, 577.8199865989703)
	(595.0997398904957, 582.2069537876623)
	(585.5607160304336, 585.1686768085771)
	(575.6686342957604, 586.5781989280817)
	(565.6744555498004, 586.6878248330709)
	(555.7474956548787, 585.5496241058512)
	(546.0505266687547, 583.1279678281365)
	(536.6561724097162, 579.709999172707)
	(527.5626985166795, 575.5537676580944)
	(518.718359060268, 570.8887134830009)
	(510.1302041908769, 565.7692287642276)
	(501.8449842239012, 560.1709968133682)
	(493.7573045455837, 554.290030745179)
	(485.85097387468926, 548.1683474636568)
	(478.27542325837607, 541.6432757624358)
	(471.080898663183, 534.6989336966992)
	(464.1297529576484, 527.5101996040589)
	(457.2715066319871, 520.2325312043203)
	(450.35124240983976, 513.0140640838072)
	(443.338588667242, 505.8850608234327)
	(436.38744296170734, 498.69632673079246)
	(429.65647521246115, 491.3017919898231)
	(423.3209527133545, 483.56702098418157)
	(417.43310865945557, 475.48504330085655)
	(411.82717567449913, 467.2043525179304)
	(406.4736396828698, 458.7589559456477)
	(401.5683425659604, 450.04668941843227)
	(397.3307819022647, 440.99243730711396)
	(394.01145782277723, 431.5649395319577)
	(391.6903910219544, 421.8413059220394)
	(390.34403079134336, 411.9376227296775)
	(390.0351703593804, 401.94557554667335)
	(390.52351034717947, 391.9592322768516)
	(391.5767783827494, 382.0156063123434)
	(393.147073327833, 372.1414125917481)
	(395.45304883494805, 362.41418900871065)
	(398.7103983148462, 352.965099051945)
	(403.1203120583491, 343.99890172946255)
	(408.84705224636673, 335.8154289779717)
	(415.97886429834114, 328.8297578487062)
	(424.4643077535628, 323.5840022657028)
	(433.9264990721405, 320.40134932804585)
	(443.82718220202764, 319.08178386281935)
	(453.8155357279715, 319.3516495545851)
	(463.68647963306, 320.92011793738334)
	(473.34267354058295, 323.5074565109236)
	(482.7633853006287, 326.85644408637586)
	(491.9801946179084, 330.734007352875)
	(501.0583061160864, 334.92736115394064)
	(510.00541859453307, 339.39213989143923)
	(518.7066410062527, 344.3170009441173)
	(527.0128534579533, 349.8796654478447)
	(534.7257332322308, 356.23632433697674)
	(541.7369274268265, 363.3623019989876)
	(548.1589818622987, 371.0253787096979)
	(553.987473358333, 379.1472681791789)
	(559.1510496188151, 387.7089857667068)
	(563.6574123104225, 396.63249947855275)
	(567.4389900423498, 405.88804904104705)
	(570.6905971207168, 415.34384738305437)
	(573.614331272323, 424.90669753795027)
	(576.414892267391, 434.50653389660255)
	(579.2976042705715, 444.08183002680033)
	(582.4673926937292, 453.5653690407555)
	(586.1271271453447, 462.86976969797433)
	(590.3083804902127, 471.95284138891805)
	(594.8006483127787, 480.8868133098835)
	(599.4075244501729, 489.76243679529034)
	(603.9380503181862, 498.6770685786857)
	(608.1976245621253, 507.7236755745248)
	(611.9792022940526, 516.9792251370192)
	(615.2308093724196, 526.4350234790265)
	(617.9845507233774, 536.0466017270784)
	(620.1897042224032, 545.7996714449944)
	(621.8830155774524, 555.6535145785773)
	(622.8325093538627, 565.6051407392794)
	(622.7917427263477, 575.5998375694651)
	(621.5043021585965, 585.5085473964473)
	(618.9370119597655, 595.1679804895552)
	(615.1853281188165, 604.4289146761474)
	(610.258452651031, 613.1249784276487)
	(604.286479154473, 621.1359438006382)
	(597.162614885055, 628.1370392382364)
	(589.0140949453707, 633.9199153776153)
	(580.1795577627742, 638.5939478352005)
	(570.8333675788296, 642.1278921890872)
	(561.1039119871367, 644.4155373832815)
	(551.1872427257334, 645.6788949865568)
	(541.1999850738381, 646.1481629708205)
	(531.2012035646898, 646.0510073785572)
	(521.2111583654766, 645.6090555803487)
	(511.22743956986585, 645.038653081958)
	(501.24916162138857, 644.3826853562316)
	(491.2957444014485, 643.426360870194)
	(481.38067098160536, 642.1272675119703)
	(471.5098063731588, 640.530050319941)
	(461.6993448850732, 638.593256612534)
	(451.9522556660779, 636.3618170247919)
	(442.28737663174854, 633.7954114204413)
	(432.70476866846315, 630.939068391536)
	(423.2258346273659, 627.7537687323533)
	(413.8477268782095, 624.2844509432182)
	(404.59432382496107, 620.4935597012548)
	(395.4598812130424, 616.4257557425615)
	(386.47065327807593, 612.0451044659268)
	(377.61802313035116, 607.3958023307251)
	(369.02076818877924, 602.2916143134186)
	(360.8316606427443, 596.557948882537)
	(353.1243138146988, 590.1890924138593)
	(345.78934308770704, 583.3932646268294)
	(338.81947586603405, 576.2248283427681)
	(332.2661641145981, 568.6723998614591)
	(326.1162726888257, 560.7892302389273)
	(320.42218570166, 552.5695925182375)
	(315.1650609288452, 544.0649957041929)
	(310.5611440011593, 535.1914197284782)
	(306.6783284993266, 525.9778823174114)
	(303.4978055087805, 516.5005052973484)
	(301.0821819467274, 506.79842868185756)
	(299.40113569030046, 496.94396344230415)
	(298.5104893434663, 486.98543559270365)
	(298.3691329249218, 476.9896154644325)
	(299.02476936644285, 467.0128590424812)
	(300.4264842396253, 457.11479877351366)
	(302.61271967962784, 447.3584724952839)
	(305.5239747591037, 437.79494827374094)
	(309.1885112240703, 428.492437841426)
	(313.3744522730537, 419.4115255298115)
	(318.02786005926384, 410.5621569748445)
	(323.1755138891348, 401.98971677822544)
	(328.7627147004782, 393.69823229472547)
	(334.81115305931047, 385.73572864975284)
	(341.13095286572184, 377.9861186672347)
	(347.6810582824302, 370.43090921237473)
	(354.4882077485986, 363.1056760679961)
	(361.512625624381, 355.98931292498656)
	(368.77869668223974, 349.1190483117122)
	(376.2480915910863, 342.4712508890696)
	(384.05327621322493, 336.22268138391655)
	(392.2006360073865, 330.42564772339017)
	(400.63842902248825, 325.0619571207641)
	(409.36732056825406, 320.18430161232016)
	(418.2597363260362, 315.6103245173829)
	(427.28544802252657, 311.3066517546565)
	(436.4547279358376, 307.3165852958598)
	(445.7395665389514, 303.60486830894894)
	(455.2044292903855, 300.3827725712476)
	(464.882849251333, 297.8798565252434)
	(474.731360524138, 296.15580503070163)
	(484.6626805234957, 294.9922097629415)
	(494.62878265580525, 294.17176307811997)
	(504.6145214594748, 293.652059872739)
	(514.6128058558443, 293.4770352928183)
	(524.6112609474023, 293.6033945381957)
	(534.599972698411, 294.0745230021241)
	(544.5693884555784, 294.84641699584256)
	(554.4840080962751, 296.1370932630396)
	(564.3105712009798, 297.9874252402948)
	(574.0263056763221, 300.3475166476437)
	(583.5937077418308, 303.254385855863)
	(593.0557014750653, 306.4896600430832)
	(602.415371600175, 310.0084163611484)
	(611.6486418719857, 313.84808360740305)
	(620.7614921329298, 317.96403197909166)
	(629.6464021920408, 322.54921475493677)
	(638.1612262301537, 327.7869789032914)
	(646.2328195201123, 333.6873949570873)
	(653.9580217926257, 340.0361208706506)
	(661.4601015827432, 346.6478621917379)
	(668.7591096503575, 353.48230087429965)
	(675.8184730157652, 360.5647943158357)
	(682.6608047068755, 367.85640373390106)
	(689.2479702819509, 375.3800713342676)
	(695.605050600222, 383.0984002145269)
	(701.550345062059, 391.1369947190685)
	(707.0313396914983, 399.5002338492652)
	(712.0681940688473, 408.13710977912416)
	(716.6082292955986, 417.0462708516749)
	(720.8385506307753, 426.1072148353561)
	(724.7936645183505, 435.2910127976975)
	(728.4299075953602, 444.60627236247404)
	(731.7835827678197, 454.02635376946967)
	(734.8105618813659, 463.5570264592863)
	(737.5487926955914, 473.1740510971263)
	(739.953866553059, 482.8803348460382)
	(742.0652175892236, 492.65414002513205)
	(743.6637819428371, 502.5237965467012)
	(744.7008815130207, 512.469121848486)
	(745.2178164981693, 522.4540257572638)
	(745.1683893667062, 532.4531571113101)
	(744.7741282561577, 542.4451980765471)
	(744.0789620544367, 552.4202577169091)
	(743.0401398898082, 562.3659690029126)
	(741.7021377760743, 572.275299011568)
	(740.0230928941912, 582.1331452651309)
	(738.0478426427917, 591.9353622246324)
	(735.5642848288905, 601.6202715392006)
	(732.5358814116778, 611.1499013126707)
	(729.0149220911992, 620.5076987730741)
	(724.9692100564739, 629.6519475125209)
	(720.4525237288285, 638.571873098761)
	(715.437388612452, 647.2225083726173)
	(710.126602484383, 655.6955169986115)
	(704.7071890085739, 664.0996801085361)
	(699.2160201647624, 672.456915847883)
	(693.4758121674047, 680.644411376057)
	(687.3169964864642, 688.5206107929456)
	(680.5858879426677, 695.9117256916225)
	(673.2862065068866, 702.7440151162964)
	(665.6105236725089, 709.1525222671728)
	(657.7179517228446, 715.292850637353)
	(649.6443720683857, 721.1922050460913)
	(641.3716778097386, 726.8099318263121)
	(632.9339182784065, 732.1754965652942)
	(624.3156501978708, 737.2471609633276)
	(615.6327112359352, 742.2076620452048)
	(606.9077215046325, 747.0934453665284)
	(598.0399542107215, 751.7138105142019)
	(589.0176112071798, 756.0258461356578)
	(579.8699320923569, 760.0637958244266)
	(570.525015627232, 763.6188013245962)
	(560.9928190253588, 766.6391156824125)
	(551.3615888275283, 769.3290467876002)
	(541.6542148241425, 771.7273713768052)
	(531.8693534181464, 773.7896060239082)
	(522.0273420205289, 775.5559249435721)
	(512.1297130171134, 776.9818508129683)
	(502.1941665062289, 778.108787548924)
	(492.2251044570164, 778.8924496784259)
	(482.23751573586304, 779.3752979091216)
	(472.23931443611025, 779.3365859469044)
	(462.25837968569, 778.731596372905)
	(452.32355373548586, 777.6069803559692)
	(442.4674085039593, 775.9213137068799)
	(432.67470900297815, 773.8966258401344)
	(422.9480213614637, 771.5778722091494)
	(413.3065442949238, 768.9249032214587)
	(403.74993490846094, 765.9827462046824)
	(394.2999450843669, 762.7125754448011)
	(384.9533243359255, 759.159302100179)
	(375.73428687184037, 755.2855864794788)
	(366.6366881882833, 751.1360360134961)
	(357.6871036968121, 746.6749529718707)
	(348.8765205372089, 741.9464547679469)
	(340.2337643394544, 736.916634713468)
	(331.7469915265152, 731.6289359608581)
	(323.4471575649857, 726.0513844653268)
	(315.3196376222506, 720.2265676907631)
	(307.3973877250688, 714.1245777660856)
	(299.6630628615779, 707.7869686125654)
	(292.1514819874979, 701.1860234343035)
	(284.84265234808623, 694.3620890721592)
	(277.7731104168431, 687.2897555565041)
	(270.9202991900365, 680.0079941510097)
	(264.32232007505513, 672.4938078296218)
	(257.95414602190374, 664.7846295267437)
	(251.8552842524798, 656.8599712002465)
	(245.99834218867636, 648.7555711275671)
	(240.42406787654656, 640.4535358128148)
	(235.10281760695966, 631.9877596260014)
	(230.07641007783246, 623.3430183444248)
	(225.31307424728823, 614.5512208807515)
	(220.8555248215512, 605.5998758649803)
	(216.66999610845923, 596.5187734941952)
	(212.79992043707114, 587.2982074176471)
	(209.2096784774734, 577.9657247067956)
	(205.94323879914486, 568.5144445658782)
	(202.96327718813018, 558.9695558984462)
	(200.3141148324622, 549.327032199353)
	(197.956878507803, 539.6095990101561)
	(195.93605692626554, 529.8161009318464)
	(194.2113901957768, 519.966705237412)
	(192.8273487584405, 510.06313245916704)
	(191.74245418810835, 500.12290737881494)
	(191.00097293908473, 490.1506192746932)
	(190.56038127365684, 480.1610772500982)
	(190.4645567924352, 470.16172016361196)
	(190.49733736018464, 460.16177389203733)
	(190.61585192412576, 450.16265999267614)
	(190.86295462259767, 440.1657134460346)
	(191.1957537825862, 430.17143662410433)
	(191.8295567835619, 420.19229013591456)
	(192.80718975018007, 410.240377844458)
	(194.08422076473664, 400.32300608251137)
	(195.70260473994136, 390.45501957142096)
	(197.6175306216882, 380.6408395371944)
	(199.86990689832393, 370.8979895648962)
	(202.41473051959696, 361.2279873098082)
	(205.2916927071588, 351.65096203858747)
	(208.45578635668426, 342.1655214977465)
	(211.9453196643554, 332.7943165715422)
	(215.71546943077638, 323.53305091205743)
	(219.80300084368693, 314.40680242635796)
	(224.16346179959805, 305.408388614537)
	(228.8319209387576, 296.5652096759278)
	(233.7644828947876, 287.8672269542433)
	(238.99437330652847, 279.3440485121688)
	(244.47843686086782, 270.9828214605476)
	(250.24791743807958, 262.81523807600604)
	(256.26058000385535, 254.82568491284889)
	(262.5455561989781, 247.04780610812304)
	(269.06170765020687, 239.4632928645823)
	(275.83593209905933, 232.10760067479953)
	(282.8283596357415, 224.95980185131233)
	(290.0635417719582, 218.05701517272865)
	(297.5030435663752, 211.3757814597335)
	(305.1689677686793, 204.95472776125143)
	(313.02447491828275, 198.7679613765134)
	(321.08912669718745, 192.85545631019238)
	(329.32783297478073, 187.1889944733544)
	(337.7575326717379, 181.80972988668623)
	(346.3450315310849, 176.68723691768088)
	(355.1045749717246, 171.86367773531273)
	(364.0050032364236, 167.30654622725388)
	(373.0578087504881, 163.05883663280366)
	(382.23399638603485, 159.08609811208063)
	(391.54225758002144, 155.43197742184805)
	(400.9558829235824, 152.0602228685239)
	(410.4807265680837, 149.0149514484262)
	(420.09247636770914, 146.25826200886377)
	(429.7941247400825, 143.8345575439823)
	(439.5638583350004, 141.70444572505644)
	(449.4017953393877, 139.91243010794622)
	(459.2887122957288, 138.41779169842715)
	(469.2218526666768, 137.2649487579938)
	(479.16918049548985, 136.23992726255017)
	(489.12474805279305, 135.30024695189385)
	(499.0917602014757, 134.48866280467772)
	(509.06518106131307, 133.76257684087986)
	(519.0472983880587, 133.1648029077854)
	(529.033990464271, 132.6526448763321)
	(539.0266268875044, 132.26895579248256)
	(549.0220019967409, 131.97096099400534)
	(559.0212549468092, 131.97432512046416)
	(569.0150061121342, 132.32255223001926)
	(578.9931622966669, 132.97175946493516)
	(588.9435535403727, 133.96475421388598)
	(598.8589421095368, 135.25709333319148)
	(608.7244185339422, 136.89070876950564)
	(618.5356307684849, 138.82078269698962)
	(628.2749920978061, 141.08819650377086)
	(637.9410543404562, 143.6479448503883)
	(647.513626981705, 146.53968783728672)
	(656.9941717516631, 149.71842056301526)
	(666.3599786560065, 153.22241621153034)
	(675.6154132319181, 157.00685826919454)
	(684.7353408471268, 161.10847316672135)
	(693.7270126144986, 165.48281994134314)
	(702.5629742312533, 170.1649248933384)
	(711.2533321037888, 175.11090820548742)
	(719.7684269136784, 180.35394977053875)
	(728.1211781544022, 185.85091416803863)
	(736.2798453553526, 191.63299631709157)
	(744.363626055567, 197.51963284322818)
	(752.3964912528606, 203.47525213901687)
	(760.3522462295018, 209.5337967457395)
	(768.2556188859642, 215.66021699963534)
	(775.9703399459374, 222.02167515351812)
	(783.4615050459158, 228.645780370008)
	(790.7492314135029, 235.49224772682575)
	(797.7969042977693, 242.5863742685953)
	(804.6272009160848, 249.8892585606147)
	(811.2019490408903, 257.4237798838062)
	(817.546291174559, 265.15258275150535)
	(823.6206570280417, 273.09603313231)
	(829.5924737071949, 281.1170932586642)
	(835.4951915711182, 289.1889112876577)
	(841.2937204018003, 297.3361232893028)
	(847.0220783920267, 305.53260053322117)
	(852.6446553576408, 313.8022213386598)
	(858.1960216961444, 322.1195920920884)
	(863.4939135578416, 330.600005566593)
	(868.4964704340599, 339.2585706425432)
	(873.3873501911206, 347.98091523571156)
	(878.2031781768776, 356.7447115184798)
	(882.9059877057975, 365.5698790825944)
	(887.5328742664907, 374.43488022352716)
	(891.8902556164606, 383.4347857034603)
	(895.9348917662364, 392.5801256583328)
	(899.7018720106505, 401.84268095992167)
	(903.1473665100344, 411.23016689221356)
	(906.3082139580683, 420.71668966333755)
	(909.1401777073879, 430.307117484702)
	(911.8486195345765, 439.9333495029288)
	(914.47438032102, 449.58227196953817)
	(916.975880165894, 459.2643429528606)
	(919.3942316368637, 468.9673270627682)
	(921.6876402359983, 478.7007887798253)
	(923.8974713289055, 488.4533766935579)
	(925.981735022183, 498.23375730255697)
	(927.9820304749018, 508.03146839117835)
	(929.6860545966343, 517.8844563983439)
	(931.0493406481819, 527.7909076103531)
	(932.1134036867664, 537.7333841995493)
	(932.8339869718275, 547.7072041399508)
	(933.426253447671, 557.6896497532055)
	(933.9329015109086, 567.6766228789468)
	(934.3110773664607, 577.6694694714986)
	(934.6035574386863, 587.6650074701065)
	(934.7674689287114, 597.663664031037)
	(934.8456466358814, 607.6631746550808)
	(934.7952184545668, 617.6630475041989)
	(934.6590578795174, 627.6619366811058)
	(934.2216540981623, 637.6516187986134)
	(933.4399512034621, 647.6208346684137)
	(932.3582288119917, 657.5614054540674)
	(930.934248151065, 667.4593145035369)
	(929.21272464655, 677.3092600719245)
	(927.15241305799, 687.0945265799103)
	(924.9663884670827, 696.8526665916104)
	(922.6968217506408, 706.5915264526968)
	(920.1349367048647, 716.2570226059746)
	(917.2410776935566, 725.8289557700189)
	(914.06024929394, 735.3087976236042)
	(910.554183343223, 744.6738297123629)
	(906.7676953889102, 753.9284274804263)
	(902.6640645574005, 763.047448177461)
	(898.2877302074583, 772.0381527401919)
	(893.6036721086579, 780.8730791236612)
	(888.8062918279753, 789.6471968823037)
	(883.9339500319838, 798.3796999540062)
	(878.9496154020967, 807.0489795259955)
	(873.8912284076416, 815.6750473143096)
	(868.5754801958408, 824.1442793825397)
	(862.9704993127372, 832.4256146477192)
	(857.1188246030299, 840.5338187625998)
	(850.9906573939954, 848.4358369309145)
	(844.6274939936872, 856.1491515503096)
	(838.0017329560529, 863.638852154902)
	(831.2800751980744, 871.042858974497)
	(824.4953088347022, 878.3888286088418)
	(817.6165044617447, 885.6470687811279)
	(810.6758498960855, 892.8459324883013)
	(803.6430592354586, 899.955071361878)
	(796.5497052106398, 907.0035217697938)
	(789.3661593355321, 913.960293194832)
	(782.1233647493534, 920.855092035747)
	(774.6764951011735, 927.5281125901745)
	(767.0034902776374, 933.9407034435078)
	(759.141161145699, 940.1187979311205)
	(751.0699901444352, 946.0224004874092)
};
\addplot+ [no marks, black!66, ultra thick,dotted]coordinates {
	(692.9477437558559, 496.2728861872463)
	(702.8742568839244, 497.4814645225415)
	(712.8321230906323, 498.39029425692604)
	(722.8228602995313, 498.77849249123506)
	(732.8131227547375, 498.4164735001395)
	(742.7163934759858, 497.06708264982626)
	(752.3711446902544, 494.4930172579982)
	(761.5153947125469, 490.47462566617287)
	(769.7592907941645, 484.84430403535714)
	(776.5611109073595, 477.54663691386463)
	(781.2201179594059, 468.7367869862168)
	(783.1460335673734, 458.9587170575611)
	(782.1758325132569, 449.0401227835077)
	(778.3916405338757, 439.8205949473395)
	(772.2541342428628, 431.9560085757523)
	(764.4845887394579, 425.68731597350575)
	(755.6572209126673, 421.0137352578239)
	(746.1960198468742, 417.8003712816359)
	(736.3942511318443, 415.8456445226474)
	(726.4402862399635, 414.92099074689304)
	(716.442837324941, 414.7923710053517)
	(706.453175523686, 415.2302385347979)
	(696.4839959534295, 416.0124042271185)
	(686.5255168386944, 416.9227303892087)
	(676.5597819652089, 417.74762608301353)
	(666.5840793666189, 418.4443022376828)
	(656.6148997963624, 419.2264679300034)
	(646.6564206816272, 420.1367940920936)
	(636.7062954009954, 421.13245034502097)
	(626.7912528625516, 422.4274415950481)
	(616.9582068174623, 424.2376165372992)
	(607.2899943795325, 426.7796767114244)
	(597.8536923322011, 430.0844810199922)
	(588.6931109012626, 434.0869989176356)
	(579.8792831026686, 438.80737680326405)
	(571.4454672862349, 444.1746062979184)
	(563.5862856430521, 450.3494658545965)
	(556.5611350308791, 457.45490690544716)
	(550.7071265096578, 465.54782749624235)
	(546.4453292739161, 474.575530891479)
	(544.2710395244034, 484.3117091126056)
	(544.3660404415467, 494.2943600178854)
	(546.364923630641, 504.0805362605149)
	(549.8941514645827, 513.4285084762929)
	(554.6117383972097, 522.2398647951777)
	(560.2214997706408, 530.5143423621892)
	(566.4736312315599, 538.3166740676336)
	(573.1582902940056, 545.7530982147397)
	(580.0958241400114, 552.9549694028259)
	(587.1255329600743, 560.0671556985532)
	(594.0938769851545, 567.239219977573)
	(600.8425366135704, 574.61761167879)
	(607.1965670507084, 582.337185828335)
	(612.9529999874243, 590.5103052768019)
	(617.8706693196887, 599.2115784585696)
	(621.6629053539285, 608.4559810629263)
	(623.9963116198518, 618.1678292214181)
	(624.5015621096594, 628.1381384550122)
	(623.0945627292474, 638.0267749737122)
	(620.1336447130418, 647.5699923636774)
	(615.750138529204, 656.5449382126342)
	(609.994573047237, 664.7127714402178)
	(603.0605176485568, 671.9019059627792)
	(595.0695891390874, 677.90066376814)
	(586.3632302893442, 682.8093236896198)
	(577.191600561989, 686.7864595708926)
	(567.673113069917, 689.8350695014199)
	(557.887132484008, 691.877368609295)
	(547.9490247818287, 692.9402147623798)
	(537.9522322295196, 692.9634599750061)
	(527.9839185812732, 692.1899931970626)
	(518.0744457169479, 690.8530495078982)
	(508.24914905485826, 689.0012737794891)
	(498.59178212598897, 686.4183170096235)
	(489.16955171901793, 683.0736044652712)
	(480.0259924346209, 679.0323515300383)
	(471.32940404949176, 674.1064021692673)
	(463.3178027422646, 668.1352818267467)
	(456.31594869518483, 661.0121631727552)
	(450.74805141783304, 652.7259780324268)
	(446.86136720769065, 643.5249745379119)
	(444.4845720257152, 633.8197760178525)
	(443.3913009122961, 623.8849692800339)
	(443.3374461761258, 613.8882947659166)
	(444.08038689657405, 603.9176595337813)
	(445.5686886159781, 594.0322480772038)
	(447.840240208562, 584.2954323138945)
	(450.8350960131447, 574.7577575247453)
	(454.75903015743495, 565.5654581673203)
	(459.79809410877704, 556.9371403622606)
	(466.09471492825196, 549.1836027366858)
	(473.7072656489869, 542.7251651705881)
	(482.5457165415995, 538.0988828524355)
	(492.2423616839862, 535.754575865071)
	(502.2180655506612, 535.8322587639509)
	(511.87702573614547, 538.3272919107462)
	(520.72266259655, 542.9551480888049)
	(528.5268647866639, 549.1888634842388)
	(535.2443916658234, 556.5858132798368)
	(540.9432572403244, 564.7966937325659)
	(545.7580258370815, 573.5576528714671)
	(549.6806444019604, 582.750513701465)
	(552.4245502709131, 592.358375806697)
	(553.6667937388029, 602.2690574493458)
	(553.0634964482865, 612.2339145306188)
	(550.5687942460604, 621.905586587593)
	(546.568051340706, 631.0616823634182)
	(541.4078216011807, 639.6213351414553)
	(535.2214022143763, 647.4678788915021)
	(528.0640456498879, 654.4441152445809)
	(520.0942223219954, 660.4708846754623)
	(511.4051467601499, 665.410074135868)
	(502.2475334884998, 669.4193784197446)
	(492.7982050871243, 672.6867505456826)
	(483.17804660865636, 675.4139508914506)
	(473.46901113749834, 677.8078921384442)
	(463.6927911177369, 679.9080333246534)
	(453.82130787504684, 681.4952782445346)
	(443.87479978177475, 682.5209719742942)
	(433.88930962492793, 683.026456072871)
	(423.8954850339426, 682.781769092365)
	(413.9514817796886, 681.7414195713933)
	(404.1149220414578, 679.9585863795241)
	(394.45028090183064, 677.3972899326786)
	(384.945292156546, 674.2924131510966)
	(375.61608789246037, 670.6963770493085)
	(366.50464187402866, 666.5773210494461)
	(357.6212960729612, 661.9891084099695)
	(349.01123695598534, 656.9046268357108)
	(340.6788939708399, 651.3785442970313)
	(332.78554609719924, 645.2440955834544)
	(325.40499987802195, 638.4992408516617)
	(318.4176350251601, 631.3464928979179)
	(311.68072520471696, 623.9566099120053)
	(305.1699455294236, 616.3674848704354)
	(299.0644378787908, 608.4498902752025)
	(293.4166177124935, 600.1983935475802)
	(288.207353732035, 591.66439702612)
	(283.65336017068506, 582.7650968111031)
	(279.82236651957714, 573.5298915891511)
	(276.52026564331317, 564.0916078108485)
	(273.71519075576504, 554.4948853119092)
	(271.4579396271213, 544.7537412200159)
	(269.7119847080059, 534.9090894096767)
	(268.526300423736, 524.9803823611817)
	(267.86013080617005, 515.0043237262782)
	(267.7600472685458, 505.00557109596014)
	(268.00486517704525, 495.00875216862426)
	(268.550808441757, 485.02441359120644)
	(269.44080806504104, 475.06428180769996)
	(270.6304981597794, 465.1360539519708)
	(272.336213159694, 455.2843503335368)
	(274.5973943360998, 445.54411776114597)
	(277.36323350476505, 435.9360138098205)
	(280.6691421495652, 426.49906308890263)
	(284.46236868081144, 417.2482814825167)
	(288.77387566034366, 408.22630950061375)
	(293.54959246719744, 399.4423436066036)
	(298.8156662645586, 390.9421355128248)
	(304.37206782254486, 382.62812768262216)
	(310.17617257962866, 374.4858037609402)
	(316.25797221791254, 366.54804352054293)
	(322.5758687894024, 358.79760780448464)
	(329.2887376086847, 351.3879573362435)
	(336.41119644823857, 344.36972031006263)
	(343.88926959149694, 337.73315870705795)
	(351.7319884167832, 331.5301890711259)
	(359.78441759420696, 325.60104842371015)
	(368.0114088162082, 319.9175911739448)
	(376.4299859232399, 314.5209362871447)
	(385.00689192022196, 309.38072671984804)
	(393.7564592327344, 304.53909514381127)
	(402.64746106628604, 299.9635998402864)
	(411.764107818331, 295.85844699966924)
	(421.09954128552306, 292.27588466853996)
	(430.60818964628, 289.1853937370094)
	(440.27755943003626, 286.63816801835446)
	(450.0656638900461, 284.598918419523)
	(459.9545221627495, 283.11717858433633)
	(469.9062295364387, 282.15330712254314)
	(479.89753057823043, 281.75459122232377)
	(489.8950512561963, 281.87750639650636)
	(499.87053682223984, 282.56653368076445)
	(509.7955389432817, 283.77478065208834)
	(519.6371379826203, 285.54339571073876)
	(529.3721480239285, 287.8226735222455)
	(538.9633741826922, 290.6499428140255)
	(548.3931673906402, 293.97327365848497)
	(557.6204977585876, 297.8257332828748)
	(566.7099904415442, 301.9943598241642)
	(575.6692234418031, 306.434766891525)
	(584.4704854063526, 311.1817777726623)
	(593.124205423646, 316.19158822207936)
	(601.6004807743221, 321.49715894102985)
	(609.9125480789578, 327.0554507649631)
	(617.922624555062, 333.0391120766817)
	(625.5816874327718, 339.4674731984674)
	(632.894337579905, 346.2858803197846)
	(639.8097424382065, 353.50822388143933)
	(646.4723307360857, 360.9651831576608)
	(652.9068055076752, 368.6191105998681)
	(659.0738378349274, 376.4908344738926)
	(665.0005108185605, 384.5443814081242)
	(670.6462323690603, 392.79799592835025)
	(676.0403525490838, 401.2175290721925)
	(681.1411856186356, 409.8185654324708)
	(685.9802260303636, 418.56892306918843)
	(690.5148684820865, 427.4814615577053)
	(694.7786202890757, 436.52610037886296)
	(698.7281345155441, 445.7129203863076)
	(702.3987914058878, 455.0140681042061)
	(705.5790364126731, 464.49307488462443)
	(708.2175599004655, 474.1379317877186)
	(710.349252454025, 483.9063203295149)
	(711.7422365412631, 493.8056130823592)
	(712.3421224381198, 503.7858768442619)
	(712.1919496081553, 513.7815684058775)
	(711.245678693622, 523.7349647710739)
	(709.7370363668795, 533.6197545617956)
	(707.7150996742375, 543.4114500154618)
	(705.1415726454092, 553.0738529002874)
	(702.0679020613505, 562.5879517534153)
	(698.4599509069112, 571.9136023657843)
	(694.370926767386, 581.0374945962295)
	(689.7712556325914, 589.9160134101157)
	(684.7152761207603, 598.541707528408)
	(679.1783272682295, 606.8680073237105)
	(673.2152355677273, 614.8934085733553)
	(666.8065449922531, 622.568938260916)
	(660.1365844677555, 630.0193040959542)
	(653.2455146799554, 637.2648701922966)
	(646.1082637987499, 644.2688672177809)
	(638.7635933353603, 651.0542107360567)
	(631.1888587374907, 657.5825888076837)
	(623.421260465752, 663.8793727459872)
	(615.3366129103337, 669.7618893631388)
	(606.9309461358054, 675.177592175553)
	(598.2551094363174, 680.1470373568802)
	(589.3108646453016, 684.6175581313743)
	(580.1465270518806, 688.6151129240203)
	(570.7695694050752, 692.0875380372249)
	(561.2252011233883, 695.065886900257)
	(551.5265174230702, 697.4991163094957)
	(541.7491378051112, 699.5965366966813)
	(531.9135440676189, 701.3982488567663)
	(522.021108588222, 702.8597702422514)
	(512.0896802930401, 704.0224408295024)
	(502.1121045522723, 704.6654884044436)
	(492.1131468233861, 704.742398824699)
	(482.1169221268945, 704.47441320659)
	(472.1338756270841, 703.9053319650984)
	(462.1950683768724, 702.8164617756183)
	(452.33292306872886, 701.1662615459926)
	(442.53300351954147, 699.1768140589459)
	(432.7980375598872, 696.8930652458828)
	(423.19636944867085, 694.1049660137085)
	(413.76710575916366, 690.7771954160658)
	(404.5251400794536, 686.9625397013964)
	(395.5131845630041, 682.6301352135479)
	(386.74031033586454, 677.8340737417577)
	(378.2523295854879, 672.5483142260368)
	(370.0523836089427, 666.8276137594737)
	(362.18884238909226, 660.6510621033708)
	(354.54256003562045, 654.2066311242036)
	(347.0943811792555, 647.5350718911311)
	(339.88030981243753, 640.6102254098928)
	(332.8785984593169, 633.4715204149811)
	(326.12686553747807, 626.0951780268854)
	(319.6008622864634, 618.5191399828585)
	(313.33966444668727, 610.7221068236724)
	(307.3166232409375, 602.7403748367766)
	(301.5721085440614, 594.555212934185)
	(296.07718285291304, 586.2011203727182)
	(290.87334158380236, 577.6620126605409)
	(285.92947935666473, 568.9704479477933)
	(281.2880438358074, 560.1130555109648)
	(276.9158916667659, 551.1203164239269)
	(272.8562454915944, 541.981629570408)
	(268.9143904944773, 532.7913205885673)
	(265.0515470982249, 523.5677223010066)
	(261.4686250965844, 514.2324268687797)
	(258.20959844167044, 504.7785879799038)
	(255.23712317700097, 495.2313652592523)
	(252.5955236347033, 485.58676696111706)
	(250.2459087802423, 475.86748813434747)
	(248.40658457853112, 466.0398528985749)
	(247.12670789636542, 456.1228479799896)
	(246.36587300217025, 446.15356224277787)
	(246.1708832671598, 436.1562100993333)
	(246.49754301410246, 426.1632715297169)
	(247.38974814828137, 416.20390202781863)
	(248.62496197895084, 406.28066811609483)
	(250.1585781639079, 396.3997221960914)
	(252.03215281569163, 386.57699128771077)
	(254.20077535214546, 376.8157338292077)
	(256.7048863886926, 367.13452768581294)
	(259.49945865912883, 357.53372372457585)
	(262.6236483933637, 348.0344730710367)
	(266.03249968434835, 338.63421755574626)
	(269.7637208519409, 329.356593233067)
	(273.7726150934404, 320.196143580497)
	(278.0952853408884, 311.17889087215565)
	(282.6874805590504, 302.29650302005825)
	(287.73619683034184, 293.66655563560715)
	(293.2661343138336, 285.3355975691259)
	(299.22246780253874, 277.3051791978499)
	(305.6246945439775, 269.62425714200253)
	(312.4181453681402, 262.28841678481905)
	(319.6168838392221, 255.34844305995804)
	(327.16704389508425, 248.7940086085913)
	(335.07708895855393, 242.6771255812091)
	(343.2945936405745, 236.9816761127854)
	(351.8223210485116, 231.76028394855234)
	(360.60990697962245, 226.99123149028136)
	(369.6543815213386, 222.72713121694767)
	(378.84104935610054, 218.77726304598133)
	(388.1420556449748, 215.10624780614415)
	(397.56466211181123, 211.75799276128924)
	(407.083357216425, 208.69539347600914)
	(416.7025515563523, 205.96273456480714)
	(426.3991834316406, 203.52134128392441)
	(436.17479389394254, 201.4156906567793)
	(446.00886739397964, 199.60569914501355)
	(455.90006900176957, 198.13585043568523)
	(465.8305149958975, 196.9648195930066)
	(475.79600003969057, 196.136911194572)
	(485.7714915701947, 195.43721931606996)
	(495.7524320218521, 194.82309215111718)
	(505.74678421069194, 194.5100502973204)
	(515.746549797993, 194.54187282536452)
	(525.7402520657581, 194.87501822914882)
	(535.7170816935218, 195.55265755271225)
	(545.668398266711, 196.53059892977245)
	(555.5806266250803, 197.85122508648826)
	(565.4479987416441, 199.46987835079537)
	(575.2542303090622, 201.4279761319172)
	(584.9964497764138, 203.68058145170858)
	(594.6557316959081, 206.26797343476602)
	(604.2321129848816, 209.1451234630049)
	(613.7041060916889, 212.35100416241613)
	(623.0746562477485, 215.84068332382418)
	(632.3198035340331, 219.65166431684486)
	(641.4453891961466, 223.7392989874367)
	(650.4250810092709, 228.13946482699015)
	(659.2675918389416, 232.8079841965499)
	(667.9443271233822, 237.77895887743537)
	(676.4668349613271, 243.00886624076068)
	(684.8043778708623, 248.52988994166236)
	(692.9712909566651, 254.29934412084947)
	(700.9348221827843, 260.3473599016564)
	(708.7120337934688, 266.632266459389)
	(716.2682959780255, 273.182016551759)
	(723.6233268648052, 279.956128414676)
	(730.7407634896446, 286.98025970371526)
	(737.6428975180016, 294.2152867756336)
	(744.2917846915238, 301.68446503217774)
	(750.7121971181589, 309.35019233940096)
	(756.8647677084572, 317.23322472584067)
	(762.7766455593946, 325.2976386011569)
	(768.4072051555563, 333.5616039391973)
	(773.9311220726, 341.89745074042855)
	(779.3832660049799, 350.28019796403476)
	(784.7272511144104, 358.7325244573848)
	(789.9984745059353, 367.2302022831735)
	(795.1600726220593, 375.79512521847334)
	(800.2479537159337, 384.403829560525)
	(805.2247934470671, 393.0774139574518)
	(810.1269947193992, 401.79318972096297)
	(814.7640470969748, 410.652242499021)
	(819.0930615157463, 419.6664512072954)
	(823.1482264589217, 428.80651182856246)
	(826.885975162023, 438.0815082763638)
	(830.3423174608992, 447.4644059519113)
	(833.4731908344855, 456.96145583031193)
	(836.3162760867292, 466.5480056333053)
	(838.8271989542066, 476.2274472921946)
	(841.0451538461093, 485.97761380227433)
	(842.925640072783, 495.7990238856357)
	(844.5092019646822, 505.6720883851374)
	(845.7513982500311, 515.5944506473675)
	(846.6939538590135, 525.5491811711321)
	(847.2926725337015, 535.5310577693897)
	(847.762978623457, 545.5199922562074)
	(848.1476173914323, 555.5124082549752)
	(848.2309421788998, 565.5113145879992)
	(847.969369245716, 575.5077091417814)
	(847.4066922972229, 585.491118655992)
	(846.500000045703, 595.4497447477426)
	(845.293671216893, 605.375964654312)
	(843.7456461819398, 615.2552329959161)
	(841.9007033522112, 625.0828093416806)
	(839.7178104074522, 634.8414620594476)
	(837.2419584407285, 644.529352847213)
	(834.4333137998628, 654.1266357833154)
	(831.3368923674827, 663.6343823717502)
	(827.9142255130824, 673.0302152820383)
	(824.2101659131877, 682.3181113493522)
	(820.1877706119446, 691.473255286768)
	(815.8915417656974, 700.5025126525468)
	(811.2862163746897, 709.378733837105)
	(806.4157602248486, 718.111644449797)
	(801.2467375381165, 726.671873940781)
	(795.8223941197627, 735.0719673543424)
	(790.1112610481727, 743.2804558578886)
	(784.1556835445045, 751.3126515399297)
	(777.9262909643305, 759.1351187054942)
	(771.5966965522753, 766.8769682635058)
	(765.2010753818969, 774.5641234147481)
	(758.5770693565851, 782.0546250704072)
	(751.698290796786, 789.3126365060216)
	(744.6043060908344, 796.3596537380513)
	(737.2710973476333, 803.1582104968716)
	(729.8509259933539, 809.8620196434036)
	(722.373687777873, 816.5018414138439)
	(714.8115376611905, 823.0450734602226)
	(707.1937052390438, 829.5231097106887)
	(699.4930506366255, 835.9027585015122)
	(691.7381238665873, 842.2160330294894)
	(683.7969074645958, 848.2923932009685)
	(675.6504004037643, 854.0915954893946)
	(667.3332949630736, 859.6423457058279)
	(658.8292291146324, 864.9032570831123)
	(650.2580511874554, 870.0544616937516)
	(641.6431813084143, 875.1318962271998)
	(632.9635661213224, 880.0982107766426)
	(624.2418501391157, 884.9898357418238)
	(615.4577853654641, 889.7689785574642)
	(606.633230295804, 894.4725465963891)
	(597.7487515961928, 899.0623219978831)
	(588.8254117021261, 903.5756721515074)
	(579.7706186242506, 907.8178170327736)
	(570.5743950318065, 911.74538576063)
	(561.3282516224176, 915.5544318423965)
	(552.0499606396353, 919.2839949418874)
	(542.6640167808359, 922.7320565359232)
	(533.1642079536002, 925.854548604806)
	(523.57515317749, 928.6891736906957)
	(513.8934996778542, 931.1915545544433)
	(504.1413798660796, 933.400905149888)
	(494.31831428716583, 935.2727243469851)
	(484.4438563147845, 936.8475737456483)
	(474.520401815889, 938.0810141708869)
	(464.5648434674916, 939.0147854750346)
	(454.5824424528624, 939.6046960253664)
	(444.58736020503125, 939.8934896123556)
	(434.5877012517925, 939.8374066989669)
	(424.58940677064555, 939.652724625488)
	(414.59324691740585, 939.382331092389)
	(404.601207499065, 938.9833971851808)
	(394.61313927895355, 938.498817259203)
};
\addplot+ [no marks, black!50, ultra thick,dotted]coordinates {
	(488.8056024985082, 698.7317230740794)
	(495.56311067876504, 706.1027750795954)
	(502.53929334182146, 713.2664296168037)
	(509.87888723915796, 720.0558249704843)
	(517.7057934961732, 726.2748232915735)
	(526.1084286542253, 731.6869715753801)
	(535.1183049557573, 736.0069441079225)
	(544.6791260193837, 738.8975288316012)
	(554.6035932254533, 739.9779430792819)
	(564.516075596374, 738.85393439846)
	(573.7832222055556, 735.1879016404741)
	(581.6028828326585, 729.009494876944)
	(587.3131375715427, 720.8417048896989)
	(590.6112731905204, 711.4266635351851)
	(591.6845219559084, 701.5014188853776)
	(590.8439759028279, 691.548617179923)
	(588.43233549723, 681.8520185904733)
	(584.7777284863445, 672.5493590653037)
	(579.9920423789174, 663.7779713682511)
	(574.1034363650849, 655.7020846764319)
	(567.4052966006601, 648.2810789918872)
	(560.0066277359349, 641.5613077401713)
	(551.8294436447514, 635.8190351944169)
	(542.9717663648363, 631.1890049731206)
	(533.6785996288615, 627.5047881375925)
	(524.1200351697416, 624.5723193266333)
	(514.4097755146695, 622.1857049237874)
	(504.62243388451884, 620.1352736791507)
	(494.80935179063397, 618.2108465387593)
	(485.0133100376563, 616.2023917973771)
	(475.28279267115363, 613.8997622881013)
	(465.63693183664066, 611.2627766538078)
	(456.0256049722127, 608.501907967122)
	(446.4384786627182, 605.6587875686761)
	(436.88853358586925, 602.6925527450037)
	(427.3136836338905, 599.8083591191605)
	(417.65680707025774, 597.214172173014)
	(407.9156607974787, 594.9544390545716)
	(398.1460793177289, 592.8201293979074)
	(388.3953352348657, 590.6021766696531)
	(378.71640555825275, 588.0915211393228)
	(369.1825252512007, 585.0797684706592)
	(359.90268256005083, 581.362118500406)
	(350.947254310851, 576.9162403284549)
	(342.2571590574902, 571.9697956088293)
	(333.74234263883284, 566.7263019423102)
	(325.29550899624394, 561.3736389214926)
	(316.8032493172104, 556.0936910033664)
	(308.24363197650234, 550.9232992405842)
	(299.6401575430896, 545.8265794966828)
	(290.97168904703733, 540.840834423682)
	(282.3464443825557, 535.7810440177369)
	(273.87807730926625, 530.463917915337)
	(265.69935217826566, 524.7129194735064)
	(257.97603067726317, 518.3657384719936)
	(250.9207397452322, 511.2862966500952)
	(244.80583447751908, 503.3838940269861)
	(239.97283142909276, 494.6427922091744)
	(236.83334445051034, 485.1661912477403)
	(235.55892442872926, 475.25959581522505)
	(235.87431869091714, 465.27257623427874)
	(237.4877669464886, 455.4088846651026)
	(240.119095880619, 445.7645853274513)
	(243.5109924705533, 436.35923762682967)
	(247.4305297813961, 427.1601997344353)
	(251.6652220992387, 418.10129773433243)
	(256.1707393814601, 409.1746306689379)
	(260.9817022396928, 400.4081626885613)
	(266.05438351861636, 391.79114606334497)
	(271.42152533848343, 383.3537226912664)
	(277.0401860449444, 375.0823429549427)
	(283.08200631434426, 367.11604295565394)
	(289.70322124690347, 359.6263223673631)
	(296.90120035853454, 352.68696904339106)
	(304.4813987045665, 346.1657986030782)
	(312.2824232458728, 339.90957445586287)
	(320.26799469716906, 333.89162468263964)
	(328.55575620223294, 328.2989028871647)
	(337.2383006721027, 323.34412507150574)
	(346.28934618788554, 319.09628998553245)
	(355.5673593849016, 315.36754462109786)
	(364.9689762018312, 311.96079753599037)
	(374.4138014853445, 308.67518110008206)
	(383.8862756981499, 305.47072221253194)
	(393.45047985152473, 302.55334842959587)
	(403.11015003781966, 299.9674063640677)
	(412.84281584251414, 297.6738747617288)
	(422.64934121605233, 295.71724894864803)
	(432.5098230409775, 294.05713779058766)
	(442.44249747809374, 292.91367534142034)
	(452.42496699173375, 292.3345611160348)
	(462.4230768529273, 292.27688053089923)
	(472.4093803414787, 292.78561770404514)
	(482.3545867919052, 293.8144016973076)
	(492.1932133036237, 295.5857938155927)
	(501.8608266817263, 298.13584860283345)
	(511.36941995456226, 301.2296690321044)
	(520.7028000808172, 304.81485288585986)
	(529.8190303781087, 308.9233095356909)
	(538.7077062390308, 313.501187787224)
	(547.323672758873, 318.57565246891744)
	(555.7599850833031, 323.94454051384184)
	(564.1267070198569, 329.4215802285412)
	(572.4460095842212, 334.9700511275208)
	(580.6934197231308, 340.6251573157911)
	(588.8918903924097, 346.3506619362797)
	(596.9136402726252, 352.32030176930635)
	(604.61237085912, 358.69957094398217)
	(611.8100136011067, 365.6371743221338)
	(618.4329623710372, 373.12730632612903)
	(624.6216566377125, 380.98129474924343)
	(630.5361409270254, 389.0444951104978)
	(636.2046247144818, 397.28181035444334)
	(641.5859581381505, 405.7101895021542)
	(646.7105586823707, 414.29643082994)
	(651.5362676758559, 423.0547901046249)
	(656.0955835820541, 431.95409959156166)
	(660.1841473782142, 441.07819811860134)
	(663.749723578559, 450.420132459857)
	(666.9911848052006, 459.88000844162536)
	(669.9459216823445, 469.43273584607084)
	(672.5696025399509, 479.0822240828475)
	(675.0690153135656, 488.7648340505725)
	(677.4852752072911, 498.46833922139797)
	(679.7765856625017, 508.20229506667704)
	(681.9843144906902, 517.9553590926869)
	(683.8970115261438, 527.7699737528436)
	(685.4701815573243, 537.645269218158)
	(686.7449603072314, 547.5629307376687)
	(687.5006704631746, 557.5326062592994)
	(687.6905211073638, 567.5300573149284)
	(687.3587246072852, 577.5228266472473)
	(686.4614000506217, 587.4817362018522)
	(685.0460240779357, 597.3793237211592)
	(683.0721451621571, 607.1818169194552)
	(680.5899422776777, 616.8670735854749)
	(677.3889245807309, 626.3375480919423)
	(673.4429197726719, 635.5242000338184)
	(668.8198176553045, 644.3877957198933)
	(663.3427195795045, 652.7482396861734)
	(657.0243306957376, 660.4951334886791)
	(650.1077647692719, 667.7150118554697)
	(642.6703579941934, 674.3949356675973)
	(634.7231959182081, 680.4619071348469)
	(626.4443591224828, 686.0695744026634)
	(617.9765782915231, 691.3886920243273)
	(609.352830242445, 696.4499211697839)
	(600.5591700679154, 701.2109993259535)
	(591.6265253260212, 705.7046536063701)
	(582.5437099567364, 709.8878090471522)
	(573.3394730992217, 713.7951220302086)
	(563.9448941331125, 717.2167318700267)
	(554.3215910464281, 719.9238409139376)
	(544.5117573375315, 721.8558581111159)
	(534.6072766251976, 723.229296386322)
	(524.6607620366008, 724.2603987154284)
	(514.6882527507803, 724.9912402995076)
	(504.6959087832586, 725.3777458091662)
	(494.6970181911644, 725.4629385560769)
	(484.70057494567584, 725.2032331191131)
	(474.7170604883277, 724.6424212462741)
	(464.7773547129692, 723.5617839594372)
	(454.94810035471335, 721.7391044937825)
	(445.2939177676325, 719.1386648344744)
	(435.8015890268436, 715.9952962665861)
	(426.4870336598924, 712.3614847466531)
	(417.3923541959358, 708.2055400496341)
	(408.4459078827183, 703.7381669021369)
	(399.638650849432, 699.0034763709167)
	(390.9994325540122, 693.9675820393858)
	(382.51637888351326, 688.6739187236628)
	(374.32176498576405, 682.9455829345164)
	(366.4639802993968, 676.7617094963318)
	(358.82370390019855, 670.3101592161188)
	(351.3817424698001, 663.6316653031727)
	(344.174124350705, 656.7001023103437)
	(337.1790653507736, 649.5548786984283)
	(330.434206020006, 642.172250637743)
	(323.9152622677967, 634.5901372626787)
	(317.6613296568983, 626.7872755201765)
	(311.64572561363866, 618.7999368600522)
	(305.90883744234395, 610.6094278047907)
	(300.4216955182376, 602.2502206425347)
	(295.3784925443965, 593.6170502161481)
	(290.8319083988493, 584.711229451937)
	(286.7563973576865, 575.5812931104415)
	(283.20418490930655, 566.2342691135552)
	(280.1446040413197, 556.7156298852491)
	(277.8077536516554, 546.9957774208266)
	(276.2525656970142, 537.119193078447)
	(275.2591695475096, 527.1694074040244)
	(274.7861068461421, 517.1823287757682)
	(274.8794633018184, 507.18351107321047)
	(275.3176192579927, 497.19329867144785)
	(276.0566027962435, 487.2213894155937)
	(277.1391100428886, 477.28033803582383)
	(278.52063451518273, 467.37698198803633)
	(280.2429722775097, 457.52660752273175)
	(282.2612681511037, 447.7331631519586)
	(284.6162435893806, 438.0146028079892)
	(287.2628820420842, 428.3719695692174)
	(290.40852641486975, 418.8814243095202)
	(294.25642256641993, 409.6548270558899)
	(298.82790862593254, 400.7628619719458)
	(303.89617706681935, 392.143249110111)
	(309.25899796722575, 383.70307870517087)
	(314.8734227406174, 375.42882312894403)
	(320.7701947581363, 367.3526604109406)
	(326.9073288616704, 359.458317127802)
	(333.4472037019561, 351.89554217942515)
	(340.4056029266488, 344.7146124968149)
	(347.7283402292005, 337.90703978370965)
	(355.4256441221197, 331.5245180519138)
	(363.3389292722996, 325.41090679454675)
	(371.43240644426606, 319.53888004531836)
	(379.72404499811665, 313.9491524520844)
	(388.1798954097619, 308.6121434870671)
	(396.8152597648826, 303.56964341978176)
	(405.5981700310282, 298.78994069538254)
	(414.6175323616928, 294.4752412858538)
	(423.86769758908724, 290.6779377500937)
	(433.24384594237273, 287.2017089700154)
	(442.7199630875529, 284.00980127592123)
	(452.30106212617795, 281.1464351298757)
	(461.96355695846887, 278.57325334602365)
	(471.70959402559686, 276.3347078449381)
	(481.51811396244466, 274.3909981121707)
	(491.3883875858213, 272.78662188636287)
	(501.3019702135481, 271.4805015396762)
	(511.2692072671051, 270.6932827869789)
	(521.266008297224, 270.4718329258102)
	(531.2597764613005, 270.7720424011624)
	(541.2214725504494, 271.6378841327921)
	(551.1234843790518, 273.02196852061564)
	(560.9321676901866, 274.96485363782216)
	(570.668559612379, 277.244984513831)
	(580.3312707396002, 279.81735395632376)
	(589.9000587807026, 282.7215956643636)
	(599.3764442381641, 285.91270668380605)
	(608.7376671546189, 289.42893050812444)
	(617.988151591118, 293.2254563630191)
	(627.10271497438, 297.3389778236125)
	(636.0886664482325, 301.72506343453784)
	(644.9185059911275, 306.41870361258617)
	(653.6023973051687, 311.37603177629654)
	(662.1106377663358, 316.6301890568908)
	(670.45620318928, 322.1380569427567)
	(678.6073123918275, 327.9307888753087)
	(686.5796991114838, 333.9661944846313)
	(694.3396363327299, 340.27330941909867)
	(701.9055500085746, 346.8110476462276)
	(709.1194827727223, 353.73381457288014)
	(715.9304077445047, 361.0547688758072)
	(722.4851714390409, 368.60668236730424)
	(728.8090152370971, 376.3522663023334)
	(734.719700298515, 384.4163428118371)
	(740.1646943090519, 392.8030651216559)
	(745.3175054223426, 401.37306291074606)
	(750.20943268122, 410.09396415836073)
	(754.7979494174359, 418.97888614089544)
	(759.116380221768, 427.99754603386134)
	(763.1214399832976, 437.1602869327867)
	(766.8483396703435, 446.43904167679693)
	(770.2532164969181, 455.8413359856408)
	(773.3730207605747, 465.3414355763433)
	(776.1634951803484, 474.94401736390705)
	(778.6631750709203, 484.62578741496)
	(780.8275934839334, 494.38855430799146)
	(782.6967098197297, 504.2115617395297)
	(784.2260331657593, 514.0937423985517)
	(785.4567801292815, 524.0169642941145)
	(786.3446216368321, 533.9772886829952)
	(786.9318593734865, 543.9592836097344)
	(786.9976763706213, 553.957343219943)
	(786.4970661890445, 563.9440574104511)
	(785.6522932991116, 573.9081270227479)
	(784.5076881868636, 583.8416535875592)
	(783.0211016233358, 593.7303534446386)
	(781.2372816887719, 603.5692079164686)
	(779.1150897454771, 613.3412407566752)
	(776.6995045906331, 623.0443340385361)
	(773.9505699812983, 632.6588898258757)
	(770.9133075908061, 642.1856997876675)
	(767.5491104365266, 651.6026261429812)
	(763.9028550480989, 660.9133668503125)
	(759.9374449339714, 670.0933367359405)
	(755.697424066394, 679.1491246044425)
	(750.9913255911888, 687.9705850837549)
	(745.7926413303447, 696.5121746801267)
	(740.3021658028216, 704.8698659256761)
	(734.5626370413447, 713.0578376203619)
	(728.5438042683934, 721.0434482122646)
	(722.2874004688488, 728.8436073371697)
	(715.7653463445174, 736.4237877092685)
	(709.0181955468358, 743.8035591820269)
	(702.0201575219113, 750.946652928855)
	(694.8104372272757, 757.8752172931311)
	(687.3656405600391, 764.5513933736256)
	(679.7234600557947, 770.9998155075546)
	(671.8629957612816, 777.1811928256728)
	(663.8202703783074, 783.122542780932)
	(655.5769653857797, 788.7833066228914)
	(647.1672832134466, 794.1927720897502)
	(638.5755632743279, 799.309281931626)
	(629.834044889671, 804.1642718602974)
	(620.9297908084675, 808.715160095756)
	(611.8929426053721, 812.9953990413064)
	(602.7133403939918, 816.9616602171596)
	(593.4189021249201, 820.6492730139721)
	(584.0022877061728, 824.0143432008928)
	(574.4890748731309, 827.0939296130664)
	(564.8747739819645, 829.8437555799921)
	(555.182515734914, 832.3024546159207)
	(545.4106796859879, 834.4255525192619)
	(535.5798529056759, 836.253096141804)
	(525.6912909131435, 837.7405994843568)
	(515.7629511712528, 838.9293554922868)
	(505.79895992101825, 839.775052151564)
	(495.82473331822825, 840.4925503579723)
	(485.84490505974304, 841.1244937141382)
	(475.85112761223604, 841.4553761804268)
	(465.85132115081933, 841.4414044779185)
	(455.8570401019881, 841.1260995560267)
	(445.8790167035199, 840.4662711435714)
	(435.9259702439755, 839.5060956122516)
	(426.0114002037468, 838.2031660701573)
	(416.1411543199025, 836.602129821582)
	(406.33144293881924, 834.6615404538622)
	(396.5852178247105, 832.4263297474823)
	(386.9213324921688, 829.8561848578412)
	(377.3398304053733, 826.9961343971801)
	(367.86212951094444, 823.8071674437604)
	(358.48536479151153, 820.3342213927551)
	(349.2334291799358, 816.5397501629898)
	(340.1005611422034, 812.4684122646864)
	(331.11302881557316, 808.084283257456)
	(322.26219821074903, 803.4315562633692)
	(313.57660296819796, 798.4760785107367)
	(305.04477270067173, 793.261393173833)
	(296.69738738944426, 787.7552617787275)
	(288.4213517937237, 782.1421312067231)
	(280.1938973625798, 776.4583544642996)
	(272.04006957890414, 770.6691323685291)
	(263.9363259650994, 764.8103215748627)
	(256.01327191777847, 758.7102981781838)
	(248.30486940398092, 752.3403016978441)
	(240.79235904118485, 745.741267001339)
	(233.5114895151206, 738.8866872608523)
	(226.4408966383221, 731.8162002021439)
	(219.61796652128427, 724.5056633482407)
	(212.88949400758142, 717.1078489661179)
	(206.22481854940108, 709.6527550356975)
	(199.65644962259307, 702.1124281434904)
	(193.15309077338776, 694.5162022284242)
	(186.88196091913656, 686.7278775544062)
	(180.88282076266668, 678.7274624490949)
	(175.12783231074124, 670.5503493402405)
	(169.65796450060424, 662.1791564375599)
	(164.44315147644343, 653.6474042142567)
	(159.52539931514013, 644.9403933520687)
	(154.8725398595566, 636.089632381204)
	(150.5274409001219, 627.0831658428225)
	(146.45596631926904, 617.9503587379797)
	(142.70166659619065, 608.6820493957343)
	(139.22858021239787, 599.3053366536531)
	(136.08075846001267, 589.813890889731)
	(133.05520596655197, 580.2825724022755)
	(130.1115382438441, 570.7258394452159)
	(127.45736161053605, 561.0852783995091)
	(125.1371084095351, 551.3583698691738)
	(123.11115625322404, 541.5665064746437)
	(121.42400743254979, 531.71004395855)
	(120.03474054965079, 521.8077710676994)
	(118.98774199271615, 511.86291719768)
	(118.24096224988517, 501.8915887559681)
	(117.8384864398258, 491.89987530448343)
	(117.73731254416131, 481.9011336476732)
	(117.98104030343899, 471.90428808251517)
	(118.5258947781141, 461.9198900296418)
	(119.41480824905364, 451.9596612513735)
	(120.60341566877182, 442.0313037196069)
	(122.1338025643457, 432.14928770949456)
	(123.79118081629622, 422.287589208224)
	(125.53301821127378, 412.44064415081056)
	(127.57070042007307, 402.65121505138205)
	(129.94491326884352, 392.93733643246804)
	(132.4439008296431, 383.25461671273183)
	(135.0257666360816, 373.59385621307115)
	(137.73171066072473, 363.9669217614663)
	(140.52004323889335, 354.3637178217499)
	(143.4317005362186, 344.7969915382747)
	(146.42521884320405, 335.25575615599814)
	(149.5412517112543, 325.7536332792284)
	(152.73858043571707, 316.2787499816892)
	(156.05755727631987, 306.845596069474)
	(159.45722747035327, 297.44141789984843)
	(163.13855362968422, 288.1444878374342)
	(167.13853930892495, 278.97953071586886)
	(171.41266568867448, 269.93978986965396)
	(175.99626208327405, 261.05232855802643)
	(180.8453390451678, 252.3075287607511)
	(185.99340410588158, 243.73467914088022)
	(191.39718089876163, 235.32134049028934)
	(197.08821523811673, 227.09890456031442)
	(203.02412456927854, 219.05216290365473)
	(209.2343612474752, 211.2144792614653)
	(215.67761352836277, 203.5679394608997)
	(222.38111730894445, 196.1477398990288)
	(229.30480418161378, 188.9333354907618)
	(236.47357984239414, 181.96160830163103)
	(243.8487865543973, 175.20946813483795)
	(251.4528958013144, 168.71532869722097)
	(259.248821959703, 162.453651109725)
	(267.2565084553451, 156.464220296887)
	(275.4405966554996, 150.71915535305135)
	(283.8184186401569, 145.25944627035688)
	(292.3564904322611, 140.05498655299237)
	(301.06946038365027, 135.14780007798942)
	(309.9258590089872, 130.50568049035206)
	(318.9375897574017, 126.17151005157803)
	(328.0753290583733, 122.1111170479052)
	(337.34818574705116, 118.36806304007887)
	(346.66858433212667, 114.74450536628346)
	(356.01953608839506, 111.20105708442534)
	(365.41545764534465, 107.77809665584141)
	(374.84020836386316, 104.43588206547675)
	(384.3073361268824, 101.21509149192634)
	(393.80155579687255, 98.07564610583765)
	(403.3355402859084, 95.05850511429873)
	(412.8948669804894, 92.12327128706559)
	(422.53776628752814, 89.47760240545796)
	(432.26671839544514, 87.16593301817096)
	(442.06036565446664, 85.14862187641427)
	(451.9183130537988, 83.47017093990667)
	(461.79721244244433, 81.91860822154291)
	(471.68886969995935, 80.45182903771516)
	(481.61967861224747, 79.28387988453467)
	(491.58542009416544, 78.45906403245519)
	(501.5709300947243, 77.93498302198684)
	(511.5691367975851, 77.75557510373207)
	(521.5676463255209, 77.87755090697715)
	(531.5565636643678, 78.34430016722537)
	(541.5263168700633, 79.11182338793006)
	(551.4642290542511, 80.22278058496028)
	(561.3635901804556, 81.63264588696008)
	(571.2089944274436, 83.38317143308976)
	(580.996621688831, 85.42949092645813)
	(590.7084015484119, 87.81227426392357)
	(600.3434197834505, 90.48650209402142)
	(609.881016848574, 93.4915922253834)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-59.17885304906336,scale = 0.45] at (axis cs:189.84793253263857, 248.73105341569723) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=144.55352409734678,scale = 0.45] at (axis cs:751.0699901444352, 946.0224004874092) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-176.48555122729334,scale = 0.45] at (axis cs:394.61313927895355, 938.498817259203) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=18.225381439398294,scale = 0.45] at (axis cs:609.881016848574, 93.4915922253834) {};
\end{groupplot}

\end{tikzpicture}

==> TrajSmallMultiples.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[width=5.0cm, height=5.0cm, group style={horizontal sep=0.3cm, vertical sep=0.3cm, group size=4 by 4}]
\nextgroupplot [title={Observation-based},ylabel={$T = \SI{0}{\second}$}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000]  {DATA_NoWind_SemiCircle_Obs1_400000__uavs2_seed157_maxSteps300_dot_step0_Traj2.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-86.3891832050642,scale = 0.45] at (axis cs:732.5042866568884, 627.5841512899588) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=50.565235034424894,scale = 0.45] at (axis cs:545.77160135674, 692.4083905450616) {};
\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
};
\nextgroupplot [title={Belief-based},ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs2_seed157_maxSteps300_dot_step0_Traj2.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-86.3891832050642,scale = 0.45] at (axis cs:732.5042866568884, 627.5841512899588) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=50.565235034424894,scale = 0.45] at (axis cs:545.77160135674, 692.4083905450616) {};
\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
};
\nextgroupplot [title={Observation-based},ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_SemiCircle_Obs1_400000__uavs2_seed157_maxSteps300_dot_step0_Traj2.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-86.3891832050642,scale = 0.45] at (axis cs:732.5042866568884, 627.5841512899588) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=50.565235034424894,scale = 0.45] at (axis cs:545.77160135674, 692.4083905450616) {};
\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
};
\nextgroupplot [title={Belief-based},ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs2_seed157_maxSteps300_dot_step0_Traj2.png};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-86.3891832050642,scale = 0.45] at (axis cs:732.5042866568884, 627.5841512899588) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=50.565235034424894,scale = 0.45] at (axis cs:545.77160135674, 692.4083905450616) {};
\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
};

\nextgroupplot [ylabel={$T = \SI{25}{\second}$},ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_SemiCircle_Obs1_400000__uavs2_seed157_maxSteps300_dot_step50_Traj2.png};
\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
(733.0484752152192, 617.59915337873)
(733.2914918924166, 607.6028533746585)
(733.0128439039438, 597.6084607895676)
(731.9856790100586, 587.6645513996656)
(729.9791372927396, 577.8732584829002)
(726.9643008915514, 568.3418806628847)
(723.19905911867, 559.0796734616747)
(718.7505199876927, 550.1271932872215)
(713.6020576715413, 541.5563786453357)
(707.975874027426, 533.2901141637524)
(701.9268085556358, 525.3293142815551)
(695.2987822502198, 517.8456207437005)
(688.0944927260246, 510.9128189797691)
(680.5083645864679, 504.39854766771725)
(672.5935804319456, 498.28939718391655)
(664.3446835640192, 492.63778048255506)
(655.8130851195438, 487.42458992123625)
(646.9990544620163, 482.7025210478545)
(638.026911485945, 478.28698315409815)
(628.9985586468972, 473.98711745693254)
(619.9338381230592, 469.7648945472587)
(610.8153998600739, 465.6595220131119)
(601.7326622514483, 461.47619773604174)
(592.7806237880649, 457.0213039969162)
(584.0739670707734, 452.10605663247543)
(575.7616156051525, 446.5525699091812)
(568.0417194714428, 440.2044339363169)
(561.1763460434479, 432.9444972048425)
(555.3130077935442, 424.85024670140126)
(550.5070212978504, 416.0899654585395)
(546.8815050888225, 406.7759298743624)
(544.4474152787599, 397.0849422855056)
(543.5239342416882, 387.13949296284454)
(544.4467819231544, 377.1991360060872)
(547.5272746132058, 367.71065525019606)
(552.817266571106, 359.2527188970584)
(560.0008111753828, 352.3304801561061)
(568.648868709912, 347.3573721593049)
(578.2449309111503, 344.6304155226236)
(588.2158696049819, 344.31247868577213)
(598.0051844542708, 346.26994108705435)
(607.2459549520236, 350.0611071429413)
(615.6264850181475, 355.48596290892596)
(622.8217509938287, 362.4136556702032)
(628.8275756891724, 370.39927420477056)
(633.7439358382427, 379.1012871632689)
(637.7291839171386, 388.2693948973364)
(640.7862132590627, 397.7851816881308)
(642.8371688119701, 407.569351708823)
(644.1022039173533, 417.4872755857514)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
(552.1894620378099, 700.076988119106)
(558.8351369961947, 707.5482714910772)
(565.8607482151189, 714.6620830465604)
(573.3989249332008, 721.2280782826829)
(581.5486679659077, 727.0140367293089)
(590.3543381497302, 731.7363461499808)
(599.7749195716899, 735.0555968376625)
(609.640494586242, 736.5829389418386)
(619.5936132748508, 735.907564498405)
(629.0168110552406, 732.663624602176)
(637.1074169839316, 726.8445268915921)
(643.1805761327737, 718.9428472972571)
(646.9003811475905, 709.6862954057522)
(648.4206001715863, 699.8196202621172)
(648.0302195367065, 689.8390199587607)
(645.8101637953611, 680.1058962681739)
(641.7718219093762, 670.9704392863175)
(636.3316629601488, 662.5892279026352)
(629.8447886322434, 654.9855387914732)
(622.6006367788449, 648.0965137807249)
(614.8294800559098, 641.8056751216923)
(606.6096686403799, 636.1161143331132)
(597.9613975594406, 631.0988506209901)
(589.041968205124, 626.5790219881598)
(579.971458376689, 622.3692505066507)
(570.778718714457, 618.4349642461937)
(561.455240591132, 614.819845968994)
(552.0275814085143, 611.487532476359)
(542.4900717687598, 608.4821648872191)
(532.9145244308728, 605.5996498083534)
(523.3642186260189, 602.6351964847139)
(513.852652113629, 599.5481100783467)
(504.3151424738745, 596.5427424892068)
(494.73959513598754, 593.6602274103411)
(485.18928933113375, 590.6957740867016)
(475.7331911297571, 587.4450391416905)
(466.39430091525185, 583.8699231945246)
(457.1679124726659, 580.0152082655951)
(448.15600643472453, 575.6849568399025)
(439.4954486325264, 570.6918475652523)
(431.37364081768806, 564.8667411744578)
(423.9003467682385, 558.2269913505356)
(416.97884718332915, 551.011842610385)
(410.4764761177098, 543.4155118249471)
(404.3797405935886, 535.4911605079421)
(398.74106205483645, 527.2334141317563)
(393.5412522888937, 518.6936538163607)
(388.9971170977561, 509.7893157141502)
(385.17635337329074, 500.54987350110457)
(382.0596406828286, 491.05132078614184)
};

\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=84.98794695728228,scale = 0.45] at (axis cs:644.1022039173533, 417.4872755857514) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-105.10042510069408,scale = 0.45] at (axis cs:382.0596406828286, 491.05132078614184) {};

\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs2_seed157_maxSteps300_dot_step50_Traj2.png};

\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
(733.0484752152192, 617.59915337873)
(733.2914918924166, 607.6028533746585)
(733.0128439039438, 597.6084607895676)
(731.9856790100586, 587.6645513996656)
(729.9791372927396, 577.8732584829002)
(726.7672113359458, 568.4115691359124)
(722.1482017471876, 559.5555243147516)
(716.1789276733882, 551.5425472972696)
(709.2152527129415, 544.3729686701472)
(701.5419591454508, 537.9653975623933)
(693.2734779814324, 532.3504313215761)
(684.4639486003196, 527.625117177826)
(675.3045893513354, 523.6161689373957)
(665.9319571753622, 520.132085561426)
(656.4442105038106, 516.9731320051486)
(646.8661129732749, 514.1017005550976)
(637.1522402037473, 511.733958241452)
(627.2896036917033, 510.1015358987015)
(617.3268041875016, 509.26001710183766)
(607.3313582563937, 508.98409770219934)
(597.3317798343328, 509.0530604117867)
(587.3337315225763, 509.2506204173113)
(577.3345406243709, 509.3624499997487)
(567.3370838508292, 509.1729006975579)
(557.3640946357414, 508.4622573537208)
(547.4739146301619, 507.00598089265696)
(537.7297927026937, 504.7659773861796)
(528.1824680246458, 501.8020284720193)
(518.9003071409348, 498.08624898780545)
(509.92422386633575, 493.68552964646176)
(501.3260669935744, 488.5828611056114)
(493.1359462621487, 482.85064302894295)
(485.55535289360637, 476.33679387302504)
(478.6921097082051, 469.06821116029096)
(472.58373015571357, 461.1572487733278)
(467.33038015562846, 452.6520318183984)
(462.7707476067067, 443.75398265775584)
(458.89175735582216, 434.54041460258003)
(455.94494328943375, 424.9899217617169)
(454.21356391935973, 415.1490702168703)
(454.0071739522222, 405.1629707462605)
(455.6419731789732, 395.3146320153295)
(459.39636605858, 386.07205464892706)
(465.15682937907485, 377.91856419365735)
(472.3707946752642, 371.0103455983301)
(480.7289977075982, 365.55115276960305)
(489.9799819980313, 361.78497843566566)
(499.71539698392695, 359.5351498414777)
(509.66363593252413, 358.57173483907343)
(519.6601611085114, 358.6484556293817)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
(552.1894620378099, 700.076988119106)
(558.8351369961947, 707.5482714910772)
(565.8607482151189, 714.6620830465604)
(573.3989249332008, 721.2280782826829)
(581.5486679659077, 727.0140367293089)
(590.3543381497302, 731.7363461499808)
(599.7749195716899, 735.0555968376625)
(609.640494586242, 736.5829389418386)
(619.5936132748508, 735.907564498405)
(629.0168110552406, 732.663624602176)
(637.1074169839316, 726.8445268915921)
(643.1805761327737, 718.9428472972571)
(646.7222067371649, 709.6274484802052)
(647.6200886221661, 699.6919308596198)
(646.2358568294062, 689.8052607116451)
(642.9890965519144, 680.3594506798929)
(638.2814512672127, 671.5459321132673)
(632.4647564530932, 663.4180979562095)
(625.8327472403354, 655.9379338219335)
(618.624768150488, 649.0089681497194)
(611.0351732986, 642.4987361368807)
(603.1171381390939, 636.3937998506265)
(594.7648214219143, 630.9006034105074)
(586.0000952914423, 626.0896675655583)
(576.9006137511665, 621.9501220141731)
(567.4988618150944, 618.5482712856783)
(557.8698884598102, 615.8614006529458)
(548.0560144795405, 613.9500123235407)
(538.1486680843099, 612.5974006713268)
(528.185233630709, 611.7634332048167)
(518.1895814434229, 611.4950897167301)
(508.1900581623143, 611.5716313709418)
(498.19794567085665, 611.9494657723027)
(488.2242462444617, 612.6717151933425)
(478.2604769982075, 613.5221870667154)
(468.2899654531725, 614.2871864161192)
(458.30149037184424, 614.7513377130912)
(448.3033790557679, 614.6939098649322)
(438.339175692133, 613.8870313102914)
(428.50588017626706, 612.0976386918608)
(418.97543526880463, 609.0958636308926)
(410.01935121512224, 604.6739479963712)
(401.8762504324151, 598.8834434161553)
(394.5543378335426, 592.0801190420192)
(387.9785440238652, 584.5504884105458)
(382.0227359098369, 576.5196803842464)
(376.53080242347386, 568.1636204599662)
(371.3300195999849, 559.6226496429474)
(366.23941429980215, 551.0153424172378)
(361.22288549491634, 542.3648647874179)	
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=3.505253782760467,scale = 0.45] at (axis cs:519.6601611085114, 358.6484556293817) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-119.37315322245807,scale = 0.45] at (axis cs:361.22288549491634, 542.3648647874179) {};

\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_SemiCircle_Obs1_400000__uavs2_seed157_maxSteps300_dot_step50_Traj2.png};

\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
(733.0484752152192, 617.59915337873)
(733.2914918924166, 607.6028533746585)
(733.0128439039438, 597.6084607895676)
(731.9856790100586, 587.6645513996656)
(729.9791372927396, 577.8732584829002)
(726.7672113359458, 568.4115691359124)
(722.3495031282686, 559.4461086994894)
(717.022019941531, 550.9871297676772)
(711.0366073463629, 542.9783618279749)
(704.606571701901, 535.3207047131816)
(697.786565811381, 528.0095456053745)
(690.4385892927894, 521.2313716067196)
(682.5727566040866, 515.059321383355)
(674.2674558472895, 509.4952957711783)
(665.5439586699696, 504.60999896917235)
(656.5568917390921, 500.2261993778678)
(647.354317004132, 496.3174724631459)
(637.9442114112118, 492.93590720325676)
(628.4225472595484, 489.8807089679221)
(618.813676189007, 487.114001967442)
(609.0745361794698, 484.8524361998749)
(599.2219757066297, 483.145941838377)
(589.3158666024315, 481.78017213231965)
(579.392829911117, 480.54188992586273)
(569.4809568724738, 479.21859957976295)
(559.6140201785942, 477.5972941934262)
(549.846027194937, 475.46378981854764)
(540.2669172338389, 472.60423495336295)
(531.0199974754444, 468.81080621051603)
(522.3212186769814, 463.89437650327545)
(514.479332347519, 457.70813384304626)
(507.91379001901714, 450.18776163127416)
(502.90109832555066, 441.5484502326902)
(499.32292084398557, 432.2191051559312)
(496.9892130160788, 422.500595269163)
(495.88694008929457, 412.56958182411586)
(496.31580560953955, 402.5905611396501)
(498.5733782977685, 392.8660709304769)
(502.90774765344395, 383.88086394582933)
(509.2920999292629, 376.2153079786067)
(517.2569474980288, 370.1967078525586)
(526.3423604540191, 366.07651687549196)
(536.1558370562394, 364.28309019841555)
(546.127212991792, 364.7668320953229)
(555.8281092678124, 367.1453591389664)
(565.0315288152332, 371.03600205305906)
(573.6524543922836, 376.0932017564717)
(581.702159403952, 382.0209880969983)
(589.1236909464741, 388.7155004921317)
(595.649898660286, 396.28178402680106)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
(552.1894620378099, 700.076988119106)
(558.8351369961947, 707.5482714910772)
(565.8607482151189, 714.6620830465604)
(573.3989249332008, 721.2280782826829)
(581.5486679659077, 727.0140367293089)
(590.3543381497302, 731.7363461499808)
(599.7749195716899, 735.0555968376625)
(609.640494586242, 736.5829389418386)
(619.5936132748508, 735.907564498405)
(629.0168110552406, 732.663624602176)
(637.1074169839316, 726.8445268915921)
(643.1805761327737, 718.9428472972571)
(646.7222067371649, 709.6274484802052)
(647.6200886221661, 699.6919308596198)
(646.2358568294062, 689.8052607116451)
(642.9890965519144, 680.3594506798929)
(638.2814512672127, 671.5459321132673)
(632.4647564530932, 663.4180979562095)
(625.6810621804111, 656.0817824187201)
(617.9977990404443, 649.6893576700609)
(609.6895375240993, 644.1297540646019)
(600.9634409589, 639.2491017945443)
(591.8972475351411, 635.0371499338501)
(582.5229126784574, 631.5604598640908)
(572.9657781200601, 628.6200092337475)
(563.3123778222621, 626.0107589267178)
(553.585276320651, 623.6937420398244)
(543.7835022678781, 621.7134516841822)
(533.9270562164581, 620.0295448838397)
(524.0178426501772, 618.6864845828495)
(514.0919937556621, 617.470950246331)
(504.15627056253953, 616.3405834457258)
(494.2066491369229, 615.3380698613234)
(484.26617143758006, 614.2503072111415)
(474.340322543065, 613.034772874623)
(464.42544242452703, 611.734205033531)
(454.5279262912971, 610.3062083975215)
(444.6431989443655, 608.7934328850657)
(434.80910414890445, 606.9835570797461)
(425.042727063814, 604.8354874565534)
(415.34606646410816, 602.3942082650418)
(405.7908630987247, 599.4508060681682)
(396.4167910505323, 595.9705985869837)
(387.2378861399679, 592.0066065979385)
(378.3833631590313, 587.3661513989434)
(369.9255022334393, 582.0341614880618)
(361.892455716257, 576.0838198737847)
(354.35796327308447, 569.5113810973356)
(347.33855553041735, 562.3934940080374)
(340.90766773226994, 554.7378287871675)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=54.08369979622538,scale = 0.45] at (axis cs:595.649898660286, 396.28178402680106) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-127.77402876521363,scale = 0.45] at (axis cs:340.90766773226994, 554.7378287871675) {};
\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs2_seed157_maxSteps300_dot_step50_Traj2.png};

\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
(733.0484752152192, 617.59915337873)
(733.2914918924166, 607.6028533746585)
(733.0128439039438, 597.6084607895676)
(731.9856790100586, 587.6645513996656)
(729.9791372927396, 577.8732584829002)
(726.7672113359458, 568.4115691359124)
(722.1482017471876, 559.5555243147516)
(715.9808650739878, 551.7052821127334)
(708.4251820087183, 545.1725619386675)
(699.8003709009855, 540.1451393756764)
(690.3699617341998, 536.853914314631)
(680.5327999962296, 535.1016921278512)
(670.5484576555409, 534.6450361641605)
(660.5687454089679, 535.229625891585)
(650.6658984308693, 536.6077222506115)
(640.8560420447268, 538.5446756728833)
(631.1182731008048, 540.818918507114)
(621.4103789068505, 543.2182497303912)
(611.6824489656068, 545.5342168140337)
(601.8896938420562, 547.5558542609982)
(592.005793608779, 549.0638476379795)
(582.0380937850707, 549.8263185543145)
(572.0398759158621, 549.7921529834152)
(562.0738221966226, 549.0084598425483)
(552.2004587970007, 547.432952614573)
(542.4312236375423, 545.3005560107498)
(532.7407946918912, 542.8323762515856)
(523.0827316187576, 540.2397294041771)
(513.4029726350703, 537.7300301209987)
(503.69155975211777, 535.3449808936613)
(494.00113080646656, 532.8768011344971)
(484.3900259754031, 530.1178638747712)
(474.93681955359637, 526.8617287127868)
(465.75573476900774, 522.9064684366473)
(457.0132980928664, 518.0623557615642)
(448.8205451014395, 512.3339004640795)
(441.23696036230047, 505.82353418025656)
(434.3703790398478, 498.55810490071923)
(428.1036115644657, 490.76752384049706)
(422.28758016878646, 482.6337147893041)
(416.9042128659895, 474.2084620138928)
(412.0061999962363, 465.4909772387683)
(407.56995105106114, 456.5307750567397)
(403.81863909146387, 447.2644888397272)
(401.00406976585464, 437.67419029606435)
(399.20206081906366, 427.8411253908836)
(398.3829369046738, 417.8799676942041)
(398.81326263336473, 407.89723993982483)
(400.7640412941928, 398.1013611088109)
(404.4830437582496, 388.8368392677615)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
(552.1894620378099, 700.076988119106)
(558.8351369961947, 707.5482714910772)
(565.8607482151189, 714.6620830465604)
(573.3989249332008, 721.2280782826829)
(581.5486679659077, 727.0140367293089)
(590.3543381497302, 731.7363461499808)
(599.7749195716899, 735.0555968376625)
(609.640494586242, 736.5829389418386)
(619.5936132748508, 735.907564498405)
(629.0168110552406, 732.663624602176)
(637.1074169839316, 726.8445268915921)
(643.1805761327737, 718.9428472972571)
(646.9003811475905, 709.6862954057522)
(648.4206001715863, 699.8196202621172)
(648.0302195367065, 689.8390199587607)
(646.0587802773139, 680.0434362141666)
(642.6141818856031, 670.6679617528246)
(637.5050076875881, 662.0913258572488)
(630.8499223747183, 654.643197304795)
(622.9414143233894, 648.5507557028584)
(614.0112109127109, 644.0768037027409)
(604.480161502634, 641.0769485739888)
(594.636925868269, 639.3430688516294)
(584.6646895352516, 638.6424232976868)
(574.6668757659442, 638.7385881594939)
(564.6895823114651, 639.4009220632055)
(554.7405060595479, 640.4070066559709)
(544.8050087272934, 641.5409787723681)
(534.8603369123805, 642.5897051274957)
(524.8891383663062, 643.3382172727297)
(514.8974949915718, 643.7424290320702)
(504.90129585457714, 644.0181151099683)
(494.9080114643038, 644.3794896654938)
(484.9307180098248, 645.0418235692053)
(475.00251856916174, 646.2235103774657)
(465.15622256243574, 647.9657864246889)
(455.41514881708764, 650.2190085917392)
(445.8163922058574, 653.0206049929292)
(436.3194300552283, 656.1517444634385)
(426.8633474689409, 659.4048202574086)
(417.3798955653138, 662.5766437811651)
(407.80570277888944, 665.4610680504388)
(398.0950514783123, 667.8419878653417)
(388.23463889772796, 669.4877902272513)
(378.2617409422862, 670.1487993161358)
(368.28709540156615, 669.5601738088565)
(358.4712600147691, 667.6773561584866)
(348.9025945371227, 664.7830440380144)
(339.5936082683836, 661.134989420163)
(330.5857012774186, 656.799783160256)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-61.060984459577554,scale = 0.45] at (axis cs:404.4830437582496, 388.8368392677615) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-151.23450226879982,scale = 0.45] at (axis cs:330.5857012774186, 656.799783160256) {};

\nextgroupplot [ylabel={$T = \SI{75}{\second}$}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_SemiCircle_Obs1_400000__uavs2_seed157_maxSteps300_dot_step150_Traj2.png};

\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
(733.0484752152192, 617.59915337873)
(733.2914918924166, 607.6028533746585)
(733.0128439039438, 597.6084607895676)
(731.9856790100586, 587.6645513996656)
(729.9791372927396, 577.8732584829002)
(726.9643008915514, 568.3418806628847)
(723.19905911867, 559.0796734616747)
(718.7505199876927, 550.1271932872215)
(713.6020576715413, 541.5563786453357)
(707.975874027426, 533.2901141637524)
(701.9268085556358, 525.3293142815551)
(695.2987822502198, 517.8456207437005)
(688.0944927260246, 510.9128189797691)
(680.5083645864679, 504.39854766771725)
(672.5935804319456, 498.28939718391655)
(664.3446835640192, 492.63778048255506)
(655.8130851195438, 487.42458992123625)
(646.9990544620163, 482.7025210478545)
(638.026911485945, 478.28698315409815)
(628.9985586468972, 473.98711745693254)
(619.9338381230592, 469.7648945472587)
(610.8153998600739, 465.6595220131119)
(601.7326622514483, 461.47619773604174)
(592.7806237880649, 457.0213039969162)
(584.0739670707734, 452.10605663247543)
(575.7616156051525, 446.5525699091812)
(568.0417194714428, 440.2044339363169)
(561.1763460434479, 432.9444972048425)
(555.3130077935442, 424.85024670140126)
(550.5070212978504, 416.0899654585395)
(546.8815050888225, 406.7759298743624)
(544.4474152787599, 397.0849422855056)
(543.5239342416882, 387.13949296284454)
(544.4467819231544, 377.1991360060872)
(547.5272746132058, 367.71065525019606)
(552.817266571106, 359.2527188970584)
(560.0008111753828, 352.3304801561061)
(568.648868709912, 347.3573721593049)
(578.2449309111503, 344.6304155226236)
(588.2158696049819, 344.31247868577213)
(598.0051844542708, 346.26994108705435)
(607.2459549520236, 350.0611071429413)
(615.6264850181475, 355.48596290892596)
(622.8217509938287, 362.4136556702032)
(628.8275756891724, 370.39927420477056)
(633.7439358382427, 379.1012871632689)
(637.7291839171386, 388.2693948973364)
(640.7862132590627, 397.7851816881308)
(642.8371688119701, 407.569351708823)
(644.1022039173533, 417.4872755857514)
(644.6198849439003, 427.4706822201906)
(644.3404205300621, 437.4650520096169)
(643.3124433372022, 447.4088774588478)
(641.49516460476, 457.24061310699324)
(639.1237189559804, 466.9545884215429)
(636.2491454733141, 476.5307230874272)
(632.8364773088309, 485.9295935980747)
(629.1014890910722, 495.20570202173303)
(625.0888754033281, 504.3645230304505)
(620.7625438833783, 513.3800196919634)
(616.1667421794043, 522.2605420625533)
(611.1145219682464, 530.888438607156)
(605.4303730861533, 539.1119933835292)
(599.1081378382379, 546.8576288846624)
(592.223882767944, 554.1063138551206)
(584.7828696672981, 560.7844012970767)
(576.9748028304267, 567.0309333867841)
(568.852366387929, 572.8611610053239)
(560.3168501968786, 578.0651368917138)
(551.3925283397663, 582.5731305959093)
(542.2263113777681, 586.5688204590458)
(532.8650879683937, 590.0806610200875)
(523.3190540329637, 593.0569518292008)
(513.6317296412711, 595.531072678415)
(503.78758704108094, 597.2715490904742)
(493.8346145392361, 598.2222678837668)
(483.8398293047187, 598.4239354064034)
(473.85929846237553, 597.8285095491918)
(463.9529605853685, 596.4865439980729)
(454.18362040829754, 594.3592169543236)
(444.5495088047082, 591.6817247533301)
(435.069081783055, 588.5057160421475)
(425.85484941332476, 584.6283040817763)
(416.9775638030726, 580.0283771214422)
(408.47144710291985, 574.7764840953804)
(400.40966065806674, 568.8626759175663)
(392.815138474179, 562.3619348465616)
(385.76170100690894, 555.2757124578899)
(379.1202880979936, 547.8006401873303)
(372.8783898701836, 539.9901194390022)
(367.2405759772721, 531.7347299156237)
(362.27773736431806, 523.0551123694313)
(357.9803576747522, 514.0290983279222)
(354.41529708986866, 504.68801322647334)
(351.56115125874794, 495.1072902240842)
(349.47915020485266, 485.3281900886946)
(347.9542133296633, 475.4459009609933)
(346.9468652530039, 465.4985004111587)
(346.68831834998673, 455.50502478089106)
(347.22693304279505, 445.52126686820657)
(348.51249758856966, 435.6074519883301)
(350.5841905936526, 425.82616291484453)
(353.3831139897845, 416.2291618469901)
(357.1179932239095, 406.95843891122377)
(361.79797586594333, 398.124744092855)
(367.16771349933356, 389.690798065345)
(373.0070860991249, 381.57372972033266)
(379.12326354328803, 373.6624278081457)
(385.47472306095426, 365.93947287675815)
(392.089119005107, 358.4397334967372)
(398.9261404283224, 351.14314464061476)
(406.133708635992, 344.2137515663125)
(413.8394766045541, 337.8452712382832)
(422.0293667984846, 332.11018392789646)
(430.5317665886706, 326.8476494924136)
(439.21108669386405, 321.88118928560175)
(448.03563884078596, 317.1788121970376)
(457.0925497562114, 312.9434972717403)
(466.4401930969598, 309.3997752668453)
(476.0908769202959, 306.79978903856636)
(485.9878359500416, 305.42493064063484)
(495.9823374194848, 305.3503181581686)
(505.9324044988339, 306.31601313603034)
(515.7753260907618, 308.07169601786245)
(525.5039595068267, 310.38227229503235)
(535.1476633291054, 313.0271354412903)
(544.7067426011018, 315.96125785667834)
(554.1594780862266, 319.22348352675795)
(563.5090825164305, 322.7688985765802)
(572.6601549027331, 326.7967270271287)
(581.482141547944, 331.49874290391335)
(589.793375533314, 337.0502306581711)
(597.4835761902947, 343.43750046061297)
(604.6414443242824, 350.41822045376847)
(611.3931065104683, 357.793864737519)
(617.7502784044689, 365.51085206137344)
(623.6607465486856, 373.57629917811767)
(629.141977949006, 381.93821463945415)
(634.1412950370495, 390.5980009838158)
(638.6817094273854, 399.50587194215535)
(642.5408020190569, 408.7277918096623)
(645.6532936369499, 418.2292613683644)
(648.2228935072287, 427.89270937533684)
(650.4578261499225, 437.6395755669332)
(652.3978998831251, 447.44881533291573)
(653.9986172415488, 457.31968299552284)
(655.3010626873672, 467.23374910068185)
(656.0845866859838, 477.2012772792219)
(656.3023308730353, 487.1981597105503)
(656.1751747414339, 497.19716745094433)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
(552.1894620378099, 700.076988119106)
(558.8351369961947, 707.5482714910772)
(565.8607482151189, 714.6620830465604)
(573.3989249332008, 721.2280782826829)
(581.5486679659077, 727.0140367293089)
(590.3543381497302, 731.7363461499808)
(599.7749195716899, 735.0555968376625)
(609.640494586242, 736.5829389418386)
(619.5936132748508, 735.907564498405)
(629.0168110552406, 732.663624602176)
(637.1074169839316, 726.8445268915921)
(643.1805761327737, 718.9428472972571)
(646.9003811475905, 709.6862954057522)
(648.4206001715863, 699.8196202621172)
(648.0302195367065, 689.8390199587607)
(645.8101637953611, 680.1058962681739)
(641.7718219093762, 670.9704392863175)
(636.3316629601488, 662.5892279026352)
(629.8447886322434, 654.9855387914732)
(622.6006367788449, 648.0965137807249)
(614.8294800559098, 641.8056751216923)
(606.6096686403799, 636.1161143331132)
(597.9613975594406, 631.0988506209901)
(589.041968205124, 626.5790219881598)
(579.971458376689, 622.3692505066507)
(570.778718714457, 618.4349642461937)
(561.455240591132, 614.819845968994)
(552.0275814085143, 611.487532476359)
(542.4900717687598, 608.4821648872191)
(532.9145244308728, 605.5996498083534)
(523.3642186260189, 602.6351964847139)
(513.852652113629, 599.5481100783467)
(504.3151424738745, 596.5427424892068)
(494.73959513598754, 593.6602274103411)
(485.18928933113375, 590.6957740867016)
(475.7331911297571, 587.4450391416905)
(466.39430091525185, 583.8699231945246)
(457.1679124726659, 580.0152082655951)
(448.15600643472453, 575.6849568399025)
(439.4954486325264, 570.6918475652523)
(431.37364081768806, 564.8667411744578)
(423.9003467682385, 558.2269913505356)
(416.97884718332915, 551.011842610385)
(410.4764761177098, 543.4155118249471)
(404.3797405935886, 535.4911605079421)
(398.74106205483645, 527.2334141317563)
(393.5412522888937, 518.6936538163607)
(388.9971170977561, 509.7893157141502)
(385.17635337329074, 500.54987350110457)
(382.0596406828286, 491.05132078614184)
(379.7093212986796, 481.333217749083)
(377.9130155159459, 471.496635191522)
(376.632310744148, 461.5807225691815)
(376.0988556493584, 451.5981463818611)
(376.55659569365093, 441.6138536829719)
(378.05080069718645, 431.72933280023705)
(380.32816669315594, 421.99387533965523)
(383.32871784551924, 412.45799077366644)
(387.258140914342, 403.26803642168807)
(392.12324746789966, 394.5349304509384)
(397.66953143189284, 386.2160205441568)
(403.82311459713355, 378.3375806032625)
(410.725309367608, 371.10879550508196)
(418.34360420792586, 364.63593018902606)
(426.45460508521535, 358.7898038976254)
(434.8845241642828, 353.41192929912745)
(443.58260504010366, 348.4815219200077)
(452.6245961735554, 344.2178617533913)
(461.97892279190876, 340.6876915926818)
(471.57023215333487, 337.86932568186865)
(481.3570352363073, 335.823839612124)
(491.2682245713452, 334.51818742304573)
(501.25338936666134, 334.0063164854283)
(511.2473684205818, 334.24461114254973)
(521.1665877660163, 335.4712790774055)
(530.906368979816, 337.7236253165812)
(540.437109874288, 340.74529800713464)
(549.7130786820877, 344.47260324692127)
(558.663875376109, 348.9277986846877)
(567.2541369342973, 354.04090029092686)
(575.2941268720607, 359.97842405474506)
(582.6743334360999, 366.72149106805034)
(589.4947946562353, 374.0322254081168)
(595.8908653569831, 381.7182744886153)
(601.8767767308309, 389.7266696381342)
(607.4000376421253, 398.0620556389481)
(612.4805492003117, 406.67332326651217)
(616.9003780506862, 415.6400124329331)
(620.592243854761, 424.93171059479255)
(623.7522266656557, 434.4185214135897)
(626.4128600838012, 444.0562886685428)
(628.5235625793963, 453.8302339237549)
(630.1214720334018, 463.6999964955293)
(630.974652793476, 473.66034208513884)
(631.0315078999718, 483.65845667456324)
(630.3385736876404, 493.63123180745345)
(628.8530143886933, 503.51852877961477)
(626.8096408538795, 513.3067714959566)
(624.258787883817, 522.9741742997876)
(621.164182402826, 532.4825121037267)
(617.5782279652273, 541.8155961930224)
(613.3031312566299, 550.8521856938216)
(608.3208824730002, 559.5206760413054)
(602.7034542778069, 567.7899506253098)
(596.4440938812477, 575.5864841673645)
(589.61871136013, 582.8906306003321)
(582.2319724755665, 589.6287027651043)
(574.3619088367999, 595.792995100448)
(566.0244931439762, 601.3114212720529)
(557.3870627784587, 606.349264814446)
(548.4995060233189, 610.9293153349715)
(539.3659171636101, 614.9990358927739)
(530.0334135404189, 618.5865007315593)
(520.5117724464633, 621.6399286011335)
(510.8447825943098, 624.1923460914278)
(501.01504394020264, 626.0124119324801)
(491.0700892231515, 627.0436265183937)
(481.08171608785835, 627.5099665091193)
(471.08359242804727, 627.4547294787561)
(461.1036712429404, 626.8332441483989)
(451.150559846999, 625.8678954993372)
(441.2316194094268, 624.6031063972769)
(431.3931060992303, 622.8228862728304)
(421.71719668413186, 620.3102823118719)
(412.2708736560859, 617.0342314734072)
(403.0981450874577, 613.0596305777091)
(394.3659369354257, 608.1971037207318)
(386.1852750251792, 602.4513946797122)
(378.48730795973927, 596.0712041726974)
(371.16234485682617, 589.2645907403246)
(364.2030331367036, 582.0859064438422)
(357.66084145907234, 574.5238433040681)
(351.38298193077225, 566.7402191984735)
(345.3428834647109, 558.7713873269204)
(339.72717230859064, 550.4991859235801)
(334.74830656093854, 541.8304318296707)
(330.4753576772531, 532.7912152881883)
(326.72086633995576, 523.5235906909704)
(323.4551609276092, 514.0736861408616)
(320.7296574178627, 504.4530467912573)
(318.5098487602062, 494.7043044431495)
(316.84559246645364, 484.8445213894763)
(315.697954486636, 474.91232853423645)
(315.11464374720504, 464.9301033585524)
(315.0527600268471, 454.9320186293879)
(315.5572989780413, 444.94550215348283)
(316.4059917025027, 434.9817656488522)
(317.38277061581346, 425.02958483485423)
(318.44482195696526, 415.0863272487802)
(319.80596744862606, 405.18014968993714)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=91.46545547552923,scale = 0.45] at (axis cs:656.1751747414339, 497.19716745094433) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-80.69122812712828,scale = 0.45] at (axis cs:319.80596744862606, 405.18014968993714) {};

\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs2_seed157_maxSteps300_dot_step150_Traj2.png};

\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
(733.0484752152192, 617.59915337873)
(733.2914918924166, 607.6028533746585)
(733.0128439039438, 597.6084607895676)
(731.9856790100586, 587.6645513996656)
(729.9791372927396, 577.8732584829002)
(726.7672113359458, 568.4115691359124)
(722.1482017471876, 559.5555243147516)
(716.1789276733882, 551.5425472972696)
(709.2152527129415, 544.3729686701472)
(701.5419591454508, 537.9653975623933)
(693.2734779814324, 532.3504313215761)
(684.4639486003196, 527.625117177826)
(675.3045893513354, 523.6161689373957)
(665.9319571753622, 520.132085561426)
(656.4442105038106, 516.9731320051486)
(646.8661129732749, 514.1017005550976)
(637.1522402037473, 511.733958241452)
(627.2896036917033, 510.1015358987015)
(617.3268041875016, 509.26001710183766)
(607.3313582563937, 508.98409770219934)
(597.3317798343328, 509.0530604117867)
(587.3337315225763, 509.2506204173113)
(577.3345406243709, 509.3624499997487)
(567.3370838508292, 509.1729006975579)
(557.3640946357414, 508.4622573537208)
(547.4739146301619, 507.00598089265696)
(537.7297927026937, 504.7659773861796)
(528.1824680246458, 501.8020284720193)
(518.9003071409348, 498.08624898780545)
(509.92422386633575, 493.68552964646176)
(501.3260669935744, 488.5828611056114)
(493.1359462621487, 482.85064302894295)
(485.55535289360637, 476.33679387302504)
(478.6921097082051, 469.06821116029096)
(472.58373015571357, 461.1572487733278)
(467.33038015562846, 452.6520318183984)
(462.7707476067067, 443.75398265775584)
(458.89175735582216, 434.54041460258003)
(455.94494328943375, 424.9899217617169)
(454.21356391935973, 415.1490702168703)
(454.0071739522222, 405.1629707462605)
(455.6419731789732, 395.3146320153295)
(459.39636605858, 386.07205464892706)
(465.15682937907485, 377.91856419365735)
(472.3707946752642, 371.0103455983301)
(480.7289977075982, 365.55115276960305)
(489.9799819980313, 361.78497843566566)
(499.71539698392695, 359.5351498414777)
(509.66363593252413, 358.57173483907343)
(519.6601611085114, 358.6484556293817)
(529.6202419302722, 359.5215637958702)
(539.5158503148084, 360.95753231108637)
(549.322138544239, 362.90746538884343)
(558.9531938518403, 365.5868637048346)
(568.3415070712554, 369.0256284162615)
(577.5208813765773, 372.99099829050897)
(586.4800711627923, 377.42929145578955)
(595.1743519255942, 382.3683756719545)
(603.5983762271447, 387.7536651175911)
(611.5936901047428, 393.7546115156606)
(618.9538647363473, 400.51652367403165)
(625.5720296489366, 408.00893949695455)
(631.5730459447063, 416.0060221690484)
(636.9567033939502, 424.42936082679046)
(641.6527728831317, 433.2561642798632)
(645.6731378491031, 442.408927098499)
(648.9519236290523, 451.85430118614653)
(651.5128230570688, 461.51754059089063)
(653.2958917400767, 471.3555380455597)
(654.5190107616871, 481.2797030349061)
(655.2227973833078, 491.25317846915806)
(655.3605875340922, 501.25148256291027)
(654.9767619909424, 511.2423887179507)
(653.8449923495937, 521.1749361833663)
(651.7355064529578, 530.9445674915139)
(648.6205173819669, 540.443685595918)
(644.5808828337971, 549.5857301901253)
(639.6111253583571, 558.259709225673)
(633.8079222612769, 566.397181834492)
(627.1883314319225, 573.8883378818417)
(619.8608631575438, 580.6856781950244)
(611.8644072605229, 586.6851027308289)
(603.4141210632199, 592.0290891670085)
(594.6738712891497, 596.886362554791)
(585.7708063808896, 601.4395767726344)
(576.7350766511352, 605.7221763485494)
(567.4891877105936, 609.5273130800699)
(557.9853790085762, 612.6279616943557)
(548.263316073186, 614.9618468943414)
(538.3950521234665, 616.5598982991712)
(528.4293812657675, 617.3667019942588)
(518.4330347049489, 617.6077959859033)
(508.43375723371776, 617.503995563981)
(498.4427118592258, 617.0989237164781)
(488.48736426006315, 616.1734065495684)
(478.599450606306, 614.6853761558466)
(468.80356092733285, 612.6838584207804)
(459.13581353354584, 610.1304819881485)
(449.61532710712675, 607.0766538903722)
(440.28217459812333, 603.488153490417)
(431.14977705049125, 599.4181605078182)
(422.349571289663, 594.6755051080556)
(413.954007084065, 589.2459536057601)
(405.9903876406142, 583.2030100321607)
(398.53249104515, 576.5437828834772)
(391.4630421625552, 569.4721519985133)
(384.641294873035, 562.1605113897178)
(378.043363229604, 554.6470322418525)
(371.70811814193195, 546.910043541241)
(365.6092580687091, 538.9860939777944)
(359.93253038983835, 530.7556449799365)
(354.73056500436775, 522.2160532446624)
(349.981529716958, 513.4176334044106)
(345.7380301092919, 504.3634751356076)
(341.9728973680975, 495.1012236119453)
(338.73809011167896, 485.6396649194984)
(336.00142448218406, 476.0232108391869)
(333.8135971460621, 466.2662398735586)
(332.13779013290593, 456.40940474756337)
(331.0228381054481, 446.47250619453064)
(330.42772476266737, 436.49195671288174)
(330.3988447506182, 426.49274490285893)
(330.89146891155366, 416.50661205362945)
(332.13135715719636, 406.58698107197847)
(334.15797593223425, 396.79625361243484)
(336.9126662079385, 387.18646260748824)
(340.42479988941005, 377.8253491667767)
(344.461887420755, 368.6772895287411)
(348.9701605644661, 359.7531088319997)
(354.1341871578788, 351.1933640334478)
(359.96466910634786, 343.0711101532139)
(366.38686427942287, 335.41005207793836)
(373.4000813122288, 328.28402129655944)
(380.92681669222156, 321.70491374360233)
(388.955002322763, 315.745571218796)
(397.40622730745025, 310.4057961362658)
(406.2573355045381, 305.7556981233373)
(415.43088433795856, 301.7829908002814)
(424.8931835498945, 298.55337449641587)
(434.5241546508113, 295.86460776609107)
(444.2812978454924, 293.68202110689816)
(454.14736068530954, 292.0554065497347)
(464.08386113843494, 290.9456828942975)
(474.06823980678774, 290.4004733164865)
(484.06648789990163, 290.3767474879072)
(494.03691223269857, 291.1027228991872)
(503.9192324938994, 292.6210358120802)
(513.6584559736581, 294.8757924918866)
(523.1884487390063, 297.8998238638813)
(532.5327810540979, 301.4591109360252)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
(552.1894620378099, 700.076988119106)
(558.8351369961947, 707.5482714910772)
(565.8607482151189, 714.6620830465604)
(573.3989249332008, 721.2280782826829)
(581.5486679659077, 727.0140367293089)
(590.3543381497302, 731.7363461499808)
(599.7749195716899, 735.0555968376625)
(609.640494586242, 736.5829389418386)
(619.5936132748508, 735.907564498405)
(629.0168110552406, 732.663624602176)
(637.1074169839316, 726.8445268915921)
(643.1805761327737, 718.9428472972571)
(646.7222067371649, 709.6274484802052)
(647.6200886221661, 699.6919308596198)
(646.2358568294062, 689.8052607116451)
(642.9890965519144, 680.3594506798929)
(638.2814512672127, 671.5459321132673)
(632.4647564530932, 663.4180979562095)
(625.8327472403354, 655.9379338219335)
(618.624768150488, 649.0089681497194)
(611.0351732986, 642.4987361368807)
(603.1171381390939, 636.3937998506265)
(594.7648214219143, 630.9006034105074)
(586.0000952914423, 626.0896675655583)
(576.9006137511665, 621.9501220141731)
(567.4988618150944, 618.5482712856783)
(557.8698884598102, 615.8614006529458)
(548.0560144795405, 613.9500123235407)
(538.1486680843099, 612.5974006713268)
(528.185233630709, 611.7634332048167)
(518.1895814434229, 611.4950897167301)
(508.1900581623143, 611.5716313709418)
(498.19794567085665, 611.9494657723027)
(488.2242462444617, 612.6717151933425)
(478.2604769982075, 613.5221870667154)
(468.2899654531725, 614.2871864161192)
(458.30149037184424, 614.7513377130912)
(448.3033790557679, 614.6939098649322)
(438.339175692133, 613.8870313102914)
(428.50588017626706, 612.0976386918608)
(418.97543526880463, 609.0958636308926)
(410.01935121512224, 604.6739479963712)
(401.8762504324151, 598.8834434161553)
(394.5543378335426, 592.0801190420192)
(387.9785440238652, 584.5504884105458)
(382.0227359098369, 576.5196803842464)
(376.53080242347386, 568.1636204599662)
(371.3300195999849, 559.6226496429474)
(366.23941429980215, 551.0153424172378)
(361.22288549491634, 542.3648647874179)
(356.3179306975585, 533.6504274311752)
(351.4879606538037, 524.8944172752484)
(346.77090984138124, 516.0768534601677)
(342.12971759064214, 507.2193335496092)
(337.75781240891445, 498.2264743847618)
(333.6984172293956, 489.0876760364689)
(329.9164883601375, 479.8312142445817)
(326.4558431280829, 470.4493029759691)
(323.27968469067633, 460.9678954614021)
(320.60261745611217, 451.33468006528324)
(318.65573864998356, 441.52927009996)
(317.6897481724373, 431.58128090402033)
(317.76388095188673, 421.58473620073295)
(318.82748148119157, 411.6467092054333)
(320.9195688751338, 401.8712515685796)
(323.78431200613056, 392.2921715167268)
(327.3587766085811, 382.9562406858111)
(331.6663734994096, 373.9334840741917)
(336.47855915061666, 365.16832919049955)
(341.7408312359814, 356.66691634639005)
(347.4767218837758, 348.4763956454004)
(353.6313842762468, 340.59695031713636)
(360.2230892267395, 333.0780077902615)
(367.19729459952237, 325.91379204360464)
(374.5667936374617, 319.15542280194535)
(382.27799445414803, 312.7912331590187)
(390.44352706036466, 307.0240432947411)
(399.0438702577837, 301.92506057923725)
(408.00105223673734, 297.48599618798085)
(417.284804931528, 293.774195580679)
(426.76481144494505, 290.59385795986464)
(436.396845829176, 287.9125445750866)
(446.1662382484173, 285.78086855944366)
(456.03254840076596, 284.16177874598066)
(465.97569501823057, 283.10399511007154)
(475.95950210111135, 282.5662926103402)
(485.95871463354047, 282.59492140892803)
(495.94184910151915, 283.14497053460275)
(505.87877566271845, 284.2596729137727)
(515.7430759315117, 285.89096321702453)
(525.455862152829, 288.25701171458394)
(534.9506290608599, 291.3898904560229)
(544.1823925824116, 295.2253752957738)
(553.0804973130747, 299.78489939907115)
(561.7069181356982, 304.8415716909843)
(570.154292774781, 310.1930374884313)
(578.5323003769944, 315.65279834558027)
(586.8630361272787, 321.18408809872057)
(595.0228361649649, 326.9635979587149)
(602.8693308840703, 333.1602138472018)
(610.227994916878, 339.9267835339838)
(616.878967815542, 347.38735899077534)
(622.7189396941037, 355.5009975168264)
(627.725610029826, 364.1513662254214)
(631.8060701692888, 373.2774961129513)
(635.1468911581802, 382.7011070432997)
(637.9488863668785, 392.29974724528813)
(640.4183243361238, 401.9898556342748)
(642.5944940678352, 411.7494332980664)
(644.4328930586723, 421.5788083354098)
(645.9741491772297, 431.4585654404102)
(646.9979247394444, 441.40428871449194)
(647.4567933879121, 451.3930078736359)
(647.3940778678967, 461.39108741972615)
(646.7651278215772, 471.370540947652)
(645.6166635277946, 481.30263828971954)
(643.9073391153349, 491.1547081701947)
(641.6867194097581, 500.90326580553767)
(638.9172524011778, 510.51134175055296)
(635.6507608066164, 519.9609745745869)
(631.6854426959441, 529.1377198557302)
(627.0008636367893, 537.9706269018237)
(621.8230179714342, 546.524864748795)
(616.2066186213306, 554.7965989192429)
(610.1301444773325, 562.7377281118779)
(603.6484012167499, 570.3503841628427)
(596.7452204753591, 577.584412537717)
(589.4748519997178, 584.447886153518)
(581.8266715412344, 590.8891908778164)
(573.8537308091676, 596.9222451564838)
(565.4520605251133, 602.3396558028952)
(556.6441699192612, 607.0711028248684)
(547.5076114768352, 611.1281585925337)
(538.0754687204251, 614.4448151724495)
(528.422582061854, 617.0444653086398)
(518.5918179094971, 618.8669921334448)
(508.65351430883595, 619.9470491758726)
(498.6592951263716, 620.2318487181122)
(488.67331345154076, 619.7664761106736)
(478.7547156900073, 618.5067355455965)
(468.922428146774, 616.6870672945201)
(459.1993784597041, 614.3572963553145)
(449.6229547451122, 611.4802875413902)
(440.21053632193633, 608.1080616780386)
(431.00332414271185, 604.2077649247725)
(422.0129435037354, 599.832998209539)
(413.28392053431696, 594.9555778999734)
(404.7278167799541, 589.7797288856724)
(396.3320527058159, 584.3486869517333)
(388.1281222353199, 578.6310082873161)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=22.337112958267078,scale = 0.45] at (axis cs:532.5327810540979, 301.4591109360252) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-144.3887979715417,scale = 0.45] at (axis cs:388.1281222353199, 578.6310082873161) {};

\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_SemiCircle_Obs1_400000__uavs2_seed157_maxSteps300_dot_step150_Traj2.png};

\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
(733.0484752152192, 617.59915337873)
(733.2914918924166, 607.6028533746585)
(733.0128439039438, 597.6084607895676)
(731.9856790100586, 587.6645513996656)
(729.9791372927396, 577.8732584829002)
(726.7672113359458, 568.4115691359124)
(722.3495031282686, 559.4461086994894)
(717.022019941531, 550.9871297676772)
(711.0366073463629, 542.9783618279749)
(704.606571701901, 535.3207047131816)
(697.786565811381, 528.0095456053745)
(690.4385892927894, 521.2313716067196)
(682.5727566040866, 515.059321383355)
(674.2674558472895, 509.4952957711783)
(665.5439586699696, 504.60999896917235)
(656.5568917390921, 500.2261993778678)
(647.354317004132, 496.3174724631459)
(637.9442114112118, 492.93590720325676)
(628.4225472595484, 489.8807089679221)
(618.813676189007, 487.114001967442)
(609.0745361794698, 484.8524361998749)
(599.2219757066297, 483.145941838377)
(589.3158666024315, 481.78017213231965)
(579.392829911117, 480.54188992586273)
(569.4809568724738, 479.21859957976295)
(559.6140201785942, 477.5972941934262)
(549.846027194937, 475.46378981854764)
(540.2669172338389, 472.60423495336295)
(531.0199974754444, 468.81080621051603)
(522.3212186769814, 463.89437650327545)
(514.479332347519, 457.70813384304626)
(507.91379001901714, 450.18776163127416)
(502.90109832555066, 441.5484502326902)
(499.32292084398557, 432.2191051559312)
(496.9892130160788, 422.500595269163)
(495.88694008929457, 412.56958182411586)
(496.31580560953955, 402.5905611396501)
(498.5733782977685, 392.8660709304769)
(502.90774765344395, 383.88086394582933)
(509.2920999292629, 376.2153079786067)
(517.2569474980288, 370.1967078525586)
(526.3423604540191, 366.07651687549196)
(536.1558370562394, 364.28309019841555)
(546.127212991792, 364.7668320953229)
(555.8281092678124, 367.1453591389664)
(565.0315288152332, 371.03600205305906)
(573.6524543922836, 376.0932017564717)
(581.702159403952, 382.0209880969983)
(589.1236909464741, 388.7155004921317)
(595.649898660286, 396.28178402680106)
(600.9405849058465, 404.7537034378014)
(604.8199291007794, 413.9618912219459)
(607.4681020630369, 423.59946387314864)
(609.0996648526312, 433.462242616354)
(609.940315369953, 443.4251154226346)
(610.2153636470013, 453.4205853626668)
(609.9687438245094, 463.41581955249717)
(608.9734491678314, 473.3629694066112)
(607.1884888885089, 483.2006238347582)
(604.8489777059249, 492.92233964542453)
(602.0058884398516, 502.50786890945255)
(598.6241248792719, 511.91790323973703)
(594.919639590097, 521.2062353406337)
(590.9371449049312, 530.3781929811499)
(586.4821386887526, 539.3290838563761)
(581.5268367008078, 548.0141315295365)
(576.274664622914, 556.5235976078786)
(570.7687439929, 564.8704478457097)
(564.9779139553237, 573.0229083301382)
(558.9443685497947, 580.9967029547956)
(552.5037878983351, 588.6442155385344)
(545.6397333014006, 595.9153795008652)
(538.5286002140086, 602.945892333345)
(531.2092351689344, 609.7585251734255)
(523.6588511765248, 616.3150506283771)
(515.9147428698758, 622.6407013784333)
(507.852045603253, 628.5532677106778)
(499.3699182666964, 633.8438175422409)
(490.49192422447936, 638.4423770593892)
(481.3668352408532, 642.5311203770482)
(472.10564428028863, 646.3029457264271)
(462.73551815826517, 649.7937633003155)
(453.1970122641304, 652.7908340625693)
(443.4620387270885, 655.0638698975057)
(433.5754645541185, 656.5542319235792)
(423.606420639969, 657.2989232096645)
(413.61467455199306, 657.0526778875575)
(403.7007333943023, 655.768087526525)
(393.9192407936464, 653.6973556873646)
(384.3219647366198, 650.8993753516515)
(374.9767780443414, 647.345080269239)
(365.92574807449324, 643.1006417717788)
(357.24041792800494, 638.1478074223483)
(348.848729482064, 632.7104702153086)
(340.64908956259274, 626.9866402330962)
(332.6261205644407, 621.0186389486219)
(324.9260871874174, 614.640942355092)
(317.7270276059683, 607.704809223688)
(311.25163205884127, 600.0913422635255)
(305.77855677132385, 591.7315886458647)
(301.4392835025991, 582.7279041697975)
(298.05949700032045, 573.3197457488934)
(295.4396985029162, 563.6707984654123)
(293.370402642565, 553.8880030817232)
(291.8143009641965, 544.0115626595378)
(291.00330487612507, 534.0476935807641)
(290.9887872347667, 524.0494278769287)
(291.54063110472856, 514.0654136932458)
(292.61233953049367, 504.12474123628675)
(294.24550952265645, 494.2597614261962)
(296.3907591452887, 484.49434121491004)
(299.0859248625414, 474.8651588699057)
(302.11174032923566, 465.3341166794747)
(305.42322559345325, 455.89912138421005)
(309.05833131941125, 446.5834179306125)
(312.97230668128276, 437.38201218238805)
(317.20152171102217, 428.3205517754509)
(321.7016415976243, 419.39116255316895)
(326.5073038519835, 410.6217877310229)
(331.57477482928323, 402.00170601615366)
(337.08439426466066, 393.6584679442951)
(343.05829973203674, 385.63989423423607)
(349.4416626808424, 377.9445576392447)
(356.3830932436482, 370.75060577566103)
(364.0013247542785, 364.2808163435635)
(372.2529439956601, 358.6374856276587)
(380.9292423332871, 353.66884647766113)
(389.9523818961093, 349.3654345634183)
(399.29108194655095, 345.79413098989244)
(408.86989503532914, 342.9335818321147)
(418.6476013312048, 340.8450446794669)
(428.5288689501897, 339.3135026073068)
(438.47559394440634, 338.29950569615556)
(448.46475941362587, 337.85045769721955)
(458.4627724688255, 337.9230028173698)
(468.42574442638403, 338.7449465178236)
(478.292987238852, 340.3583426645269)
(488.05396486703296, 342.52822437073735)
(497.6875449111213, 345.20397910175075)
(507.15503603946644, 348.42138218677167)
(516.4409290992357, 352.1278249462009)
(525.4214335321996, 356.5195150312743)
(534.0247176878514, 361.6135340323684)
(542.2205990313208, 367.33751260304655)
(549.8077393876998, 373.8437348447047)
(556.6782889410647, 381.105411683326)
(562.9493116382481, 388.8925679150841)
(568.6179155527981, 397.1268457421775)
(573.613133152139, 405.7878692949474)
(577.9441900685792, 414.79777205027)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
(552.1894620378099, 700.076988119106)
(558.8351369961947, 707.5482714910772)
(565.8607482151189, 714.6620830465604)
(573.3989249332008, 721.2280782826829)
(581.5486679659077, 727.0140367293089)
(590.3543381497302, 731.7363461499808)
(599.7749195716899, 735.0555968376625)
(609.640494586242, 736.5829389418386)
(619.5936132748508, 735.907564498405)
(629.0168110552406, 732.663624602176)
(637.1074169839316, 726.8445268915921)
(643.1805761327737, 718.9428472972571)
(646.7222067371649, 709.6274484802052)
(647.6200886221661, 699.6919308596198)
(646.2358568294062, 689.8052607116451)
(642.9890965519144, 680.3594506798929)
(638.2814512672127, 671.5459321132673)
(632.4647564530932, 663.4180979562095)
(625.6810621804111, 656.0817824187201)
(617.9977990404443, 649.6893576700609)
(609.6895375240993, 644.1297540646019)
(600.9634409589, 639.2491017945443)
(591.8972475351411, 635.0371499338501)
(582.5229126784574, 631.5604598640908)
(572.9657781200601, 628.6200092337475)
(563.3123778222621, 626.0107589267178)
(553.585276320651, 623.6937420398244)
(543.7835022678781, 621.7134516841822)
(533.9270562164581, 620.0295448838397)
(524.0178426501772, 618.6864845828495)
(514.0919937556621, 617.470950246331)
(504.15627056253953, 616.3405834457258)
(494.2066491369229, 615.3380698613234)
(484.26617143758006, 614.2503072111415)
(474.340322543065, 613.034772874623)
(464.42544242452703, 611.734205033531)
(454.5279262912971, 610.3062083975215)
(444.6431989443655, 608.7934328850657)
(434.80910414890445, 606.9835570797461)
(425.042727063814, 604.8354874565534)
(415.34606646410816, 602.3942082650418)
(405.7908630987247, 599.4508060681682)
(396.4167910505323, 595.9705985869837)
(387.2378861399679, 592.0066065979385)
(378.3833631590313, 587.3661513989434)
(369.9255022334393, 582.0341614880618)
(361.892455716257, 576.0838198737847)
(354.35796327308447, 569.5113810973356)
(347.33855553041735, 562.3934940080374)
(340.90766773226994, 554.7378287871675)
(335.06981334162225, 546.6226665714499)
(330.06540052750427, 537.9709916451056)
(326.1809349409258, 528.7649631443072)
(323.5274015541462, 519.1288650122576)
(321.89035291340065, 509.2669953405551)
(321.2381970107573, 499.29351453775166)
(321.83567676324515, 489.31939544902036)
(323.72720717338274, 479.5052353039664)
(326.63001224275047, 469.93914287272446)
(330.28632899569516, 460.6333986441023)
(334.46424589954626, 451.5487918159939)
(339.1098339150122, 442.69531567173533)
(344.24991243300127, 434.1183311371974)
(349.8297859706286, 425.8219138893437)
(355.87118751313517, 417.85406987235916)
(362.31930251637823, 410.2129089166307)
(369.1905203256957, 402.94851378050856)
(376.4305561272464, 396.0530508200785)
(384.0502616401957, 389.5780868222847)
(391.9965243026116, 383.50993738886655)
(400.3742268075148, 378.05553527560494)
(409.1611701940783, 373.2852990374584)
(418.20507021375136, 369.0199803728153)
(427.4582163218831, 365.23252542945755)
(436.9679349907046, 362.15005036651183)
(446.73419221614336, 360.0249982608431)
(456.67055326270633, 358.92721375277296)
(466.66424848151365, 358.62458573029994)
(476.65104445634313, 359.07214335892763)
(486.571873717633, 360.31418788901993)
(496.40739176672935, 362.11631318507887)
(506.1754586466157, 364.2566855602347)
(515.874040132197, 366.69032235407514)
(525.4315601350589, 369.62619347544495)
(534.7406618427098, 373.2699589825031)
(543.6413039434238, 377.81684768140906)
(551.902601375642, 383.43743469588117)
(559.3638662382314, 390.08763418879334)
(566.0942170133475, 397.47943911842367)
(572.2150964406047, 405.3851562195712)
(577.7251123791922, 413.7263867061556)
(582.3809800644175, 422.57051033390496)
(586.0923096677677, 431.85288256567355)
(589.0526691944613, 441.40284588073985)
(591.4676194650544, 451.1060971949827)
(593.3730196231039, 460.92113555884566)
(594.5368836893025, 470.8499734621063)
(594.9059902947326, 480.8414342241884)
(594.708586251554, 490.83873898699983)
(593.9901075512287, 500.8111667858648)
(592.7078359960096, 510.72786233102863)
(591.0842376248607, 520.5949922482572)
(589.1641258219768, 530.4081589920368)
(586.7350549957785, 540.1068776067668)
(583.7602742080858, 549.6533822101267)
(580.2919792743237, 559.030826323468)
(576.2977393662087, 568.1976752058931)
(571.8312714822572, 577.1428522576919)
(566.7073521447021, 585.7266656466259)
(560.9149377436073, 593.8761112260742)
(554.669640805955, 601.6851660368272)
(548.0262087208769, 609.1571361904985)
(540.9695519065187, 616.2415321055481)
(533.553734601316, 622.9475876930194)
(525.7692413518729, 629.2234729474014)
(517.6688133350777, 635.0842402854823)
(509.2486218520478, 640.4773327439801)
(500.6469629523193, 645.5771159400567)
(491.98027047498476, 650.5659476172443)
(483.2712834366304, 655.4801992632265)
(474.4186527850276, 660.1295004390054)
(465.4104402946599, 664.4709785516584)
(456.2759972418843, 668.5387815203867)
(446.9427406744451, 672.1242870206966)
(437.3682901447106, 674.9994041883059)
(427.5937722509964, 677.1028128009772)
(417.69048891729204, 678.4671371341859)
(407.7085305697469, 679.0381322254709)
(397.7092781669788, 679.0428505443331)
(387.7243648241297, 678.5260978160444)
(377.8077588072888, 677.2622438764743)
(368.02195695360706, 675.2119731804737)
(358.36704372852364, 672.610488701776)
(348.80705353959746, 669.6774165816439)
(339.34033023693144, 666.4577549864514)
(329.9897489534859, 662.9133292027823)
(320.7507505732778, 659.0889364657181)
(311.72467167897247, 654.7883053910762)
(302.95580495122164, 649.9828868673947)
(294.4503327693943, 644.727178465042)
(286.36409666226444, 638.8493227936631)
(278.90127696268, 632.2008681779846)
(272.16919791821806, 624.8106372334926)
(266.203356492939, 616.791637125395)
(261.10304140967105, 608.1937776403138)
(256.70336210973016, 599.2155623441611)
(252.81887607940504, 590.0016685333445)
(249.25426079574402, 580.6587652183277)
(245.97300988823628, 571.2132126480026)
(243.1891336270329, 561.6103192918987)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=67.39195543656388,scale = 0.45] at (axis cs:577.9441900685792, 414.79777205027) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-103.91006328448435,scale = 0.45] at (axis cs:243.1891336270329, 561.6103192918987) {};

\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs2_seed157_maxSteps300_dot_step150_Traj2.png};

\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
(733.0484752152192, 617.59915337873)
(733.2914918924166, 607.6028533746585)
(733.0128439039438, 597.6084607895676)
(731.9856790100586, 587.6645513996656)
(729.9791372927396, 577.8732584829002)
(726.7672113359458, 568.4115691359124)
(722.1482017471876, 559.5555243147516)
(715.9808650739878, 551.7052821127334)
(708.4251820087183, 545.1725619386675)
(699.8003709009855, 540.1451393756764)
(690.3699617341998, 536.853914314631)
(680.5327999962296, 535.1016921278512)
(670.5484576555409, 534.6450361641605)
(660.5687454089679, 535.229625891585)
(650.6658984308693, 536.6077222506115)
(640.8560420447268, 538.5446756728833)
(631.1182731008048, 540.818918507114)
(621.4103789068505, 543.2182497303912)
(611.6824489656068, 545.5342168140337)
(601.8896938420562, 547.5558542609982)
(592.005793608779, 549.0638476379795)
(582.0380937850707, 549.8263185543145)
(572.0398759158621, 549.7921529834152)
(562.0738221966226, 549.0084598425483)
(552.2004587970007, 547.432952614573)
(542.4312236375423, 545.3005560107498)
(532.7407946918912, 542.8323762515856)
(523.0827316187576, 540.2397294041771)
(513.4029726350703, 537.7300301209987)
(503.69155975211777, 535.3449808936613)
(494.00113080646656, 532.8768011344971)
(484.3900259754031, 530.1178638747712)
(474.93681955359637, 526.8617287127868)
(465.75573476900774, 522.9064684366473)
(457.0132980928664, 518.0623557615642)
(448.8205451014395, 512.3339004640795)
(441.23696036230047, 505.82353418025656)
(434.3703790398478, 498.55810490071923)
(428.1036115644657, 490.76752384049706)
(422.28758016878646, 482.6337147893041)
(416.9042128659895, 474.2084620138928)
(412.0061999962363, 465.4909772387683)
(407.56995105106114, 456.5307750567397)
(403.81863909146387, 447.2644888397272)
(401.00406976585464, 437.67419029606435)
(399.20206081906366, 427.8411253908836)
(398.3829369046738, 417.8799676942041)
(398.81326263336473, 407.89723993982483)
(400.7640412941928, 398.1013611088109)
(404.4830437582496, 388.8368392677615)
(410.14126229877746, 380.62068048059075)
(417.52367002626147, 373.90038283717286)
(426.0570227816861, 368.7093646126877)
(435.3100501249827, 364.9382217308767)
(444.97800152544346, 362.40319858234903)
(454.85922723658905, 360.8873555432423)
(464.8312693678642, 360.1635437041073)
(474.82927662369184, 360.00567733905854)
(484.82734345317954, 360.19271783563534)
(494.8146703960173, 360.6809507858409)
(504.76196810958766, 361.6893138375211)
(514.6371513095619, 363.25960923767445)
(524.4160389576441, 365.34260808851025)
(534.0097980404507, 368.1526238064157)
(543.2761972385059, 371.89821755741497)
(552.1044760658535, 376.5884088776511)
(560.4231408756984, 382.1287556562104)
(568.1218927558596, 388.5057158381096)
(575.2891077383601, 395.4768389356469)
(581.9124335997535, 402.9646928476574)
(587.7604120793579, 411.07004751894266)
(592.7344946682966, 419.74154704741113)
(596.824469815695, 428.8611813569055)
(599.9441957294089, 438.35874482850784)
(602.2975980268897, 448.0761017465494)
(604.0970243380165, 457.91211393786057)
(605.3808748313182, 467.82761976243887)
(606.1011379404545, 477.8008986580886)
(606.3002408202092, 487.797192265705)
(605.9328156062769, 497.7896929331537)
(605.0448142667728, 507.7484569863601)
(603.4127714774861, 517.6111563130024)
(600.8124898624301, 527.2617605514761)
(597.2216529717456, 536.5914064235502)
(592.8982343144323, 545.6065924427066)
(588.0706795773978, 554.3632919429596)
(582.9437147398025, 562.9487771376544)
(577.5606466312506, 571.3753807604367)
(571.8898523258229, 579.6117887408485)
(565.9737516546973, 587.6731052416382)
(559.6458801368291, 595.4141368201653)
(552.8890674779733, 602.7850630557156)
(545.7577143226868, 609.7928679917126)
(538.2401641261132, 616.386160789609)
(530.3897368899343, 622.5777938581829)
(522.200427786954, 628.3154142092204)
(513.8176444685115, 633.7675026448848)
(505.2748435204143, 638.9641960972625)
(496.5574148113802, 643.8634573861887)
(487.6967985268197, 648.4975214701842)
(478.60743862239485, 652.6627422775646)
(469.2958483868312, 656.306827644533)
(459.80780003374593, 659.4599953051422)
(450.1554489528884, 662.0709701209275)
(440.41824672761027, 664.3476381464202)
(430.61740831516215, 666.3297171786178)
(420.72749956724437, 667.7977882955113)
(410.75680223952884, 668.5200046570678)
(400.7588038346984, 668.4454677976815)
(390.79599581724034, 667.6215393535272)
(380.9657767661038, 665.8153222979342)
(371.37483253036817, 662.9957141086953)
(362.1121836051716, 659.2408557180502)
(353.2885994407348, 654.541838356206)
(344.866250261612, 649.1539294713666)
(336.8728029424571, 643.150496984055)
(329.3820203453049, 636.5282840662609)
(322.4099249110199, 629.3640474056643)
(316.0298994545134, 621.6659435468737)
(310.0955425719376, 613.6180569132896)
(304.44194604274117, 605.3698346345607)
(299.039792410648, 596.9554536702793)
(294.08433109426227, 588.2716220857652)
(289.62822596253653, 579.3201865622414)
(285.64544078466326, 570.1494205051821)
(282.1881271513868, 560.7668806934917)
(279.22515883801594, 551.2177264576256)
(276.80755788456554, 541.5151352312228)
(274.7258923023151, 531.7343892025225)
(272.9400283506605, 521.8959055377002)
(271.6698493226083, 511.97863912587604)
(270.9633367933067, 502.00437670087763)
(270.7780157278647, 492.0078180955824)
(271.1592169884718, 482.01583348411975)
(272.06094736813435, 472.0583031593458)
(273.5253504745278, 462.1668626970683)
(275.50345930970434, 452.36621918337016)
(278.0337314099993, 442.6923991532443)
(281.06480556580743, 433.1646440499479)
(284.63099805408285, 423.8229449532437)
(288.6791613710379, 414.6808499195188)
(293.23906436265025, 405.7818412340594)
(298.25640229121836, 397.1336132099524)
(303.75604422409026, 388.78262467643185)
(309.6831709470789, 380.73062513246566)
(316.0574573956206, 373.0265000589267)
(322.82421872587736, 365.6660334333832)
(329.99770286646356, 358.6999587738955)
(337.52400660030094, 352.11814443798283)
(345.4117822089793, 345.97257149285105)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
(552.1894620378099, 700.076988119106)
(558.8351369961947, 707.5482714910772)
(565.8607482151189, 714.6620830465604)
(573.3989249332008, 721.2280782826829)
(581.5486679659077, 727.0140367293089)
(590.3543381497302, 731.7363461499808)
(599.7749195716899, 735.0555968376625)
(609.640494586242, 736.5829389418386)
(619.5936132748508, 735.907564498405)
(629.0168110552406, 732.663624602176)
(637.1074169839316, 726.8445268915921)
(643.1805761327737, 718.9428472972571)
(646.9003811475905, 709.6862954057522)
(648.4206001715863, 699.8196202621172)
(648.0302195367065, 689.8390199587607)
(646.0587802773139, 680.0434362141666)
(642.6141818856031, 670.6679617528246)
(637.5050076875881, 662.0913258572488)
(630.8499223747183, 654.643197304795)
(622.9414143233894, 648.5507557028584)
(614.0112109127109, 644.0768037027409)
(604.480161502634, 641.0769485739888)
(594.636925868269, 639.3430688516294)
(584.6646895352516, 638.6424232976868)
(574.6668757659442, 638.7385881594939)
(564.6895823114651, 639.4009220632055)
(554.7405060595479, 640.4070066559709)
(544.8050087272934, 641.5409787723681)
(534.8603369123805, 642.5897051274957)
(524.8891383663062, 643.3382172727297)
(514.8974949915718, 643.7424290320702)
(504.90129585457714, 644.0181151099683)
(494.9080114643038, 644.3794896654938)
(484.9307180098248, 645.0418235692053)
(475.00251856916174, 646.2235103774657)
(465.15622256243574, 647.9657864246889)
(455.41514881708764, 650.2190085917392)
(445.8163922058574, 653.0206049929292)
(436.3194300552283, 656.1517444634385)
(426.8633474689409, 659.4048202574086)
(417.3798955653138, 662.5766437811651)
(407.80570277888944, 665.4610680504388)
(398.0950514783123, 667.8419878653417)
(388.23463889772796, 669.4877902272513)
(378.2617409422862, 670.1487993161358)
(368.28709540156615, 669.5601738088565)
(358.4712600147691, 667.6773561584866)
(348.9025945371227, 664.7830440380144)
(339.5936082683836, 661.134989420163)
(330.5857012774186, 656.799783160256)
(321.95059652653936, 651.7598929047303)
(313.71893043217335, 646.0874970277945)
(305.964271630101, 639.7763327366483)
(298.57879235547006, 633.0354302183803)
(291.5556258889169, 625.9192050512371)
(284.94613781370384, 618.4158898998915)
(278.7375907284925, 610.578832356584)
(273.1350188616762, 602.2994851509783)
(268.2092245275047, 593.5987910393662)
(263.95035967819507, 584.5545402760843)
(260.42515035453846, 575.1983430212802)
(257.61187084609793, 565.6055405068321)
(255.57157473497784, 555.8176541351303)
(254.0887776119261, 545.9289543435164)
(252.94783106835746, 535.9944404923518)
(251.93472286850744, 526.0458922678421)
(251.0069656598496, 516.0892065222715)
(250.37972294784825, 506.10964553708607)
(250.2738323966529, 496.1119300461569)
(250.7344099487202, 486.12328953829365)
(251.71522644384305, 476.1732379379604)
(253.43915635639183, 466.32618419938285)
(255.9425645063973, 456.64638691426967)
(259.1643153608779, 447.1829455156311)
(263.1304299536173, 438.0049575616372)
(267.610441032417, 429.06546251937516)
(272.396353850094, 420.2852937866083)
(277.44441074214774, 411.6538285291109)
(282.78743975792577, 403.20111503516017)
(288.38246073061606, 394.913726351627)
(294.401510619306, 386.9302079365509)
(301.0013135612686, 379.42161267504724)
(308.1794497656736, 372.46173563034245)
(315.8581584460294, 366.060654887527)
(324.0236693699268, 360.2909097286738)
(332.5036897971655, 354.99238876236547)
(341.16188373477564, 349.9891895645527)
(349.8838654741919, 345.09766275410897)
(358.64730447080706, 340.28118463967013)
(367.5514129177234, 335.7312479761167)
(376.67981427441714, 331.6523000091149)
(386.02550028120913, 328.09656886921573)
(395.48878636096515, 324.8650767917138)
(405.04462170621605, 321.92040673697943)
(414.74008417887626, 319.47837166605285)
(424.5899350941154, 317.7704961959507)
(434.5460006318989, 316.85273432391654)
(444.54139875869544, 316.6841580484646)
(454.5199036019704, 317.31262359178135)
(464.4217442872003, 318.68737910391434)
(474.13676581442144, 321.0355663560031)
(483.5567227104543, 324.382328037195)
(492.5970614824479, 328.64471018017946)
(501.1466892069752, 333.82546953048757)
(509.25752328095706, 339.6718272402702)
(516.9060050567361, 346.1089949559187)
(524.0183045388993, 353.136136901434)
(530.7218372595579, 360.5555519686651)
(537.1658707273565, 368.20216933454344)
(543.5111487276976, 375.93116972905693)
(549.7898113339146, 383.7141460460937)
(555.8307319888245, 391.6823546601977)
(561.4472966376036, 399.953976592593)
(566.4270567974579, 408.6222169229103)
(570.7009383212759, 417.6609925350585)
(574.2844724541483, 426.99344584554177)
(577.1134333086592, 436.5831543046162)
(579.2150179971401, 446.35657455911024)
(580.5313852697453, 456.2678159066918)
(581.1007475110413, 466.2484084899004)
(580.8730317566877, 476.2440912270433)
(580.0794660024557, 486.2118053215841)
(578.9425506258461, 496.1467813105179)
(577.5068288756898, 506.04242550040897)
(575.7305890017292, 515.8832230485966)
(573.6587071274657, 525.6654710712086)
(571.0797000259902, 535.3254012064082)
(567.9574061403189, 544.8246828512639)
(564.3442759664854, 554.1472800319497)
(560.2085259166215, 563.25116065517)
(555.7610191998186, 572.2074996660749)
(551.0458868458452, 581.0252430146484)
(546.0291784940953, 589.675616520327)
(540.7543552067058, 598.1703978691088)
(535.0442203633083, 606.3777048523172)
(528.8778014458553, 614.2491944579301)
(522.309876333589, 621.787621851363)
(515.3248482645157, 628.9426518129391)
(507.976871637597, 635.7229738802642)
(500.25591005205064, 642.076856399741)
(492.214853448557, 648.0188204307506)
(483.8493445795955, 653.4963501878692)
(475.29942667827436, 658.6824111550128)
(466.59759309703537, 663.6081763951778)
(457.7305614706913, 668.2311705128116)
(448.72874383909004, 672.5846002187088)
(439.5130237181889, 676.46223229249)
(430.03385908473615, 679.6374235506211)
(420.33042516385086, 682.0475891029038)
(410.50509969306944, 683.9044817411599)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-36.437981442155916,scale = 0.45] at (axis cs:345.4117822089793, 345.97257149285105) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=170.7829814527662,scale = 0.45] at (axis cs:410.50509969306944, 683.9044817411599) {};

\nextgroupplot [ylabel={$T = \SI{125}{\second}$}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_SemiCircle_Obs1_400000__uavs2_seed157_maxSteps300_dot_step220_Traj2.png};

\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
(733.0484752152192, 617.59915337873)
(733.2914918924166, 607.6028533746585)
(733.0128439039438, 597.6084607895676)
(731.9856790100586, 587.6645513996656)
(729.9791372927396, 577.8732584829002)
(726.9643008915514, 568.3418806628847)
(723.19905911867, 559.0796734616747)
(718.7505199876927, 550.1271932872215)
(713.6020576715413, 541.5563786453357)
(707.975874027426, 533.2901141637524)
(701.9268085556358, 525.3293142815551)
(695.2987822502198, 517.8456207437005)
(688.0944927260246, 510.9128189797691)
(680.5083645864679, 504.39854766771725)
(672.5935804319456, 498.28939718391655)
(664.3446835640192, 492.63778048255506)
(655.8130851195438, 487.42458992123625)
(646.9990544620163, 482.7025210478545)
(638.026911485945, 478.28698315409815)
(628.9985586468972, 473.98711745693254)
(619.9338381230592, 469.7648945472587)
(610.8153998600739, 465.6595220131119)
(601.7326622514483, 461.47619773604174)
(592.7806237880649, 457.0213039969162)
(584.0739670707734, 452.10605663247543)
(575.7616156051525, 446.5525699091812)
(568.0417194714428, 440.2044339363169)
(561.1763460434479, 432.9444972048425)
(555.3130077935442, 424.85024670140126)
(550.5070212978504, 416.0899654585395)
(546.8815050888225, 406.7759298743624)
(544.4474152787599, 397.0849422855056)
(543.5239342416882, 387.13949296284454)
(544.4467819231544, 377.1991360060872)
(547.5272746132058, 367.71065525019606)
(552.817266571106, 359.2527188970584)
(560.0008111753828, 352.3304801561061)
(568.648868709912, 347.3573721593049)
(578.2449309111503, 344.6304155226236)
(588.2158696049819, 344.31247868577213)
(598.0051844542708, 346.26994108705435)
(607.2459549520236, 350.0611071429413)
(615.6264850181475, 355.48596290892596)
(622.8217509938287, 362.4136556702032)
(628.8275756891724, 370.39927420477056)
(633.7439358382427, 379.1012871632689)
(637.7291839171386, 388.2693948973364)
(640.7862132590627, 397.7851816881308)
(642.8371688119701, 407.569351708823)
(644.1022039173533, 417.4872755857514)
(644.6198849439003, 427.4706822201906)
(644.3404205300621, 437.4650520096169)
(643.3124433372022, 447.4088774588478)
(641.49516460476, 457.24061310699324)
(639.1237189559804, 466.9545884215429)
(636.2491454733141, 476.5307230874272)
(632.8364773088309, 485.9295935980747)
(629.1014890910722, 495.20570202173303)
(625.0888754033281, 504.3645230304505)
(620.7625438833783, 513.3800196919634)
(616.1667421794043, 522.2605420625533)
(611.1145219682464, 530.888438607156)
(605.4303730861533, 539.1119933835292)
(599.1081378382379, 546.8576288846624)
(592.223882767944, 554.1063138551206)
(584.7828696672981, 560.7844012970767)
(576.9748028304267, 567.0309333867841)
(568.852366387929, 572.8611610053239)
(560.3168501968786, 578.0651368917138)
(551.3925283397663, 582.5731305959093)
(542.2263113777681, 586.5688204590458)
(532.8650879683937, 590.0806610200875)
(523.3190540329637, 593.0569518292008)
(513.6317296412711, 595.531072678415)
(503.78758704108094, 597.2715490904742)
(493.8346145392361, 598.2222678837668)
(483.8398293047187, 598.4239354064034)
(473.85929846237553, 597.8285095491918)
(463.9529605853685, 596.4865439980729)
(454.18362040829754, 594.3592169543236)
(444.5495088047082, 591.6817247533301)
(435.069081783055, 588.5057160421475)
(425.85484941332476, 584.6283040817763)
(416.9775638030726, 580.0283771214422)
(408.47144710291985, 574.7764840953804)
(400.40966065806674, 568.8626759175663)
(392.815138474179, 562.3619348465616)
(385.76170100690894, 555.2757124578899)
(379.1202880979936, 547.8006401873303)
(372.8783898701836, 539.9901194390022)
(367.2405759772721, 531.7347299156237)
(362.27773736431806, 523.0551123694313)
(357.9803576747522, 514.0290983279222)
(354.41529708986866, 504.68801322647334)
(351.56115125874794, 495.1072902240842)
(349.47915020485266, 485.3281900886946)
(347.9542133296633, 475.4459009609933)
(346.9468652530039, 465.4985004111587)
(346.68831834998673, 455.50502478089106)
(347.22693304279505, 445.52126686820657)
(348.51249758856966, 435.6074519883301)
(350.5841905936526, 425.82616291484453)
(353.3831139897845, 416.2291618469901)
(357.1179932239095, 406.95843891122377)
(361.79797586594333, 398.124744092855)
(367.16771349933356, 389.690798065345)
(373.0070860991249, 381.57372972033266)
(379.12326354328803, 373.6624278081457)
(385.47472306095426, 365.93947287675815)
(392.089119005107, 358.4397334967372)
(398.9261404283224, 351.14314464061476)
(406.133708635992, 344.2137515663125)
(413.8394766045541, 337.8452712382832)
(422.0293667984846, 332.11018392789646)
(430.5317665886706, 326.8476494924136)
(439.21108669386405, 321.88118928560175)
(448.03563884078596, 317.1788121970376)
(457.0925497562114, 312.9434972717403)
(466.4401930969598, 309.3997752668453)
(476.0908769202959, 306.79978903856636)
(485.9878359500416, 305.42493064063484)
(495.9823374194848, 305.3503181581686)
(505.9324044988339, 306.31601313603034)
(515.7753260907618, 308.07169601786245)
(525.5039595068267, 310.38227229503235)
(535.1476633291054, 313.0271354412903)
(544.7067426011018, 315.96125785667834)
(554.1594780862266, 319.22348352675795)
(563.5090825164305, 322.7688985765802)
(572.6601549027331, 326.7967270271287)
(581.482141547944, 331.49874290391335)
(589.793375533314, 337.0502306581711)
(597.4835761902947, 343.43750046061297)
(604.6414443242824, 350.41822045376847)
(611.3931065104683, 357.793864737519)
(617.7502784044689, 365.51085206137344)
(623.6607465486856, 373.57629917811767)
(629.141977949006, 381.93821463945415)
(634.1412950370495, 390.5980009838158)
(638.6817094273854, 399.50587194215535)
(642.5408020190569, 408.7277918096623)
(645.6532936369499, 418.2292613683644)
(648.2228935072287, 427.89270937533684)
(650.4578261499225, 437.6395755669332)
(652.3978998831251, 447.44881533291573)
(653.9986172415488, 457.31968299552284)
(655.3010626873672, 467.23374910068185)
(656.0845866859838, 477.2012772792219)
(656.3023308730353, 487.1981597105503)
(656.1751747414339, 497.19716745094433)
(655.7467672343619, 507.1872394168854)
(654.9740423229016, 517.1571551981482)
(653.9012722403131, 527.098696086094)
(652.3116124317106, 536.9697907335641)
(649.9865617530503, 546.6924725146096)
(646.8937678646162, 556.2003720623575)
(643.0972645594824, 565.4482347520778)
(638.5753207787895, 574.3654962314027)
(633.3981828010387, 582.9173173259501)
(627.5552606871801, 591.0306267011545)
(621.2615790759842, 598.8007388402224)
(614.5718637648783, 606.2312998488377)
(607.47133907401, 613.2717273920458)
(600.1318211405802, 620.0634724534513)
(592.5913830036974, 626.630577110805)
(584.7194669318293, 632.7948666241115)
(576.5102502332319, 638.5039674352959)
(568.0152762653005, 643.7766275922344)
(559.2344462844849, 648.5601509510992)
(550.2169619575103, 652.8787739097708)
(540.9684496577609, 656.6801014565864)
(531.5351870044269, 659.9935714745002)
(521.9284588933926, 662.7677102376953)
(512.1910711488284, 665.0368086838644)
(502.3398336197288, 666.7509236222668)
(492.41357368034335, 667.9487931736577)
(482.43442716937614, 668.5825958160051)
(472.4367834456689, 668.6950583440539)
(462.4603085492912, 668.0576022155577)
(452.56490200690405, 666.6270578411046)
(442.7654456930898, 664.6381569309428)
(433.08400488363026, 662.1411123379631)
(423.5586023282169, 659.099438944234)
(414.1432347525679, 655.7308817026724)
(404.8341834187912, 652.0803154257906)
(395.7290886469474, 647.949603980756)
(386.87170027854836, 643.3093731494132)
(378.1791198236829, 638.3661586578143)
(369.63993836073877, 633.1635198254805)
(361.38453158423056, 627.5231486674111)
(353.4610630235531, 621.423663701879)
(345.7522276496806, 615.0541910665038)
(338.23926886189395, 608.4556669034946)
(331.08138375039886, 601.4749643187231)
(324.32970362622484, 594.0993364554405)
(317.9725129640685, 586.3823645926311)
(312.0620252042196, 578.3169318505229)
(306.4328900901747, 570.051996137398)
(301.05568903992065, 561.6216474054686)
(296.1259766331251, 552.92317262924)
(291.6964110365448, 543.9585745064912)
(287.5784118023407, 534.8460333251656)
(283.577871247573, 525.6811178716733)
(279.6561278145369, 516.4824085644009)
(276.0135858215936, 507.1702144778045)
(272.86199077483275, 497.68164364191824)
(270.2526157973534, 488.02885994478186)
(268.1504426222795, 478.25407627513493)
(266.60511953738535, 468.3749544801529)
(265.4013503734052, 458.4478570053563)
(264.3253282141629, 448.5059167363335)
(263.33460386058647, 438.5552991811517)
(262.6442432825148, 428.5799057979793)
(262.47510958854923, 418.5830602134979)
(263.0560025006264, 408.6031321026088)
(264.43043046299175, 398.6997753170201)
(266.3637498966758, 388.8892021001211)
(268.63438542245973, 379.1505913787035)
(271.0301203951832, 369.44180906883224)
(273.50896275704883, 359.7541021668207)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
(552.1894620378099, 700.076988119106)
(558.8351369961947, 707.5482714910772)
(565.8607482151189, 714.6620830465604)
(573.3989249332008, 721.2280782826829)
(581.5486679659077, 727.0140367293089)
(590.3543381497302, 731.7363461499808)
(599.7749195716899, 735.0555968376625)
(609.640494586242, 736.5829389418386)
(619.5936132748508, 735.907564498405)
(629.0168110552406, 732.663624602176)
(637.1074169839316, 726.8445268915921)
(643.1805761327737, 718.9428472972571)
(646.9003811475905, 709.6862954057522)
(648.4206001715863, 699.8196202621172)
(648.0302195367065, 689.8390199587607)
(645.8101637953611, 680.1058962681739)
(641.7718219093762, 670.9704392863175)
(636.3316629601488, 662.5892279026352)
(629.8447886322434, 654.9855387914732)
(622.6006367788449, 648.0965137807249)
(614.8294800559098, 641.8056751216923)
(606.6096686403799, 636.1161143331132)
(597.9613975594406, 631.0988506209901)
(589.041968205124, 626.5790219881598)
(579.971458376689, 622.3692505066507)
(570.778718714457, 618.4349642461937)
(561.455240591132, 614.819845968994)
(552.0275814085143, 611.487532476359)
(542.4900717687598, 608.4821648872191)
(532.9145244308728, 605.5996498083534)
(523.3642186260189, 602.6351964847139)
(513.852652113629, 599.5481100783467)
(504.3151424738745, 596.5427424892068)
(494.73959513598754, 593.6602274103411)
(485.18928933113375, 590.6957740867016)
(475.7331911297571, 587.4450391416905)
(466.39430091525185, 583.8699231945246)
(457.1679124726659, 580.0152082655951)
(448.15600643472453, 575.6849568399025)
(439.4954486325264, 570.6918475652523)
(431.37364081768806, 564.8667411744578)
(423.9003467682385, 558.2269913505356)
(416.97884718332915, 551.011842610385)
(410.4764761177098, 543.4155118249471)
(404.3797405935886, 535.4911605079421)
(398.74106205483645, 527.2334141317563)
(393.5412522888937, 518.6936538163607)
(388.9971170977561, 509.7893157141502)
(385.17635337329074, 500.54987350110457)
(382.0596406828286, 491.05132078614184)
(379.7093212986796, 481.333217749083)
(377.9130155159459, 471.496635191522)
(376.632310744148, 461.5807225691815)
(376.0988556493584, 451.5981463818611)
(376.55659569365093, 441.6138536829719)
(378.05080069718645, 431.72933280023705)
(380.32816669315594, 421.99387533965523)
(383.32871784551924, 412.45799077366644)
(387.258140914342, 403.26803642168807)
(392.12324746789966, 394.5349304509384)
(397.66953143189284, 386.2160205441568)
(403.82311459713355, 378.3375806032625)
(410.725309367608, 371.10879550508196)
(418.34360420792586, 364.63593018902606)
(426.45460508521535, 358.7898038976254)
(434.8845241642828, 353.41192929912745)
(443.58260504010366, 348.4815219200077)
(452.6245961735554, 344.2178617533913)
(461.97892279190876, 340.6876915926818)
(471.57023215333487, 337.86932568186865)
(481.3570352363073, 335.823839612124)
(491.2682245713452, 334.51818742304573)
(501.25338936666134, 334.0063164854283)
(511.2473684205818, 334.24461114254973)
(521.1665877660163, 335.4712790774055)
(530.906368979816, 337.7236253165812)
(540.437109874288, 340.74529800713464)
(549.7130786820877, 344.47260324692127)
(558.663875376109, 348.9277986846877)
(567.2541369342973, 354.04090029092686)
(575.2941268720607, 359.97842405474506)
(582.6743334360999, 366.72149106805034)
(589.4947946562353, 374.0322254081168)
(595.8908653569831, 381.7182744886153)
(601.8767767308309, 389.7266696381342)
(607.4000376421253, 398.0620556389481)
(612.4805492003117, 406.67332326651217)
(616.9003780506862, 415.6400124329331)
(620.592243854761, 424.93171059479255)
(623.7522266656557, 434.4185214135897)
(626.4128600838012, 444.0562886685428)
(628.5235625793963, 453.8302339237549)
(630.1214720334018, 463.6999964955293)
(630.974652793476, 473.66034208513884)
(631.0315078999718, 483.65845667456324)
(630.3385736876404, 493.63123180745345)
(628.8530143886933, 503.51852877961477)
(626.8096408538795, 513.3067714959566)
(624.258787883817, 522.9741742997876)
(621.164182402826, 532.4825121037267)
(617.5782279652273, 541.8155961930224)
(613.3031312566299, 550.8521856938216)
(608.3208824730002, 559.5206760413054)
(602.7034542778069, 567.7899506253098)
(596.4440938812477, 575.5864841673645)
(589.61871136013, 582.8906306003321)
(582.2319724755665, 589.6287027651043)
(574.3619088367999, 595.792995100448)
(566.0244931439762, 601.3114212720529)
(557.3870627784587, 606.349264814446)
(548.4995060233189, 610.9293153349715)
(539.3659171636101, 614.9990358927739)
(530.0334135404189, 618.5865007315593)
(520.5117724464633, 621.6399286011335)
(510.8447825943098, 624.1923460914278)
(501.01504394020264, 626.0124119324801)
(491.0700892231515, 627.0436265183937)
(481.08171608785835, 627.5099665091193)
(471.08359242804727, 627.4547294787561)
(461.1036712429404, 626.8332441483989)
(451.150559846999, 625.8678954993372)
(441.2316194094268, 624.6031063972769)
(431.3931060992303, 622.8228862728304)
(421.71719668413186, 620.3102823118719)
(412.2708736560859, 617.0342314734072)
(403.0981450874577, 613.0596305777091)
(394.3659369354257, 608.1971037207318)
(386.1852750251792, 602.4513946797122)
(378.48730795973927, 596.0712041726974)
(371.16234485682617, 589.2645907403246)
(364.2030331367036, 582.0859064438422)
(357.66084145907234, 574.5238433040681)
(351.38298193077225, 566.7402191984735)
(345.3428834647109, 558.7713873269204)
(339.72717230859064, 550.4991859235801)
(334.74830656093854, 541.8304318296707)
(330.4753576772531, 532.7912152881883)
(326.72086633995576, 523.5235906909704)
(323.4551609276092, 514.0736861408616)
(320.7296574178627, 504.4530467912573)
(318.5098487602062, 494.7043044431495)
(316.84559246645364, 484.8445213894763)
(315.697954486636, 474.91232853423645)
(315.11464374720504, 464.9301033585524)
(315.0527600268471, 454.9320186293879)
(315.5572989780413, 444.94550215348283)
(316.4059917025027, 434.9817656488522)
(317.38277061581346, 425.02958483485423)
(318.44482195696526, 415.0863272487802)
(319.80596744862606, 405.18014968993714)
(321.5080345180207, 395.32625238148376)
(323.50617620534985, 385.5286761161948)
(326.01235005158, 375.84959452242407)
(329.2368047538196, 366.3870740576104)
(333.2055416016168, 357.210219712066)
(337.68810677016506, 348.27200510362684)
(342.47652814096256, 339.4932042031649)
(347.52705108654663, 330.86318167405625)
(353.0202656275635, 322.50913344264416)
(359.12357103608826, 314.5916802685429)
(365.8392978991683, 307.18462008606133)
(372.96446375000664, 300.16913133082534)
(380.4450966328492, 293.535455161571)
(388.2902078966442, 287.3355116025155)
(396.4472051257185, 281.5537364381501)
(404.91940611883876, 276.24272135542174)
(413.57021574428495, 271.2267650858207)
(422.36776350953687, 266.47405804720506)
(431.40033415521737, 262.18707829717255)
(440.66211763768945, 258.4182007984202)
(450.1069398358816, 255.13782559260358)
(459.72333544860464, 252.3973865226011)
(469.4686191440115, 250.16244277779754)
(479.35261684440013, 248.66478088921093)
(489.32597370387, 247.95931593610337)
(499.3242544686589, 247.81984326763865)
(509.3152250725915, 248.2019875306516)
(519.2694867227434, 249.14948205681466)
(529.1598167374048, 250.61471243033563)
(538.9110061844052, 252.81714427775356)
(548.4570983615301, 255.7899631407576)
(557.8204066865746, 259.29902684592827)
(566.9870587130087, 263.29127163710376)
(575.913754804916, 267.796731409371)
(584.5924690810839, 272.7611494376032)
(592.9768954876768, 278.2096781114037)
(601.1688912961276, 283.9444430715904)
(609.1838905637921, 289.9231433999338)
(616.8754078766356, 296.3111078075231)
(624.1934906077405, 303.12511808176697)
(631.2726229192357, 310.18785198519345)
(638.1353089115552, 317.46030768101025)
(644.7434784184834, 324.96553387626693)
(651.1221076718982, 332.66606371026387)
(657.0898478630183, 340.6880089143703)
(662.5941974609188, 349.0358952564864)
(667.80767160756, 357.5691251137307)
(672.9110669688339, 366.1688550970804)
(677.9404500941062, 374.8118655594998)
(682.8583544181392, 383.51900154440625)
(687.7013358738575, 392.2678217559452)
(692.2782028816231, 401.1581175479886)
(696.3847622459714, 410.2741308231808)
(699.968764862818, 419.60901143940896)
(703.2288858575134, 429.0624730051111)
(706.2024662738509, 438.6093515727043)
(708.845182242078, 448.2536440187855)
(711.195922169326, 457.97265079269187)
(713.0363839904119, 467.8000730453237)
(714.1345734905624, 477.7363893393822)
(714.4376088426416, 487.73007221516866)
(714.1741072892992, 497.7258532155799)
(713.566002611348, 507.70716240700955)
(712.8295702719361, 517.680008911868)
(712.1786819942121, 527.6586194826931)
(711.6561676536644, 537.6449590905734)
(711.0480629757133, 547.6262682820029)
(710.1394857605068, 557.584157532281)
(708.8879597195582, 567.5053473320525)
(707.3381012493896, 577.3837586212853)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-74.91051165980292,scale = 0.45] at (axis cs:273.50896275704883, 359.7541021668207) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=100.40175686237966,scale = 0.45] at (axis cs:707.3381012493896, 577.3837586212853) {};

\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs2_seed157_maxSteps300_dot_step220_Traj2.png};

\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
(733.0484752152192, 617.59915337873)
(733.2914918924166, 607.6028533746585)
(733.0128439039438, 597.6084607895676)
(731.9856790100586, 587.6645513996656)
(729.9791372927396, 577.8732584829002)
(726.7672113359458, 568.4115691359124)
(722.1482017471876, 559.5555243147516)
(716.1789276733882, 551.5425472972696)
(709.2152527129415, 544.3729686701472)
(701.5419591454508, 537.9653975623933)
(693.2734779814324, 532.3504313215761)
(684.4639486003196, 527.625117177826)
(675.3045893513354, 523.6161689373957)
(665.9319571753622, 520.132085561426)
(656.4442105038106, 516.9731320051486)
(646.8661129732749, 514.1017005550976)
(637.1522402037473, 511.733958241452)
(627.2896036917033, 510.1015358987015)
(617.3268041875016, 509.26001710183766)
(607.3313582563937, 508.98409770219934)
(597.3317798343328, 509.0530604117867)
(587.3337315225763, 509.2506204173113)
(577.3345406243709, 509.3624499997487)
(567.3370838508292, 509.1729006975579)
(557.3640946357414, 508.4622573537208)
(547.4739146301619, 507.00598089265696)
(537.7297927026937, 504.7659773861796)
(528.1824680246458, 501.8020284720193)
(518.9003071409348, 498.08624898780545)
(509.92422386633575, 493.68552964646176)
(501.3260669935744, 488.5828611056114)
(493.1359462621487, 482.85064302894295)
(485.55535289360637, 476.33679387302504)
(478.6921097082051, 469.06821116029096)
(472.58373015571357, 461.1572487733278)
(467.33038015562846, 452.6520318183984)
(462.7707476067067, 443.75398265775584)
(458.89175735582216, 434.54041460258003)
(455.94494328943375, 424.9899217617169)
(454.21356391935973, 415.1490702168703)
(454.0071739522222, 405.1629707462605)
(455.6419731789732, 395.3146320153295)
(459.39636605858, 386.07205464892706)
(465.15682937907485, 377.91856419365735)
(472.3707946752642, 371.0103455983301)
(480.7289977075982, 365.55115276960305)
(489.9799819980313, 361.78497843566566)
(499.71539698392695, 359.5351498414777)
(509.66363593252413, 358.57173483907343)
(519.6601611085114, 358.6484556293817)
(529.6202419302722, 359.5215637958702)
(539.5158503148084, 360.95753231108637)
(549.322138544239, 362.90746538884343)
(558.9531938518403, 365.5868637048346)
(568.3415070712554, 369.0256284162615)
(577.5208813765773, 372.99099829050897)
(586.4800711627923, 377.42929145578955)
(595.1743519255942, 382.3683756719545)
(603.5983762271447, 387.7536651175911)
(611.5936901047428, 393.7546115156606)
(618.9538647363473, 400.51652367403165)
(625.5720296489366, 408.00893949695455)
(631.5730459447063, 416.0060221690484)
(636.9567033939502, 424.42936082679046)
(641.6527728831317, 433.2561642798632)
(645.6731378491031, 442.408927098499)
(648.9519236290523, 451.85430118614653)
(651.5128230570688, 461.51754059089063)
(653.2958917400767, 471.3555380455597)
(654.5190107616871, 481.2797030349061)
(655.2227973833078, 491.25317846915806)
(655.3605875340922, 501.25148256291027)
(654.9767619909424, 511.2423887179507)
(653.8449923495937, 521.1749361833663)
(651.7355064529578, 530.9445674915139)
(648.6205173819669, 540.443685595918)
(644.5808828337971, 549.5857301901253)
(639.6111253583571, 558.259709225673)
(633.8079222612769, 566.397181834492)
(627.1883314319225, 573.8883378818417)
(619.8608631575438, 580.6856781950244)
(611.8644072605229, 586.6851027308289)
(603.4141210632199, 592.0290891670085)
(594.6738712891497, 596.886362554791)
(585.7708063808896, 601.4395767726344)
(576.7350766511352, 605.7221763485494)
(567.4891877105936, 609.5273130800699)
(557.9853790085762, 612.6279616943557)
(548.263316073186, 614.9618468943414)
(538.3950521234665, 616.5598982991712)
(528.4293812657675, 617.3667019942588)
(518.4330347049489, 617.6077959859033)
(508.43375723371776, 617.503995563981)
(498.4427118592258, 617.0989237164781)
(488.48736426006315, 616.1734065495684)
(478.599450606306, 614.6853761558466)
(468.80356092733285, 612.6838584207804)
(459.13581353354584, 610.1304819881485)
(449.61532710712675, 607.0766538903722)
(440.28217459812333, 603.488153490417)
(431.14977705049125, 599.4181605078182)
(422.349571289663, 594.6755051080556)
(413.954007084065, 589.2459536057601)
(405.9903876406142, 583.2030100321607)
(398.53249104515, 576.5437828834772)
(391.4630421625552, 569.4721519985133)
(384.641294873035, 562.1605113897178)
(378.043363229604, 554.6470322418525)
(371.70811814193195, 546.910043541241)
(365.6092580687091, 538.9860939777944)
(359.93253038983835, 530.7556449799365)
(354.73056500436775, 522.2160532446624)
(349.981529716958, 513.4176334044106)
(345.7380301092919, 504.3634751356076)
(341.9728973680975, 495.1012236119453)
(338.73809011167896, 485.6396649194984)
(336.00142448218406, 476.0232108391869)
(333.8135971460621, 466.2662398735586)
(332.13779013290593, 456.40940474756337)
(331.0228381054481, 446.47250619453064)
(330.42772476266737, 436.49195671288174)
(330.3988447506182, 426.49274490285893)
(330.89146891155366, 416.50661205362945)
(332.13135715719636, 406.58698107197847)
(334.15797593223425, 396.79625361243484)
(336.9126662079385, 387.18646260748824)
(340.42479988941005, 377.8253491667767)
(344.461887420755, 368.6772895287411)
(348.9701605644661, 359.7531088319997)
(354.1341871578788, 351.1933640334478)
(359.96466910634786, 343.0711101532139)
(366.38686427942287, 335.41005207793836)
(373.4000813122288, 328.28402129655944)
(380.92681669222156, 321.70491374360233)
(388.955002322763, 315.745571218796)
(397.40622730745025, 310.4057961362658)
(406.2573355045381, 305.7556981233373)
(415.43088433795856, 301.7829908002814)
(424.8931835498945, 298.55337449641587)
(434.5241546508113, 295.86460776609107)
(444.2812978454924, 293.68202110689816)
(454.14736068530954, 292.0554065497347)
(464.08386113843494, 290.9456828942975)
(474.06823980678774, 290.4004733164865)
(484.06648789990163, 290.3767474879072)
(494.03691223269857, 291.1027228991872)
(503.9192324938994, 292.6210358120802)
(513.6584559736581, 294.8757924918866)
(523.1884487390063, 297.8998238638813)
(532.5327810540979, 301.4591109360252)
(541.7493239096351, 305.3387581192506)
(550.8442505126391, 309.494161945928)
(559.7909624858983, 313.96100303799767)
(568.598501076908, 318.69516979094067)
(577.2380188430182, 323.73055033697005)
(585.7213873140731, 329.0237091538871)
(593.9163418629751, 334.7515575970485)
(601.7744942920355, 340.93496371976505)
(609.298718074695, 347.5191557214355)
(616.4386444213236, 354.5196216088971)
(623.203079817059, 361.88222587799373)
(629.5402710514028, 369.61689317117145)
(635.4648533865684, 377.67076503507906)
(640.9243017484334, 386.0480852785055)
(646.0918836960997, 394.6091845822408)
(650.9988424020705, 403.32163700017077)
(655.60267388136, 412.1986331241176)
(659.9366504541099, 421.2098327081714)
(663.9575049098671, 430.3656534753052)
(667.7003997643019, 439.63796758697345)
(671.1214852743393, 449.03437639072774)
(674.2576673052192, 458.52908192307484)
(676.8941229478725, 468.1734911580006)
(678.9803078926308, 477.95269885868163)
(680.5534611194292, 487.82643760200534)
(681.5649566413084, 497.77439958856394)
(682.056187420819, 507.7606010770009)
(681.9810213367591, 517.7595720708883)
(681.3845154021956, 527.740038418531)
(680.2235773870384, 537.6716693924325)
(678.5463950546261, 547.528270595192)
(676.3134261108162, 557.2750095663954)
(673.5754187130364, 566.8910817029854)
(670.1245410797004, 576.2733972611807)
(665.9364597969771, 585.3522464732615)
(661.2404322692767, 594.1801792061201)
(656.0908749920912, 602.750336013051)
(650.4636353000193, 611.0158816287236)
(644.4135528097299, 618.9759086203294)
(637.9217056413519, 626.5812351234598)
(631.1710545549948, 633.9585675942468)
(624.2015362262248, 641.128706026783)
(616.9884804866227, 648.0546103988966)
(609.5703971515754, 654.7596167755594)
(601.925059975584, 661.2051690358135)
(594.089391088879, 667.4170418592635)
(586.0437009902927, 673.3553240445233)
(577.8231699304257, 679.0481212454223)
(569.410727379883, 684.4543338576009)
(560.8396647896116, 689.6042811340735)
(552.0956018920594, 694.4558467079801)
(543.2098023065164, 699.0414368120299)
(534.1706360822538, 703.3180942035463)
(525.0072084435452, 707.3201767597845)
(515.7106883255717, 711.0040657606064)
(506.3079010081374, 714.4059272421916)
(496.74142064716017, 717.3124683737491)
(487.0247256665414, 719.6727458003272)
(477.1991144515698, 721.5228517698929)
(467.2835197821247, 722.8136086130154)
(457.31507483321013, 723.585381343071)
(447.317942650016, 723.7913400489801)
(437.3246516845213, 723.4756447443588)
(427.36430925050786, 722.5943675609568)
(417.46445406624645, 721.1949408293806)
(407.65879319643216, 719.236858659759)
(397.96954967403536, 716.7702642848994)
(388.434631353779, 713.7585532259108)
(379.07068254883256, 710.2539861164462)
(369.919363222004, 706.2242931436243)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
(552.1894620378099, 700.076988119106)
(558.8351369961947, 707.5482714910772)
(565.8607482151189, 714.6620830465604)
(573.3989249332008, 721.2280782826829)
(581.5486679659077, 727.0140367293089)
(590.3543381497302, 731.7363461499808)
(599.7749195716899, 735.0555968376625)
(609.640494586242, 736.5829389418386)
(619.5936132748508, 735.907564498405)
(629.0168110552406, 732.663624602176)
(637.1074169839316, 726.8445268915921)
(643.1805761327737, 718.9428472972571)
(646.7222067371649, 709.6274484802052)
(647.6200886221661, 699.6919308596198)
(646.2358568294062, 689.8052607116451)
(642.9890965519144, 680.3594506798929)
(638.2814512672127, 671.5459321132673)
(632.4647564530932, 663.4180979562095)
(625.8327472403354, 655.9379338219335)
(618.624768150488, 649.0089681497194)
(611.0351732986, 642.4987361368807)
(603.1171381390939, 636.3937998506265)
(594.7648214219143, 630.9006034105074)
(586.0000952914423, 626.0896675655583)
(576.9006137511665, 621.9501220141731)
(567.4988618150944, 618.5482712856783)
(557.8698884598102, 615.8614006529458)
(548.0560144795405, 613.9500123235407)
(538.1486680843099, 612.5974006713268)
(528.185233630709, 611.7634332048167)
(518.1895814434229, 611.4950897167301)
(508.1900581623143, 611.5716313709418)
(498.19794567085665, 611.9494657723027)
(488.2242462444617, 612.6717151933425)
(478.2604769982075, 613.5221870667154)
(468.2899654531725, 614.2871864161192)
(458.30149037184424, 614.7513377130912)
(448.3033790557679, 614.6939098649322)
(438.339175692133, 613.8870313102914)
(428.50588017626706, 612.0976386918608)
(418.97543526880463, 609.0958636308926)
(410.01935121512224, 604.6739479963712)
(401.8762504324151, 598.8834434161553)
(394.5543378335426, 592.0801190420192)
(387.9785440238652, 584.5504884105458)
(382.0227359098369, 576.5196803842464)
(376.53080242347386, 568.1636204599662)
(371.3300195999849, 559.6226496429474)
(366.23941429980215, 551.0153424172378)
(361.22288549491634, 542.3648647874179)
(356.3179306975585, 533.6504274311752)
(351.4879606538037, 524.8944172752484)
(346.77090984138124, 516.0768534601677)
(342.12971759064214, 507.2193335496092)
(337.75781240891445, 498.2264743847618)
(333.6984172293956, 489.0876760364689)
(329.9164883601375, 479.8312142445817)
(326.4558431280829, 470.4493029759691)
(323.27968469067633, 460.9678954614021)
(320.60261745611217, 451.33468006528324)
(318.65573864998356, 441.52927009996)
(317.6897481724373, 431.58128090402033)
(317.76388095188673, 421.58473620073295)
(318.82748148119157, 411.6467092054333)
(320.9195688751338, 401.8712515685796)
(323.78431200613056, 392.2921715167268)
(327.3587766085811, 382.9562406858111)
(331.6663734994096, 373.9334840741917)
(336.47855915061666, 365.16832919049955)
(341.7408312359814, 356.66691634639005)
(347.4767218837758, 348.4763956454004)
(353.6313842762468, 340.59695031713636)
(360.2230892267395, 333.0780077902615)
(367.19729459952237, 325.91379204360464)
(374.5667936374617, 319.15542280194535)
(382.27799445414803, 312.7912331590187)
(390.44352706036466, 307.0240432947411)
(399.0438702577837, 301.92506057923725)
(408.00105223673734, 297.48599618798085)
(417.284804931528, 293.774195580679)
(426.76481144494505, 290.59385795986464)
(436.396845829176, 287.9125445750866)
(446.1662382484173, 285.78086855944366)
(456.03254840076596, 284.16177874598066)
(465.97569501823057, 283.10399511007154)
(475.95950210111135, 282.5662926103402)
(485.95871463354047, 282.59492140892803)
(495.94184910151915, 283.14497053460275)
(505.87877566271845, 284.2596729137727)
(515.7430759315117, 285.89096321702453)
(525.455862152829, 288.25701171458394)
(534.9506290608599, 291.3898904560229)
(544.1823925824116, 295.2253752957738)
(553.0804973130747, 299.78489939907115)
(561.7069181356982, 304.8415716909843)
(570.154292774781, 310.1930374884313)
(578.5323003769944, 315.65279834558027)
(586.8630361272787, 321.18408809872057)
(595.0228361649649, 326.9635979587149)
(602.8693308840703, 333.1602138472018)
(610.227994916878, 339.9267835339838)
(616.878967815542, 347.38735899077534)
(622.7189396941037, 355.5009975168264)
(627.725610029826, 364.1513662254214)
(631.8060701692888, 373.2774961129513)
(635.1468911581802, 382.7011070432997)
(637.9488863668785, 392.29974724528813)
(640.4183243361238, 401.9898556342748)
(642.5944940678352, 411.7494332980664)
(644.4328930586723, 421.5788083354098)
(645.9741491772297, 431.4585654404102)
(646.9979247394444, 441.40428871449194)
(647.4567933879121, 451.3930078736359)
(647.3940778678967, 461.39108741972615)
(646.7651278215772, 471.370540947652)
(645.6166635277946, 481.30263828971954)
(643.9073391153349, 491.1547081701947)
(641.6867194097581, 500.90326580553767)
(638.9172524011778, 510.51134175055296)
(635.6507608066164, 519.9609745745869)
(631.6854426959441, 529.1377198557302)
(627.0008636367893, 537.9706269018237)
(621.8230179714342, 546.524864748795)
(616.2066186213306, 554.7965989192429)
(610.1301444773325, 562.7377281118779)
(603.6484012167499, 570.3503841628427)
(596.7452204753591, 577.584412537717)
(589.4748519997178, 584.447886153518)
(581.8266715412344, 590.8891908778164)
(573.8537308091676, 596.9222451564838)
(565.4520605251133, 602.3396558028952)
(556.6441699192612, 607.0711028248684)
(547.5076114768352, 611.1281585925337)
(538.0754687204251, 614.4448151724495)
(528.422582061854, 617.0444653086398)
(518.5918179094971, 618.8669921334448)
(508.65351430883595, 619.9470491758726)
(498.6592951263716, 620.2318487181122)
(488.67331345154076, 619.7664761106736)
(478.7547156900073, 618.5067355455965)
(468.922428146774, 616.6870672945201)
(459.1993784597041, 614.3572963553145)
(449.6229547451122, 611.4802875413902)
(440.21053632193633, 608.1080616780386)
(431.00332414271185, 604.2077649247725)
(422.0129435037354, 599.832998209539)
(413.28392053431696, 594.9555778999734)
(404.7278167799541, 589.7797288856724)
(396.3320527058159, 584.3486869517333)
(388.1281222353199, 578.6310082873161)
(379.9982529021348, 572.8081889851792)
(371.9187544678231, 566.9159882482545)
(364.0209394172896, 560.783322571376)
(356.4544647356527, 554.2477285862399)
(349.2695984138305, 547.2933941957795)
(342.4578828211921, 539.9745105014307)
(336.215077573474, 532.1665796415373)
(330.6134253629375, 523.8848515393482)
(325.64929121140165, 515.2076530398688)
(321.39170215883723, 506.16119167058844)
(317.8249885078901, 496.82229690696886)
(315.01331041772175, 487.227506958061)
(312.92933831405753, 477.4503160555081)
(311.63083066969125, 467.53671904211683)
(310.8958243850063, 457.56451584331114)
(310.681943736482, 447.5685275022523)
(311.03459616984844, 437.5754945723538)
(311.9078740343324, 427.61542862790344)
(313.3440111489922, 417.71984471058494)
(315.29411130429713, 407.913589705198)
(317.7967348080547, 398.2325801258599)
(320.8005756334127, 388.69620407715513)
(324.340064172472, 379.34435443343955)
(328.2001827519907, 370.11961546551663)
(332.3363149300158, 361.0159084467962)
(336.7841975817039, 352.0597561261244)
(341.4997000528286, 343.2422107011428)
(346.5167714961807, 334.5920477774423)
(351.79195134402556, 326.0974878447744)
(357.5024306808716, 317.8904205494578)
(363.6691799955691, 310.01918978378495)
(370.237421524571, 302.4810380830633)
(377.2227499170565, 295.32630132159306)
(384.5710111388511, 288.5462876886666)
(392.40585565217094, 282.33729315445146)
(400.7117213831351, 276.7714938133331)
(409.410297931989, 271.84491612719626)
(418.4750796237224, 267.62647320028447)
(427.7651434042152, 263.92785375092615)
(437.2345406707615, 260.7191089410786)
(446.87141688448594, 258.05158429861564)
(456.6333487970736, 255.89051669661876)
(466.50297421422874, 254.28566000462416)
(476.44189736871397, 253.19784826740323)
(486.4274539118401, 252.6746548033505)
(496.42573001438143, 252.6729744018995)
(506.40902743122155, 253.23763674676582)
(516.3674730115324, 254.1463094591598)
(526.3135918559855, 255.18299645725284)
(536.2502741771892, 256.3049006072313)
(546.1480761859418, 257.725670212878)
(555.9915460761043, 259.4870404169314)
(565.7769131684272, 261.5441407414854)
(575.4860622556164, 263.9376211523092)
(585.1181287089126, 266.62246131814425)
(594.6524095727295, 269.6380562651021)
(604.0909498796674, 272.9394238228129)
(613.4105453856839, 276.56453955593065)
(622.6161422442586, 280.4686473098474)
(631.6821318286298, 284.6881445939247)
(640.6163407569932, 289.17868818030155)
(649.3908629668039, 293.9749455194984)
(658.0163728553931, 299.03317149691816)
(666.4627834659391, 304.3861587257766)
(674.7435723964106, 309.990942893412)
(682.8265974450803, 315.87830482698126)
(690.7280831253111, 322.0062404436392)
(698.4139662229711, 328.4033902373649)
(705.9031504098837, 335.0288857728923)
(713.1597937145605, 341.9091076023792)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-154.7490709569409,scale = 0.45] at (axis cs:369.919363222004, 706.2242931436243) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=44.2116205331611,scale = 0.45] at (axis cs:713.1597937145605, 341.9091076023792) {};
\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_SemiCircle_Obs1_400000__uavs2_seed157_maxSteps300_dot_step220_Traj2.png};

\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
(733.0484752152192, 617.59915337873)
(733.2914918924166, 607.6028533746585)
(733.0128439039438, 597.6084607895676)
(731.9856790100586, 587.6645513996656)
(729.9791372927396, 577.8732584829002)
(726.7672113359458, 568.4115691359124)
(722.3495031282686, 559.4461086994894)
(717.022019941531, 550.9871297676772)
(711.0366073463629, 542.9783618279749)
(704.606571701901, 535.3207047131816)
(697.786565811381, 528.0095456053745)
(690.4385892927894, 521.2313716067196)
(682.5727566040866, 515.059321383355)
(674.2674558472895, 509.4952957711783)
(665.5439586699696, 504.60999896917235)
(656.5568917390921, 500.2261993778678)
(647.354317004132, 496.3174724631459)
(637.9442114112118, 492.93590720325676)
(628.4225472595484, 489.8807089679221)
(618.813676189007, 487.114001967442)
(609.0745361794698, 484.8524361998749)
(599.2219757066297, 483.145941838377)
(589.3158666024315, 481.78017213231965)
(579.392829911117, 480.54188992586273)
(569.4809568724738, 479.21859957976295)
(559.6140201785942, 477.5972941934262)
(549.846027194937, 475.46378981854764)
(540.2669172338389, 472.60423495336295)
(531.0199974754444, 468.81080621051603)
(522.3212186769814, 463.89437650327545)
(514.479332347519, 457.70813384304626)
(507.91379001901714, 450.18776163127416)
(502.90109832555066, 441.5484502326902)
(499.32292084398557, 432.2191051559312)
(496.9892130160788, 422.500595269163)
(495.88694008929457, 412.56958182411586)
(496.31580560953955, 402.5905611396501)
(498.5733782977685, 392.8660709304769)
(502.90774765344395, 383.88086394582933)
(509.2920999292629, 376.2153079786067)
(517.2569474980288, 370.1967078525586)
(526.3423604540191, 366.07651687549196)
(536.1558370562394, 364.28309019841555)
(546.127212991792, 364.7668320953229)
(555.8281092678124, 367.1453591389664)
(565.0315288152332, 371.03600205305906)
(573.6524543922836, 376.0932017564717)
(581.702159403952, 382.0209880969983)
(589.1236909464741, 388.7155004921317)
(595.649898660286, 396.28178402680106)
(600.9405849058465, 404.7537034378014)
(604.8199291007794, 413.9618912219459)
(607.4681020630369, 423.59946387314864)
(609.0996648526312, 433.462242616354)
(609.940315369953, 443.4251154226346)
(610.2153636470013, 453.4205853626668)
(609.9687438245094, 463.41581955249717)
(608.9734491678314, 473.3629694066112)
(607.1884888885089, 483.2006238347582)
(604.8489777059249, 492.92233964542453)
(602.0058884398516, 502.50786890945255)
(598.6241248792719, 511.91790323973703)
(594.919639590097, 521.2062353406337)
(590.9371449049312, 530.3781929811499)
(586.4821386887526, 539.3290838563761)
(581.5268367008078, 548.0141315295365)
(576.274664622914, 556.5235976078786)
(570.7687439929, 564.8704478457097)
(564.9779139553237, 573.0229083301382)
(558.9443685497947, 580.9967029547956)
(552.5037878983351, 588.6442155385344)
(545.6397333014006, 595.9153795008652)
(538.5286002140086, 602.945892333345)
(531.2092351689344, 609.7585251734255)
(523.6588511765248, 616.3150506283771)
(515.9147428698758, 622.6407013784333)
(507.852045603253, 628.5532677106778)
(499.3699182666964, 633.8438175422409)
(490.49192422447936, 638.4423770593892)
(481.3668352408532, 642.5311203770482)
(472.10564428028863, 646.3029457264271)
(462.73551815826517, 649.7937633003155)
(453.1970122641304, 652.7908340625693)
(443.4620387270885, 655.0638698975057)
(433.5754645541185, 656.5542319235792)
(423.606420639969, 657.2989232096645)
(413.61467455199306, 657.0526778875575)
(403.7007333943023, 655.768087526525)
(393.9192407936464, 653.6973556873646)
(384.3219647366198, 650.8993753516515)
(374.9767780443414, 647.345080269239)
(365.92574807449324, 643.1006417717788)
(357.24041792800494, 638.1478074223483)
(348.848729482064, 632.7104702153086)
(340.64908956259274, 626.9866402330962)
(332.6261205644407, 621.0186389486219)
(324.9260871874174, 614.640942355092)
(317.7270276059683, 607.704809223688)
(311.25163205884127, 600.0913422635255)
(305.77855677132385, 591.7315886458647)
(301.4392835025991, 582.7279041697975)
(298.05949700032045, 573.3197457488934)
(295.4396985029162, 563.6707984654123)
(293.370402642565, 553.8880030817232)
(291.8143009641965, 544.0115626595378)
(291.00330487612507, 534.0476935807641)
(290.9887872347667, 524.0494278769287)
(291.54063110472856, 514.0654136932458)
(292.61233953049367, 504.12474123628675)
(294.24550952265645, 494.2597614261962)
(296.3907591452887, 484.49434121491004)
(299.0859248625414, 474.8651588699057)
(302.11174032923566, 465.3341166794747)
(305.42322559345325, 455.89912138421005)
(309.05833131941125, 446.5834179306125)
(312.97230668128276, 437.38201218238805)
(317.20152171102217, 428.3205517754509)
(321.7016415976243, 419.39116255316895)
(326.5073038519835, 410.6217877310229)
(331.57477482928323, 402.00170601615366)
(337.08439426466066, 393.6584679442951)
(343.05829973203674, 385.63989423423607)
(349.4416626808424, 377.9445576392447)
(356.3830932436482, 370.75060577566103)
(364.0013247542785, 364.2808163435635)
(372.2529439956601, 358.6374856276587)
(380.9292423332871, 353.66884647766113)
(389.9523818961093, 349.3654345634183)
(399.29108194655095, 345.79413098989244)
(408.86989503532914, 342.9335818321147)
(418.6476013312048, 340.8450446794669)
(428.5288689501897, 339.3135026073068)
(438.47559394440634, 338.29950569615556)
(448.46475941362587, 337.85045769721955)
(458.4627724688255, 337.9230028173698)
(468.42574442638403, 338.7449465178236)
(478.292987238852, 340.3583426645269)
(488.05396486703296, 342.52822437073735)
(497.6875449111213, 345.20397910175075)
(507.15503603946644, 348.42138218677167)
(516.4409290992357, 352.1278249462009)
(525.4214335321996, 356.5195150312743)
(534.0247176878514, 361.6135340323684)
(542.2205990313208, 367.33751260304655)
(549.8077393876998, 373.8437348447047)
(556.6782889410647, 381.105411683326)
(562.9493116382481, 388.8925679150841)
(568.6179155527981, 397.1268457421775)
(573.613133152139, 405.7878692949474)
(577.9441900685792, 414.79777205027)
(581.5441096037924, 424.1254784771677)
(584.6102451238705, 433.64303508846825)
(587.1755647360781, 443.3066091236594)
(589.18963533156, 453.1009233167621)
(590.6899915882605, 462.9859857318093)
(591.6281584765289, 472.9411308219902)
(592.2224764963345, 482.9232704005374)
(592.6883788321554, 492.9124112551592)
(593.0686123196662, 502.9049958542124)
(593.1475289946304, 512.9039379500148)
(592.7048825777532, 522.892410906179)
(591.6971185898367, 532.8407516030719)
(590.1720154444571, 542.7220262294727)
(588.0894988098332, 552.5020157664462)
(585.4999902408225, 562.1591361041772)
(582.3673698776878, 571.6550173448661)
(578.7441056209591, 580.9736805522317)
(574.598459601962, 590.0730591003509)
(570.1412175184753, 599.0245571584113)
(565.4165006474822, 607.8371686536351)
(560.2390948812613, 616.3905304125169)
(554.5850000209513, 624.6377288572867)
(548.5090583446886, 632.5780349340731)
(541.9925080441393, 640.1622054923615)
(535.0899460367325, 647.395473466127)
(527.7880709716893, 654.2268489799819)
(520.2545211217995, 660.8027102265022)
(512.5266556880175, 667.148194188672)
(504.47914329379887, 673.0814118748265)
(496.10768379325225, 678.549842793061)
(487.5521322758163, 683.726604590436)
(478.93055421513986, 688.7930028913659)
(470.26601407891076, 693.7852036787879)
(461.53782799650617, 698.6656511696353)
(452.76827998891184, 703.4709973815914)
(443.858401104981, 708.0096237322045)
(434.7248275645398, 712.0769769536189)
(425.3133417161851, 715.4474866776864)
(415.66181636474516, 718.0577713818731)
(405.87698569718134, 720.1174217609175)
(395.99901597472024, 721.6637858863874)
(386.0483468239722, 722.6482930367662)
(376.06908254214915, 723.2890807299939)
(366.07560226270175, 723.6288200139921)
(356.0789811748899, 723.4469006002016)
(346.10773606626304, 722.6990089900868)
(336.1676557069896, 721.60762137542)
(326.24225074662235, 720.3884674176622)
(316.3278455710371, 719.0842839610159)
(306.45780225391786, 717.4819994060797)
(296.68571523605453, 715.3673261070321)
(287.0481441769306, 712.7023129818988)
(277.50767785623833, 709.7063445478195)
(268.0063555019718, 706.5878716009568)
(258.5322936031251, 703.3881097955903)
(249.1594913204998, 699.9044840625915)
(239.98203258630525, 695.9371450263413)
(231.1292024489214, 691.2934611188771)
(222.7815069043316, 685.7969526143738)
(215.04931457852845, 679.4605811361062)
(207.8455261103052, 672.5272587325617)
(201.18290089561532, 665.074351452688)
(195.13441077073418, 657.1131144221999)
(189.7007324808124, 648.7219558659906)
(185.1257554594076, 639.8357186477492)
(181.49927593313828, 630.5198693617548)
(178.62617681618585, 620.9432922430466)
(176.29986290404793, 611.2184100093642)
(174.31020399023328, 601.4185333835622)
(172.61687623564188, 591.5637014726505)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
(552.1894620378099, 700.076988119106)
(558.8351369961947, 707.5482714910772)
(565.8607482151189, 714.6620830465604)
(573.3989249332008, 721.2280782826829)
(581.5486679659077, 727.0140367293089)
(590.3543381497302, 731.7363461499808)
(599.7749195716899, 735.0555968376625)
(609.640494586242, 736.5829389418386)
(619.5936132748508, 735.907564498405)
(629.0168110552406, 732.663624602176)
(637.1074169839316, 726.8445268915921)
(643.1805761327737, 718.9428472972571)
(646.7222067371649, 709.6274484802052)
(647.6200886221661, 699.6919308596198)
(646.2358568294062, 689.8052607116451)
(642.9890965519144, 680.3594506798929)
(638.2814512672127, 671.5459321132673)
(632.4647564530932, 663.4180979562095)
(625.6810621804111, 656.0817824187201)
(617.9977990404443, 649.6893576700609)
(609.6895375240993, 644.1297540646019)
(600.9634409589, 639.2491017945443)
(591.8972475351411, 635.0371499338501)
(582.5229126784574, 631.5604598640908)
(572.9657781200601, 628.6200092337475)
(563.3123778222621, 626.0107589267178)
(553.585276320651, 623.6937420398244)
(543.7835022678781, 621.7134516841822)
(533.9270562164581, 620.0295448838397)
(524.0178426501772, 618.6864845828495)
(514.0919937556621, 617.470950246331)
(504.15627056253953, 616.3405834457258)
(494.2066491369229, 615.3380698613234)
(484.26617143758006, 614.2503072111415)
(474.340322543065, 613.034772874623)
(464.42544242452703, 611.734205033531)
(454.5279262912971, 610.3062083975215)
(444.6431989443655, 608.7934328850657)
(434.80910414890445, 606.9835570797461)
(425.042727063814, 604.8354874565534)
(415.34606646410816, 602.3942082650418)
(405.7908630987247, 599.4508060681682)
(396.4167910505323, 595.9705985869837)
(387.2378861399679, 592.0066065979385)
(378.3833631590313, 587.3661513989434)
(369.9255022334393, 582.0341614880618)
(361.892455716257, 576.0838198737847)
(354.35796327308447, 569.5113810973356)
(347.33855553041735, 562.3934940080374)
(340.90766773226994, 554.7378287871675)
(335.06981334162225, 546.6226665714499)
(330.06540052750427, 537.9709916451056)
(326.1809349409258, 528.7649631443072)
(323.5274015541462, 519.1288650122576)
(321.89035291340065, 509.2669953405551)
(321.2381970107573, 499.29351453775166)
(321.83567676324515, 489.31939544902036)
(323.72720717338274, 479.5052353039664)
(326.63001224275047, 469.93914287272446)
(330.28632899569516, 460.6333986441023)
(334.46424589954626, 451.5487918159939)
(339.1098339150122, 442.69531567173533)
(344.24991243300127, 434.1183311371974)
(349.8297859706286, 425.8219138893437)
(355.87118751313517, 417.85406987235916)
(362.31930251637823, 410.2129089166307)
(369.1905203256957, 402.94851378050856)
(376.4305561272464, 396.0530508200785)
(384.0502616401957, 389.5780868222847)
(391.9965243026116, 383.50993738886655)
(400.3742268075148, 378.05553527560494)
(409.1611701940783, 373.2852990374584)
(418.20507021375136, 369.0199803728153)
(427.4582163218831, 365.23252542945755)
(436.9679349907046, 362.15005036651183)
(446.73419221614336, 360.0249982608431)
(456.67055326270633, 358.92721375277296)
(466.66424848151365, 358.62458573029994)
(476.65104445634313, 359.07214335892763)
(486.571873717633, 360.31418788901993)
(496.40739176672935, 362.11631318507887)
(506.1754586466157, 364.2566855602347)
(515.874040132197, 366.69032235407514)
(525.4315601350589, 369.62619347544495)
(534.7406618427098, 373.2699589825031)
(543.6413039434238, 377.81684768140906)
(551.902601375642, 383.43743469588117)
(559.3638662382314, 390.08763418879334)
(566.0942170133475, 397.47943911842367)
(572.2150964406047, 405.3851562195712)
(577.7251123791922, 413.7263867061556)
(582.3809800644175, 422.57051033390496)
(586.0923096677677, 431.85288256567355)
(589.0526691944613, 441.40284588073985)
(591.4676194650544, 451.1060971949827)
(593.3730196231039, 460.92113555884566)
(594.5368836893025, 470.8499734621063)
(594.9059902947326, 480.8414342241884)
(594.708586251554, 490.83873898699983)
(593.9901075512287, 500.8111667858648)
(592.7078359960096, 510.72786233102863)
(591.0842376248607, 520.5949922482572)
(589.1641258219768, 530.4081589920368)
(586.7350549957785, 540.1068776067668)
(583.7602742080858, 549.6533822101267)
(580.2919792743237, 559.030826323468)
(576.2977393662087, 568.1976752058931)
(571.8312714822572, 577.1428522576919)
(566.7073521447021, 585.7266656466259)
(560.9149377436073, 593.8761112260742)
(554.669640805955, 601.6851660368272)
(548.0262087208769, 609.1571361904985)
(540.9695519065187, 616.2415321055481)
(533.553734601316, 622.9475876930194)
(525.7692413518729, 629.2234729474014)
(517.6688133350777, 635.0842402854823)
(509.2486218520478, 640.4773327439801)
(500.6469629523193, 645.5771159400567)
(491.98027047498476, 650.5659476172443)
(483.2712834366304, 655.4801992632265)
(474.4186527850276, 660.1295004390054)
(465.4104402946599, 664.4709785516584)
(456.2759972418843, 668.5387815203867)
(446.9427406744451, 672.1242870206966)
(437.3682901447106, 674.9994041883059)
(427.5937722509964, 677.1028128009772)
(417.69048891729204, 678.4671371341859)
(407.7085305697469, 679.0381322254709)
(397.7092781669788, 679.0428505443331)
(387.7243648241297, 678.5260978160444)
(377.8077588072888, 677.2622438764743)
(368.02195695360706, 675.2119731804737)
(358.36704372852364, 672.610488701776)
(348.80705353959746, 669.6774165816439)
(339.34033023693144, 666.4577549864514)
(329.9897489534859, 662.9133292027823)
(320.7507505732778, 659.0889364657181)
(311.72467167897247, 654.7883053910762)
(302.95580495122164, 649.9828868673947)
(294.4503327693943, 644.727178465042)
(286.36409666226444, 638.8493227936631)
(278.90127696268, 632.2008681779846)
(272.16919791821806, 624.8106372334926)
(266.203356492939, 616.791637125395)
(261.10304140967105, 608.1937776403138)
(256.70336210973016, 599.2155623441611)
(252.81887607940504, 590.0016685333445)
(249.25426079574402, 580.6587652183277)
(245.97300988823628, 571.2132126480026)
(243.1891336270329, 561.6103192918987)
(240.95339870540383, 551.8642144167701)
(239.22918731571656, 542.015731136078)
(238.24848313134953, 532.0671321906698)
(238.06355543326606, 522.0705663006813)
(238.44514988080516, 512.0785966973247)
(239.1711523947258, 502.1051697625121)
(240.19732973639867, 492.15871155165974)
(241.56599831672648, 482.2530025517201)
(243.23247302311105, 472.39359420589244)
(245.41068822738464, 462.63547418355876)
(248.1383563154801, 453.0154483167546)
(251.19634084842556, 443.4946786487851)
(254.37657259206358, 434.01384925169344)
(257.6379140903181, 424.560808677041)
(261.02061867419235, 415.15031933279136)
(264.4838187804772, 405.76935085943575)
(268.0674420894977, 396.43352502670695)
(271.7309097066861, 387.1289385505612)
(275.6728974766463, 377.9394987799179)
(280.08836756046253, 368.96903882597337)
(285.1633357080524, 360.3561937690389)
(291.0651574310162, 352.2899600137107)
(297.77543950530685, 344.87993193297666)
(305.0558648471792, 338.02712705556905)
(312.7134826919548, 331.5970446439533)
(320.5887434924881, 325.43452958937974)
(328.54275208649767, 319.3736924123534)
(336.4443588009698, 313.24499468738185)
(344.2666378252852, 307.01507086234545)
(352.1418986258185, 300.85255580777186)
(360.1988445548539, 294.93050437491536)
(368.55287530064845, 289.4372632419668)
(377.2940341169956, 284.58664016640125)
(386.4707462644163, 280.6263900721997)
(396.06728555672873, 277.84314246159624)
(405.9472619916629, 276.33261530514153)
(415.9328076321054, 275.8579786689087)
(425.92587974274727, 276.1805273286644)
(435.865181060816, 277.2513639093107)
(445.6889908524597, 279.111011463016)
(455.3926523294521, 281.52431310531637)
(465.00785476207614, 284.27098502855796)
(474.5353792242557, 287.3060053743491)
(483.9530970211207, 290.66798633397315)
(493.26469555019395, 294.31205050878634)
(502.44559836841626, 298.27530017498447)
(511.5749404197316, 302.35636789190437)
(520.6687895959549, 306.51548217674497)
(529.7085646456923, 310.79128234164295)
(538.7111821951478, 315.14435042432876)
(547.5780263316826, 319.7664869362886)
(556.1908912250547, 324.84429021870494)
(564.5031449563852, 330.40230324340877)
(572.5134221267263, 336.38569588477145)
(580.1727006146027, 342.81380010934265)
(587.48557945468, 349.6319619522991)
(594.4012265546322, 356.85407355942056)
(600.9301509480089, 364.4263040176123)
(606.8720072932189, 372.4656289175464)
(611.9873989561809, 381.052152939509)
(616.1826555850492, 390.1260839229224)
(619.6420844741958, 399.5068024245797)
(622.5649383538719, 409.06933326504543)
(624.9848398990899, 418.7703437463226)
(626.8515911246365, 428.5938009146883)
(628.3785351233043, 438.47634949788255)
(629.606892866743, 448.3998674290867)
(630.492336231093, 458.36040529221395)
(631.0771706157091, 468.34254131710196)
(631.3174155505985, 478.3394711880935)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=-98.26465200299283,scale = 0.45] at (axis cs:172.61687623564188, 591.5637014726505) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=89.36021164760004,scale = 0.45] at (axis cs:631.3174155505985, 478.3394711880935) {};

\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_Semi_InternalMap14_CooperativeSlow_DRL_2UAV_110000__uavs2_seed157_maxSteps300_dot_step220_Traj2.png};
\addplot+ [no marks, black, ultra thick]coordinates {
(732.5042866568884, 627.5841512899588)
(733.0484752152192, 617.59915337873)
(733.2914918924166, 607.6028533746585)
(733.0128439039438, 597.6084607895676)
(731.9856790100586, 587.6645513996656)
(729.9791372927396, 577.8732584829002)
(726.7672113359458, 568.4115691359124)
(722.1482017471876, 559.5555243147516)
(715.9808650739878, 551.7052821127334)
(708.4251820087183, 545.1725619386675)
(699.8003709009855, 540.1451393756764)
(690.3699617341998, 536.853914314631)
(680.5327999962296, 535.1016921278512)
(670.5484576555409, 534.6450361641605)
(660.5687454089679, 535.229625891585)
(650.6658984308693, 536.6077222506115)
(640.8560420447268, 538.5446756728833)
(631.1182731008048, 540.818918507114)
(621.4103789068505, 543.2182497303912)
(611.6824489656068, 545.5342168140337)
(601.8896938420562, 547.5558542609982)
(592.005793608779, 549.0638476379795)
(582.0380937850707, 549.8263185543145)
(572.0398759158621, 549.7921529834152)
(562.0738221966226, 549.0084598425483)
(552.2004587970007, 547.432952614573)
(542.4312236375423, 545.3005560107498)
(532.7407946918912, 542.8323762515856)
(523.0827316187576, 540.2397294041771)
(513.4029726350703, 537.7300301209987)
(503.69155975211777, 535.3449808936613)
(494.00113080646656, 532.8768011344971)
(484.3900259754031, 530.1178638747712)
(474.93681955359637, 526.8617287127868)
(465.75573476900774, 522.9064684366473)
(457.0132980928664, 518.0623557615642)
(448.8205451014395, 512.3339004640795)
(441.23696036230047, 505.82353418025656)
(434.3703790398478, 498.55810490071923)
(428.1036115644657, 490.76752384049706)
(422.28758016878646, 482.6337147893041)
(416.9042128659895, 474.2084620138928)
(412.0061999962363, 465.4909772387683)
(407.56995105106114, 456.5307750567397)
(403.81863909146387, 447.2644888397272)
(401.00406976585464, 437.67419029606435)
(399.20206081906366, 427.8411253908836)
(398.3829369046738, 417.8799676942041)
(398.81326263336473, 407.89723993982483)
(400.7640412941928, 398.1013611088109)
(404.4830437582496, 388.8368392677615)
(410.14126229877746, 380.62068048059075)
(417.52367002626147, 373.90038283717286)
(426.0570227816861, 368.7093646126877)
(435.3100501249827, 364.9382217308767)
(444.97800152544346, 362.40319858234903)
(454.85922723658905, 360.8873555432423)
(464.8312693678642, 360.1635437041073)
(474.82927662369184, 360.00567733905854)
(484.82734345317954, 360.19271783563534)
(494.8146703960173, 360.6809507858409)
(504.76196810958766, 361.6893138375211)
(514.6371513095619, 363.25960923767445)
(524.4160389576441, 365.34260808851025)
(534.0097980404507, 368.1526238064157)
(543.2761972385059, 371.89821755741497)
(552.1044760658535, 376.5884088776511)
(560.4231408756984, 382.1287556562104)
(568.1218927558596, 388.5057158381096)
(575.2891077383601, 395.4768389356469)
(581.9124335997535, 402.9646928476574)
(587.7604120793579, 411.07004751894266)
(592.7344946682966, 419.74154704741113)
(596.824469815695, 428.8611813569055)
(599.9441957294089, 438.35874482850784)
(602.2975980268897, 448.0761017465494)
(604.0970243380165, 457.91211393786057)
(605.3808748313182, 467.82761976243887)
(606.1011379404545, 477.8008986580886)
(606.3002408202092, 487.797192265705)
(605.9328156062769, 497.7896929331537)
(605.0448142667728, 507.7484569863601)
(603.4127714774861, 517.6111563130024)
(600.8124898624301, 527.2617605514761)
(597.2216529717456, 536.5914064235502)
(592.8982343144323, 545.6065924427066)
(588.0706795773978, 554.3632919429596)
(582.9437147398025, 562.9487771376544)
(577.5606466312506, 571.3753807604367)
(571.8898523258229, 579.6117887408485)
(565.9737516546973, 587.6731052416382)
(559.6458801368291, 595.4141368201653)
(552.8890674779733, 602.7850630557156)
(545.7577143226868, 609.7928679917126)
(538.2401641261132, 616.386160789609)
(530.3897368899343, 622.5777938581829)
(522.200427786954, 628.3154142092204)
(513.8176444685115, 633.7675026448848)
(505.2748435204143, 638.9641960972625)
(496.5574148113802, 643.8634573861887)
(487.6967985268197, 648.4975214701842)
(478.60743862239485, 652.6627422775646)
(469.2958483868312, 656.306827644533)
(459.80780003374593, 659.4599953051422)
(450.1554489528884, 662.0709701209275)
(440.41824672761027, 664.3476381464202)
(430.61740831516215, 666.3297171786178)
(420.72749956724437, 667.7977882955113)
(410.75680223952884, 668.5200046570678)
(400.7588038346984, 668.4454677976815)
(390.79599581724034, 667.6215393535272)
(380.9657767661038, 665.8153222979342)
(371.37483253036817, 662.9957141086953)
(362.1121836051716, 659.2408557180502)
(353.2885994407348, 654.541838356206)
(344.866250261612, 649.1539294713666)
(336.8728029424571, 643.150496984055)
(329.3820203453049, 636.5282840662609)
(322.4099249110199, 629.3640474056643)
(316.0298994545134, 621.6659435468737)
(310.0955425719376, 613.6180569132896)
(304.44194604274117, 605.3698346345607)
(299.039792410648, 596.9554536702793)
(294.08433109426227, 588.2716220857652)
(289.62822596253653, 579.3201865622414)
(285.64544078466326, 570.1494205051821)
(282.1881271513868, 560.7668806934917)
(279.22515883801594, 551.2177264576256)
(276.80755788456554, 541.5151352312228)
(274.7258923023151, 531.7343892025225)
(272.9400283506605, 521.8959055377002)
(271.6698493226083, 511.97863912587604)
(270.9633367933067, 502.00437670087763)
(270.7780157278647, 492.0078180955824)
(271.1592169884718, 482.01583348411975)
(272.06094736813435, 472.0583031593458)
(273.5253504745278, 462.1668626970683)
(275.50345930970434, 452.36621918337016)
(278.0337314099993, 442.6923991532443)
(281.06480556580743, 433.1646440499479)
(284.63099805408285, 423.8229449532437)
(288.6791613710379, 414.6808499195188)
(293.23906436265025, 405.7818412340594)
(298.25640229121836, 397.1336132099524)
(303.75604422409026, 388.78262467643185)
(309.6831709470789, 380.73062513246566)
(316.0574573956206, 373.0265000589267)
(322.82421872587736, 365.6660334333832)
(329.99770286646356, 358.6999587738955)
(337.52400660030094, 352.11814443798283)
(345.4117822089793, 345.97257149285105)
(353.6085461071626, 340.24731259531313)
(362.21029952706823, 335.1535674331602)
(371.27239365343496, 330.93763613745455)
(380.72582306396407, 327.6866249018609)
(390.4096419170021, 325.1988185854565)
(400.25131544246995, 323.4444343938048)
(410.20293466789263, 322.47965325872997)
(420.1974249741785, 322.2638635662701)
(430.17878717469813, 322.84518659904614)
(440.1121726678878, 323.9910153473693)
(449.9713137837849, 325.6532019503789)
(459.6766396391199, 328.04966845662904)
(469.16154481451684, 331.2122784009831)
(478.45300790081245, 334.9073811861302)
(487.5382174868208, 339.08164694488346)
(496.3732835679935, 343.764240053206)
(504.9512639275907, 348.9007545131061)
(513.225360095327, 354.5154142074996)
(521.1945812178245, 360.5533809635474)
(528.8097742714024, 367.0336514543168)
(536.0759114939041, 373.90160440335296)
(542.9420670893737, 381.1707844269594)
(549.4191175348691, 388.78743364908496)
(555.3059231679947, 396.86715648539644)
(560.5309968810235, 405.39148241416126)
(565.2653429333427, 414.19892462706764)
(569.5334724802389, 423.2404177569281)
(573.2830227920199, 432.51004252475013)
(576.5436900764072, 441.96168665193375)
(579.2640645176808, 451.5837775773024)
(581.4786758880988, 461.3337019013376)
(583.1376757786952, 471.1943707549092)
(584.2800188277141, 481.12717399491936)
(584.8580080447277, 491.1097087102014)
(585.0913977484774, 501.10680097347705)
(585.0234097590472, 511.1058233511942)
(584.6106015462003, 521.0971152523283)
(583.8969202822718, 531.0708673010969)
(582.664145695568, 540.992852720597)
(580.8712108779175, 550.8300502695157)
(578.5678783198402, 560.5593969574131)
(575.7169113413331, 570.1436057491841)
(572.5369296258576, 579.6243251714379)
(569.0728732641165, 589.0043776446109)
(565.2871735439618, 598.2599058360802)
(561.2244944168464, 607.3966289459756)
(556.84888655925, 616.3883129012091)
(552.2045512574504, 625.2435497970382)
(547.2573087083867, 633.9338383788403)
(542.0507129394222, 642.4706077546286)
(536.5524964099025, 650.8232085153963)
(530.8053839976236, 659.0058590515872)
(524.7791551802803, 666.9858897980996)
(518.5155272581508, 674.78024904886)
(511.9864529344478, 682.3543835175519)
(505.2324677118328, 689.7279006219936)
(498.2278146503657, 696.864507656344)
(491.0116781704241, 703.7863892776702)
(483.5606992552386, 710.4556649264737)
(475.91254760063646, 716.8970038513402)
(467.9396338468665, 722.9300937828216)
(459.6370033762582, 728.5024719237343)
(451.05588202198015, 733.6337372793316)
(442.11544454368766, 738.1064299102371)
(432.84570572046175, 741.8530910899511)
(423.37771731583257, 745.0690305244871)
(413.8039138074454, 747.9566958196788)
(404.14797853581837, 750.5543841972457)
(394.3706573485035, 752.6447234631266)
(384.48967217895535, 754.1780867455764)
};
\addplot+ [no marks, black!83, ultra thick,dashed]coordinates {
(545.77160135674, 692.4083905450616)
(552.1894620378099, 700.076988119106)
(558.8351369961947, 707.5482714910772)
(565.8607482151189, 714.6620830465604)
(573.3989249332008, 721.2280782826829)
(581.5486679659077, 727.0140367293089)
(590.3543381497302, 731.7363461499808)
(599.7749195716899, 735.0555968376625)
(609.640494586242, 736.5829389418386)
(619.5936132748508, 735.907564498405)
(629.0168110552406, 732.663624602176)
(637.1074169839316, 726.8445268915921)
(643.1805761327737, 718.9428472972571)
(646.9003811475905, 709.6862954057522)
(648.4206001715863, 699.8196202621172)
(648.0302195367065, 689.8390199587607)
(646.0587802773139, 680.0434362141666)
(642.6141818856031, 670.6679617528246)
(637.5050076875881, 662.0913258572488)
(630.8499223747183, 654.643197304795)
(622.9414143233894, 648.5507557028584)
(614.0112109127109, 644.0768037027409)
(604.480161502634, 641.0769485739888)
(594.636925868269, 639.3430688516294)
(584.6646895352516, 638.6424232976868)
(574.6668757659442, 638.7385881594939)
(564.6895823114651, 639.4009220632055)
(554.7405060595479, 640.4070066559709)
(544.8050087272934, 641.5409787723681)
(534.8603369123805, 642.5897051274957)
(524.8891383663062, 643.3382172727297)
(514.8974949915718, 643.7424290320702)
(504.90129585457714, 644.0181151099683)
(494.9080114643038, 644.3794896654938)
(484.9307180098248, 645.0418235692053)
(475.00251856916174, 646.2235103774657)
(465.15622256243574, 647.9657864246889)
(455.41514881708764, 650.2190085917392)
(445.8163922058574, 653.0206049929292)
(436.3194300552283, 656.1517444634385)
(426.8633474689409, 659.4048202574086)
(417.3798955653138, 662.5766437811651)
(407.80570277888944, 665.4610680504388)
(398.0950514783123, 667.8419878653417)
(388.23463889772796, 669.4877902272513)
(378.2617409422862, 670.1487993161358)
(368.28709540156615, 669.5601738088565)
(358.4712600147691, 667.6773561584866)
(348.9025945371227, 664.7830440380144)
(339.5936082683836, 661.134989420163)
(330.5857012774186, 656.799783160256)
(321.95059652653936, 651.7598929047303)
(313.71893043217335, 646.0874970277945)
(305.964271630101, 639.7763327366483)
(298.57879235547006, 633.0354302183803)
(291.5556258889169, 625.9192050512371)
(284.94613781370384, 618.4158898998915)
(278.7375907284925, 610.578832356584)
(273.1350188616762, 602.2994851509783)
(268.2092245275047, 593.5987910393662)
(263.95035967819507, 584.5545402760843)
(260.42515035453846, 575.1983430212802)
(257.61187084609793, 565.6055405068321)
(255.57157473497784, 555.8176541351303)
(254.0887776119261, 545.9289543435164)
(252.94783106835746, 535.9944404923518)
(251.93472286850744, 526.0458922678421)
(251.0069656598496, 516.0892065222715)
(250.37972294784825, 506.10964553708607)
(250.2738323966529, 496.1119300461569)
(250.7344099487202, 486.12328953829365)
(251.71522644384305, 476.1732379379604)
(253.43915635639183, 466.32618419938285)
(255.9425645063973, 456.64638691426967)
(259.1643153608779, 447.1829455156311)
(263.1304299536173, 438.0049575616372)
(267.610441032417, 429.06546251937516)
(272.396353850094, 420.2852937866083)
(277.44441074214774, 411.6538285291109)
(282.78743975792577, 403.20111503516017)
(288.38246073061606, 394.913726351627)
(294.401510619306, 386.9302079365509)
(301.0013135612686, 379.42161267504724)
(308.1794497656736, 372.46173563034245)
(315.8581584460294, 366.060654887527)
(324.0236693699268, 360.2909097286738)
(332.5036897971655, 354.99238876236547)
(341.16188373477564, 349.9891895645527)
(349.8838654741919, 345.09766275410897)
(358.64730447080706, 340.28118463967013)
(367.5514129177234, 335.7312479761167)
(376.67981427441714, 331.6523000091149)
(386.02550028120913, 328.09656886921573)
(395.48878636096515, 324.8650767917138)
(405.04462170621605, 321.92040673697943)
(414.74008417887626, 319.47837166605285)
(424.5899350941154, 317.7704961959507)
(434.5460006318989, 316.85273432391654)
(444.54139875869544, 316.6841580484646)
(454.5199036019704, 317.31262359178135)
(464.4217442872003, 318.68737910391434)
(474.13676581442144, 321.0355663560031)
(483.5567227104543, 324.382328037195)
(492.5970614824479, 328.64471018017946)
(501.1466892069752, 333.82546953048757)
(509.25752328095706, 339.6718272402702)
(516.9060050567361, 346.1089949559187)
(524.0183045388993, 353.136136901434)
(530.7218372595579, 360.5555519686651)
(537.1658707273565, 368.20216933454344)
(543.5111487276976, 375.93116972905693)
(549.7898113339146, 383.7141460460937)
(555.8307319888245, 391.6823546601977)
(561.4472966376036, 399.953976592593)
(566.4270567974579, 408.6222169229103)
(570.7009383212759, 417.6609925350585)
(574.2844724541483, 426.99344584554177)
(577.1134333086592, 436.5831543046162)
(579.2150179971401, 446.35657455911024)
(580.5313852697453, 456.2678159066918)
(581.1007475110413, 466.2484084899004)
(580.8730317566877, 476.2440912270433)
(580.0794660024557, 486.2118053215841)
(578.9425506258461, 496.1467813105179)
(577.5068288756898, 506.04242550040897)
(575.7305890017292, 515.8832230485966)
(573.6587071274657, 525.6654710712086)
(571.0797000259902, 535.3254012064082)
(567.9574061403189, 544.8246828512639)
(564.3442759664854, 554.1472800319497)
(560.2085259166215, 563.25116065517)
(555.7610191998186, 572.2074996660749)
(551.0458868458452, 581.0252430146484)
(546.0291784940953, 589.675616520327)
(540.7543552067058, 598.1703978691088)
(535.0442203633083, 606.3777048523172)
(528.8778014458553, 614.2491944579301)
(522.309876333589, 621.787621851363)
(515.3248482645157, 628.9426518129391)
(507.976871637597, 635.7229738802642)
(500.25591005205064, 642.076856399741)
(492.214853448557, 648.0188204307506)
(483.8493445795955, 653.4963501878692)
(475.29942667827436, 658.6824111550128)
(466.59759309703537, 663.6081763951778)
(457.7305614706913, 668.2311705128116)
(448.72874383909004, 672.5846002187088)
(439.5130237181889, 676.46223229249)
(430.03385908473615, 679.6374235506211)
(420.33042516385086, 682.0475891029038)
(410.50509969306944, 683.9044817411599)
(400.59726811406836, 685.2462720558312)
(390.6283699630952, 686.0248223318697)
(380.6334110161803, 686.2823558168441)
(370.6487360734814, 685.7897424162409)
(360.7639555797021, 684.3109790020862)
(351.08466363568766, 681.8114372168086)
(341.63392742072676, 678.5481393692892)
(332.4558425604295, 674.5859228215729)
(323.62135283696375, 669.9043291642404)
(315.0653655942763, 664.7293747509373)
(306.7917338001123, 659.115771204106)
(298.9634852820362, 652.8984625570262)
(291.6544439839713, 646.0761870459096)
(284.87855169229164, 638.7261064119732)
(278.7089439292997, 630.858357820589)
(272.9942968245996, 622.6530010735889)
(267.5657227296045, 614.2549710802269)
(262.3929910677786, 605.6976398355257)
(257.5181797994103, 596.9665150756764)
(252.90896598077393, 588.0929465234599)
(248.60827576199188, 579.065189985076)
(244.5818288194659, 569.912441988118)
(240.87322022464588, 560.625755454984)
(237.44635543580262, 551.2320517873253)
(234.34531638365291, 541.7252183885902)
(231.53234504662933, 532.1297891051302)
(229.0518261194299, 522.4425113489146)
(226.86449578597833, 512.6854289525647)
(225.01485614526274, 502.85816292005313)
(223.46230156053798, 492.98017501065345)
(222.42715174823007, 483.0356291330139)
(221.95685930583, 473.04744131462473)
(222.00813998531333, 463.0492965798097)
(222.80889207731633, 453.084599004822)
(224.4012984270588, 443.2139470575747)
(226.72905432295363, 433.4919125913254)
(229.82449363638585, 423.9848739723202)
(233.45378078225002, 414.6675060129842)
(237.5636778491036, 405.5529970329971)
(242.18365893939068, 396.68502964457116)
(247.10699945718568, 387.9811774732564)
(252.29011412921778, 379.4301311528719)
(257.91160836139596, 371.1618586341419)
(263.9929736251259, 363.2244744676866)
(270.47940556685353, 355.6158130537626)
(277.5171013790616, 348.5160074699003)
(285.0992255118655, 341.9985753466518)
(293.1475531462581, 336.0689190359298)
(301.643993887323, 330.7986227842974)
(310.51042548629624, 326.1809618640324)
(319.7179354521351, 322.28387473703935)
(329.1323095137022, 318.91421126635134)
(338.6578293534718, 315.87105562517615)
(348.2701912450128, 313.1165012614276)
(357.97237774286987, 310.694951832846)
(367.7425842473899, 308.5670101663922)
(377.5809190601525, 306.7771798430806)
(387.4681677688138, 305.284737599685)
(397.4188260601669, 304.31009540117043)
(407.40968969657513, 303.9005655787021)
(417.4073375566205, 304.0126597932236)
(427.3835630531223, 304.69088963608147)
(437.33102368634616, 305.7128247733211)
(447.2426110333964, 307.03400119552515)
(457.1032937117327, 308.6963073019383)
(466.90885006477095, 310.65491279671943)
(476.6415745321143, 312.9506477372206)
(486.3001498540032, 315.5385027617908)
(495.80967951766456, 318.6262808338588)
(505.12996872775796, 322.2480593910062)
};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=172.664125193274,scale = 0.45] at (axis cs:384.48967217895535, 754.1780867455764) {};
\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=22.720778382439512,scale = 0.45] at (axis cs:505.12996872775796, 322.2480593910062) {};

\end{groupplot}

\end{tikzpicture}


==> WildfirePropagation.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[width={5.0cm},height={5.0cm}, group style={horizontal sep=0.3cm, vertical sep=0.3cm, group size=4 by 4}]

\nextgroupplot [ylabel = {$T = \SI{0}{\second}$},title = {Fire Locations}, ticks=none,enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_seed151_maxSteps500_dot_Burn_time0.png};

\nextgroupplot [title = {Fuel Map}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_seed151_maxSteps500_dot_Fuel_time0.png};

\nextgroupplot [ title = {Fire Locations}, ticks=none,, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_seed151_maxSteps500_dot_Burn_time0.png};

\nextgroupplot [ title = {Fuel Map}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_seed151_maxSteps500_dot_Fuel_time0.png};



\nextgroupplot [ylabel = {$T = \SI{50}{\second}$}, ticks=none,enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_seed151_maxSteps500_dot_Burn_time100.png};

\nextgroupplot [ ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_seed151_maxSteps500_dot_Fuel_time100.png};

\nextgroupplot [ticks=none,, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_seed151_maxSteps500_dot_Burn_time100.png};

\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_seed151_maxSteps500_dot_Fuel_time100.png};



\nextgroupplot [ylabel = {$T = \SI{100}{\second}$}, ticks=none,enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_seed151_maxSteps500_dot_Burn_time200.png};

\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_seed151_maxSteps500_dot_Fuel_time200.png};

\nextgroupplot [ticks=none,, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_seed151_maxSteps500_dot_Burn_time200.png};

\nextgroupplot [ ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_seed151_maxSteps500_dot_Fuel_time200.png};



\nextgroupplot [ylabel = {$T = \SI{150}{\second}$}, ticks=none,enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_seed151_maxSteps500_dot_Burn_time300.png};

\nextgroupplot [ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_NoWind_seed151_maxSteps500_dot_Fuel_time300.png};

\nextgroupplot [ticks=none,, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_seed151_maxSteps500_dot_Burn_time300.png};

\nextgroupplot [ ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=22] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {DATA_Windy_seed151_maxSteps500_dot_Fuel_time300.png};
\end{groupplot}

\end{tikzpicture}


==> aircraftshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{aircraftshapes}

\RequirePackage{tikz}

\pgfdeclareshape{quadcopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1cm}
\pgftransformscale{\pgfmathresult}
\draw (0.26,0.26) circle (0.24);
\draw (-0.26,-0.26) circle (0.24);
\draw (0.26,-0.26) circle (0.24);
\draw (-0.26,0.26) circle (0.24);
\draw (0.26,0.26) circle (0.21);
\draw (-0.26,-0.26) circle (0.21);
\draw (0.26,-0.26) circle (0.21);
\draw (-0.26,0.26) circle (0.21);
\draw [fill] (-0.09,-0.09) rectangle (0.09, 0.09);
\pgftransformrotate{-45}
\draw [fill] (0.2626955,0.0) ellipse (.10 and .03);
\draw [fill] (0.4726955, 0.0) ellipse  (.10 and .03);
\draw [fill] (-0.2626955,0.0) ellipse (.10 and .03);
\draw [fill] (-0.4726955, 0.0) ellipse  (.10 and .03);
\draw [fill] (0.0,-0.2626955) ellipse (.03 and .10);
\draw [fill] (0.0,-0.4726955) ellipse  (.03 and .10);
\draw [fill] (0.0,0.2626955) ellipse (.03 and .10);
\draw [fill] (0.0,0.4726955) ellipse  (.03 and .10);
\end{pgfscope}}}

\pgfdeclareshape{aircraft side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathlineto{\pgfpoint{-0.574111}{0.192447}}
\pgfpathlineto{\pgfpoint{-0.57278}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.525704}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.52437}{0.192497}}
\pgfpathlineto{\pgfpoint{-0.373888}{0.0562288}}
\pgfpathlineto{\pgfpoint{-0.152545}{0.0582113}}
\pgfpathlineto{\pgfpoint{-0.278755}{0.151455}}
\pgfpathlineto{\pgfpoint{-0.279178}{0.152759}}
\pgfpathlineto{\pgfpoint{-0.277775}{0.153592}}
\pgfpathlineto{\pgfpoint{-0.232874}{0.157712}}
\pgfpathlineto{\pgfpoint{-0.23175}{0.157504}}
\pgfpathlineto{\pgfpoint{-0.0358788}{0.0624344}}
\pgfpathlineto{\pgfpoint{0.274282}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.274631}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.336718}{0.04997}}
\pgfpathlineto{\pgfpoint{0.337493}{0.0496586}}
\pgfpathlineto{\pgfpoint{0.352431}{0.039331}}
\pgfpathlineto{\pgfpoint{0.399367}{0.0124728}}
\pgfpathlineto{\pgfpoint{0.4}{0.0114828}}
\pgfpathlineto{\pgfpoint{0.4}{0.0011021}}
\pgfpathlineto{\pgfpoint{0.399438}{0.000112137}}
\pgfpathlineto{\pgfpoint{0.38232}{-0.0102129}}
\pgfpathlineto{\pgfpoint{0.347382}{-0.0229381}}
\pgfpathlineto{\pgfpoint{0.295679}{-0.03123}}
\pgfpathlineto{\pgfpoint{0.101066}{-0.0333112}}
\pgfpathlineto{\pgfpoint{-0.223263}{-0.16781}}
\pgfpathlineto{\pgfpoint{-0.223894}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.249572}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.249922}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.277775}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.279178}{-0.167081}}
\pgfpathlineto{\pgfpoint{-0.278686}{-0.165724}}
\pgfpathlineto{\pgfpoint{-0.138023}{-0.0772799}}
\pgfpathlineto{\pgfpoint{-0.12729}{-0.0490621}}
\pgfpathlineto{\pgfpoint{-0.130237}{-0.0415525}}
\pgfpathlineto{\pgfpoint{-0.262832}{-0.0270575}}
\pgfpathlineto{\pgfpoint{-0.346386}{-0.0146437}}
\pgfpathlineto{\pgfpoint{-0.458635}{0.0103359}}
\pgfpathlineto{\pgfpoint{-0.544225}{-0.020748}}
\pgfpathlineto{\pgfpoint{-0.545066}{-0.0208519}}
\pgfpathlineto{\pgfpoint{-0.598526}{-0.0188188}}
\pgfpathlineto{\pgfpoint{-0.6}{-0.0179832}}
\pgfpathlineto{\pgfpoint{-0.599577}{-0.0166287}}
\pgfpathlineto{\pgfpoint{-0.535105}{0.0269197}}
\pgfpathlineto{\pgfpoint{-0.550048}{0.0331785}}
\pgfpathlineto{\pgfpoint{-0.550892}{0.0343761}}
\pgfpathlineto{\pgfpoint{-0.548785}{0.0488762}}
\pgfpathlineto{\pgfpoint{-0.547522}{0.04997}}
\pgfpathlineto{\pgfpoint{-0.529353}{0.052317}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.120688}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.121782}}
\pgfpathlineto{\pgfpoint{-0.57734}{0.12246}}
\pgfpathlineto{\pgfpoint{-0.550818}{0.125066}}
\pgfpathlineto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.45}{-0.000808621}}
\pgfpathlineto{\pgfpoint{0.45}{-0.00282241}}
\pgfpathlineto{\pgfpoint{0.449083}{-0.00667069}}
\pgfpathlineto{\pgfpoint{0.441203}{-0.0125362}}
\pgfpathlineto{\pgfpoint{0.411877}{-0.0271983}}
\pgfpathlineto{\pgfpoint{0.37082}{-0.0369155}}
\pgfpathlineto{\pgfpoint{0.319134}{-0.0418603}}
\pgfpathlineto{\pgfpoint{0.274049}{-0.0438776}}
\pgfpathlineto{\pgfpoint{0.138235}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.218623}{-0.401629}}
\pgfpathlineto{\pgfpoint{-0.229255}{-0.406395}}
\pgfpathlineto{\pgfpoint{-0.25858}{-0.404564}}
\pgfpathlineto{\pgfpoint{-0.271409}{-0.399612}}
\pgfpathlineto{\pgfpoint{-0.141277}{-0.192329}}
\pgfpathlineto{\pgfpoint{-0.0895918}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.298717}{-0.0447948}}
\pgfpathlineto{\pgfpoint{-0.390543}{-0.033981}}
\pgfpathlineto{\pgfpoint{-0.501063}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.54212}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.508946}{-0.0125362}}
\pgfpathlineto{\pgfpoint{-0.55}{-0.00172586}}
\pgfpathlineto{\pgfpoint{-0.55}{0.00172241}}
\pgfpathlineto{\pgfpoint{-0.508946}{0.01235}}
\pgfpathlineto{\pgfpoint{-0.54212}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.501063}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.390543}{0.033981}}
\pgfpathlineto{\pgfpoint{-0.298717}{0.0446121}}
\pgfpathlineto{\pgfpoint{-0.0895918}{0.0436948}}
\pgfpathlineto{\pgfpoint{-0.141277}{0.192329}}
\pgfpathlineto{\pgfpoint{-0.271409}{0.399429}}
\pgfpathlineto{\pgfpoint{-0.25858}{0.404378}}
\pgfpathlineto{\pgfpoint{-0.229255}{0.406395}}
\pgfpathlineto{\pgfpoint{-0.218623}{0.401447}}
\pgfpathlineto{\pgfpoint{0.138235}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.274049}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.319134}{0.0416741}}
\pgfpathlineto{\pgfpoint{0.37082}{0.0369121}}
\pgfpathlineto{\pgfpoint{0.411877}{0.0270121}}
\pgfpathlineto{\pgfpoint{0.441203}{0.01235}}
\pgfpathlineto{\pgfpoint{0.449083}{0.00648793}}
\pgfpathlineto{\pgfpoint{0.45}{0.00263966}}
\pgfpathclose
\end{pgfscope}}}
